Input-output characterization of robotic grasping: Connecting design parameters to grasp behavior through the admittance

Low-impedance grippers make the dynamics of a grasp matter. Current grasp metrics, however, are static: they describe how a held object resists constant loads, not how it responds to time-varying ones. To quantify this, we rely on small-signal analysis to characterize a grasp by its admittance, the transfer matrix relating load perturbations to object displacements around an equilibrium. This transfer matrix recovers the stiffness and stability of the grasp at zero frequency and captures its natural frequencies and peak gain under time-varying loads. We apply this characterization to a planar two-finger gripper under proportional-derivative control. We show that two grasps of the same object in the same position and with the same contact forces can differ in stiffness by two orders of magnitude. Likewise, two grasps that share the same stiffness can exhibit very different resonances. Nonlinear simulations confirm the effectiveness of our small-signal analysis in capturing the dynamic behavior of grasping.

==> fig/bifurcation_plane_tikz.tex <==
% Bifurcation plane (Section IV-C). Native pgfplots, generated by make_figure_bifurcation_paper.py; do not edit by hand.
% Preamble requirements:
%   \usepackage{pgfplots}  \pgfplotsset{compat=1.17}
% r = 30 mm, d = 40 mm, x_tip = 96.4 mm; kappa = 2 k_p / (d F_x).
\begin{tikzpicture}[
    onS/.style={fill=onhue!55!white},  onU/.style={fill=onhue!18!white},
    offS/.style={fill=offhue!70!white}, offU/.style={fill=offhue!25!white},
    liftoff/.style={black, line width=0.6pt},
    fold/.style={black, line width=0.6pt, dash pattern=on 3pt off 1.5pt},
    fingertip/.style={black, line width=0.6pt, dash pattern=on 0.8pt off 1.2pt}]
  \definecolor{onhue}{RGB}{0,114,178}    % Okabe-Ito blue: on the palm
  \definecolor{offhue}{RGB}{230,159,0}   % Okabe-Ito orange: off the palm
  \begin{axis}[
      width=\linewidth, height=5.4cm,
      xmin=0, xmax=90, ymin=1, ymax=1000, ymode=log,
      xtick={0,15,30,45,60,75,90},
      xlabel={reference $q_\mathrm{ref}$ [deg]},
      ylabel={$\kappa = 2k_\mathrm{p}/(d F_x)$},
      tick label style={font=\footnotesize}, label style={font=\small}, tick pos=left,
      axis on top, clip mode=individual,
      legend columns=2, legend cell align=left,
      legend image code/.code={\fill[#1, draw=none] (0cm,-0.09cm) rectangle (0.45cm,0.13cm);},
      legend style={font=\footnotesize, draw=none, fill=none, at={(0.5,-0.26)}, anchor=north,
                    /tikz/every even column/.append style={column sep=4mm}}]
    \addplot[onS, draw=none, forget plot] coordinates {(16.465,1000) (16.469,982) (16.472,964.4) (16.476,947.1) (16.480,930) (16.484,913.3) (16.488,896.9) (16.493,880.8) (16.497,865) (16.501,849.4) (16.506,834.2) (16.510,819.2) (16.515,804.5) (16.519,790) (16.524,775.8) (16.529,761.9) (16.534,748.2) (16.539,734.7) (16.544,721.5) (16.549,708.6) (16.554,695.8) (16.560,683.3) (16.565,671.1) (16.571,659) (16.576,647.2) (16.582,635.5) (16.588,624.1) (16.594,612.9) (16.600,601.9) (16.606,591.1) (16.613,580.5) (16.619,570) (16.626,559.8) (16.632,549.7) (16.639,539.8) (16.646,530.1) (16.653,520.6) (16.660,511.3) (16.668,502.1) (16.675,493.1) (16.683,484.2) (16.691,475.5) (16.698,467) (16.706,458.6) (16.715,450.3) (16.723,442.2) (16.731,434.3) (16.740,426.5) (16.749,418.8) (16.758,411.3) (16.767,403.9) (16.776,396.7) (16.786,389.5) (16.795,382.5) (16.805,375.7) (16.815,368.9) (16.825,362.3) (16.835,355.8) (16.846,349.4) (16.857,343.1) (16.868,336.9) (16.879,330.9) (16.890,324.9) (16.901,319.1) (16.913,313.4) (16.925,307.7) (16.937,302.2) (16.950,296.8) (16.962,291.4) (16.975,286.2) (16.988,281.1) (17.002,276) (17.015,271) (17.029,266.2) (17.043,261.4) (17.057,256.7) (17.072,252.1) (17.087,247.6) (17.102,243.1) (17.117,238.7) (17.133,234.5) (17.149,230.2) (17.165,226.1) (17.182,222) (17.199,218) (17.216,214.1) (17.233,210.3) (17.251,206.5) (17.269,202.8) (17.288,199.2) (17.307,195.6) (17.326,192.1) (17.345,188.6) (17.365,185.2) (17.385,181.9) (17.406,178.6) (17.427,175.4) (17.448,172.3) (17.470,169.2) (17.492,166.1) (17.514,163.1) (17.537,160.2) (17.561,157.3) (17.585,154.5) (17.609,151.7) (17.634,149) (17.659,146.3) (17.684,143.7) (17.710,141.1) (17.737,138.6) (17.764,136.1) (17.791,133.6) (17.819,131.2) (17.848,128.9) (17.877,126.6) (17.907,124.3) (17.937,122.1) (17.967,119.9) (17.999,117.7) (18.030,115.6) (18.030,115.6) (18.230,113.7) (18.433,111.9) (18.639,110.1) (18.849,108.3) (19.062,106.6) (19.278,104.9) (19.498,103.2) (19.722,101.5) (19.949,99.89) (20.180,98.28) (20.415,96.7) (20.654,95.14) (20.896,93.61) (21.143,92.1) (21.394,90.62) (21.648,89.16) (21.907,87.73) (22.170,86.31) (22.437,84.93) (22.709,83.56) (22.985,82.21) (23.266,80.89) (23.551,79.59) (23.841,78.31) (24.136,77.05) (24.436,75.81) (24.740,74.58) (25.050,73.38) (25.364,72.2) (25.684,71.04) (26.009,69.9) (26.339,68.77) (26.674,67.66) (27.015,66.58) (27.362,65.5) (27.714,64.45) (28.072,63.41) (28.436,62.39) (28.806,61.39) (29.182,60.4) (29.564,59.43) (29.953,58.47) (30.347,57.53) (30.749,56.6) (31.156,55.69) (31.571,54.79) (31.992,53.91) (32.420,53.04) (32.855,52.19) (33.297,51.35) (33.747,50.52) (34.203,49.71) (34.668,48.91) (35.139,48.12) (35.619,47.35) (36.106,46.59) (36.602,45.84) (37.105,45.1) (37.617,44.37) (38.137,43.66) (38.666,42.95) (39.203,42.26) (39.749,41.58) (40.304,40.91) (40.868,40.25) (41.442,39.61) (42.024,38.97) (42.616,38.34) (43.218,37.72) (43.830,37.12) (44.452,36.52) (45.084,35.93) (45.726,35.35) (46.379,34.78) (47.042,34.22) (47.717,33.67) (48.402,33.13) (49.099,32.6) (49.807,32.07) (50.526,31.56) (51.257,31.05) (52.001,30.55) (52.756,30.06) (53.524,29.57) (54.304,29.1) (55.097,28.63) (55.904,28.17) (56.723,27.71) (57.556,27.27) (58.402,26.83) (59.262,26.4) (60.136,25.97) (61.025,25.55) (61.928,25.14) (62.846,24.74) (63.779,24.34) (64.727,23.95) (65.691,23.56) (66.670,23.18) (67.666,22.81) (68.677,22.44) (69.706,22.08) (70.751,21.73) (71.813,21.38) (72.893,21.03) (73.990,20.69) (75.105,20.36) (76.239,20.03) (77.391,19.71) (78.561,19.39) (79.751,19.08) (80.961,18.77) (82.190,18.47) (83.440,18.17) (84.709,17.88) (86.000,17.59) (87.312,17.31) (88.645,17.03) (90.000,16.76) (90.000,1000)};
    \addplot[onU, draw=none, forget plot] coordinates {(18.030,115.6) (18.230,113.7) (18.433,111.9) (18.639,110.1) (18.849,108.3) (19.062,106.6) (19.278,104.9) (19.498,103.2) (19.722,101.5) (19.949,99.89) (20.180,98.28) (20.415,96.7) (20.654,95.14) (20.896,93.61) (21.143,92.1) (21.394,90.62) (21.648,89.16) (21.907,87.73) (22.170,86.31) (22.437,84.93) (22.709,83.56) (22.985,82.21) (23.266,80.89) (23.551,79.59) (23.841,78.31) (24.136,77.05) (24.436,75.81) (24.740,74.58) (25.050,73.38) (25.364,72.2) (25.684,71.04) (26.009,69.9) (26.339,68.77) (26.674,67.66) (27.015,66.58) (27.362,65.5) (27.714,64.45) (28.072,63.41) (28.436,62.39) (28.806,61.39) (29.182,60.4) (29.564,59.43) (29.953,58.47) (30.347,57.53) (30.749,56.6) (31.156,55.69) (31.571,54.79) (31.992,53.91) (32.420,53.04) (32.855,52.19) (33.297,51.35) (33.747,50.52) (34.203,49.71) (34.668,48.91) (35.139,48.12) (35.619,47.35) (36.106,46.59) (36.602,45.84) (37.105,45.1) (37.617,44.37) (38.137,43.66) (38.666,42.95) (39.203,42.26) (39.749,41.58) (40.304,40.91) (40.868,40.25) (41.442,39.61) (42.024,38.97) (42.616,38.34) (43.218,37.72) (43.830,37.12) (44.452,36.52) (45.084,35.93) (45.726,35.35) (46.379,34.78) (47.042,34.22) (47.717,33.67) (48.402,33.13) (49.099,32.6) (49.807,32.07) (50.526,31.56) (51.257,31.05) (52.001,30.55) (52.756,30.06) (53.524,29.57) (54.304,29.1) (55.097,28.63) (55.904,28.17) (56.723,27.71) (57.556,27.27) (58.402,26.83) (59.262,26.4) (60.136,25.97) (61.025,25.55) (61.928,25.14) (62.846,24.74) (63.779,24.34) (64.727,23.95) (65.691,23.56) (66.670,23.18) (67.666,22.81) (68.677,22.44) (69.706,22.08) (70.751,21.73) (71.813,21.38) (72.893,21.03) (73.990,20.69) (75.105,20.36) (76.239,20.03) (77.391,19.71) (78.561,19.39) (79.751,19.08) (80.961,18.77) (82.190,18.47) (83.440,18.17) (84.709,17.88) (86.000,17.59) (87.312,17.31) (88.645,17.03) (90.000,16.76) (90.000,2.775) (90.000,2.775) (87.725,2.863) (85.520,2.955) (83.383,3.049) (81.312,3.146) (79.305,3.246) (77.360,3.349) (75.474,3.456) (73.647,3.566) (71.877,3.679) (70.161,3.796) (68.498,3.917) (66.886,4.042) (65.324,4.171) (63.810,4.303) (62.343,4.44) (60.921,4.582) (59.543,4.728) (58.208,4.878) (56.914,5.033) (55.659,5.194) (54.444,5.359) (53.265,5.53) (52.124,5.706) (51.017,5.887) (49.945,6.075) (48.905,6.268) (47.898,6.468) (46.922,6.674) (45.976,6.886) (45.059,7.105) (44.171,7.332) (43.309,7.565) (42.475,7.806) (41.666,8.054) (40.882,8.311) (40.122,8.575) (39.386,8.848) (38.673,9.13) (37.981,9.421) (37.311,9.721) (36.661,10.03) (36.032,10.35) (35.422,10.68) (34.831,11.02) (34.258,11.37) (33.702,11.73) (33.164,12.11) (32.643,12.49) (32.137,12.89) (31.647,13.3) (31.173,13.72) (30.713,14.16) (30.267,14.61) (29.834,15.07) (29.416,15.55) (29.010,16.05) (28.616,16.56) (28.235,17.09) (27.866,17.63) (27.508,18.19) (27.161,18.77) (26.824,19.37) (26.498,19.99) (26.182,20.62) (25.876,21.28) (25.580,21.96) (25.292,22.66) (25.013,23.38) (24.743,24.12) (24.482,24.89) (24.228,25.68) (23.982,26.5) (23.744,27.34) (23.513,28.21) (23.289,29.11) (23.072,30.04) (22.862,31) (22.658,31.98) (22.461,33) (22.270,34.05) (22.084,35.14) (21.905,36.25) (21.730,37.41) (21.562,38.6) (21.398,39.83) (21.240,41.1) (21.086,42.4) (20.937,43.75) (20.793,45.15) (20.653,46.58) (20.517,48.07) (20.386,49.6) (20.259,51.18) (20.135,52.81) (20.016,54.49) (19.900,56.22) (19.788,58.01) (19.679,59.86) (19.573,61.76) (19.471,63.73) (19.372,65.76) (19.276,67.85) (19.183,70.01) (19.093,72.24) (19.005,74.54) (18.921,76.92) (18.839,79.36) (18.759,81.89) (18.682,84.5) (18.607,87.19) (18.535,89.96) (18.465,92.83) (18.397,95.78) (18.331,98.83) (18.267,102) (18.205,105.2) (18.145,108.6) (18.087,112) (18.030,115.6)};
    \addplot[offS, draw=none, forget plot] coordinates {(7.239,1000) (7.265,982) (7.291,964.4) (7.318,947.1) (7.345,930) (7.373,913.3) (7.401,896.9) (7.430,880.8) (7.459,865) (7.489,849.4) (7.519,834.2) (7.550,819.2) (7.582,804.5) (7.614,790) (7.647,775.8) (7.680,761.9) (7.714,748.2) (7.748,734.7) (7.783,721.5) (7.819,708.6) (7.856,695.8) (7.893,683.3) (7.930,671.1) (7.969,659) (8.008,647.2) (8.048,635.5) (8.089,624.1) (8.130,612.9) (8.172,601.9) (8.215,591.1) (8.259,580.5) (8.303,570) (8.348,559.8) (8.394,549.7) (8.441,539.8) (8.489,530.1) (8.538,520.6) (8.587,511.3) (8.638,502.1) (8.689,493.1) (8.742,484.2) (8.795,475.5) (8.849,467) (8.904,458.6) (8.961,450.3) (9.018,442.2) (9.076,434.3) (9.136,426.5) (9.196,418.8) (9.258,411.3) (9.321,403.9) (9.385,396.7) (9.450,389.5) (9.516,382.5) (9.583,375.7) (9.652,368.9) (9.722,362.3) (9.793,355.8) (9.866,349.4) (9.940,343.1) (10.015,336.9) (10.091,330.9) (10.169,324.9) (10.249,319.1) (10.330,313.4) (10.412,307.7) (10.496,302.2) (10.581,296.8) (10.668,291.4) (10.757,286.2) (10.847,281.1) (10.939,276) (11.032,271) (11.128,266.2) (11.225,261.4) (11.323,256.7) (11.424,252.1) (11.526,247.6) (11.630,243.1) (11.737,238.7) (11.845,234.5) (11.955,230.2) (12.067,226.1) (12.181,222) (12.297,218) (12.416,214.1) (12.536,210.3) (12.659,206.5) (12.784,202.8) (12.911,199.2) (13.041,195.6) (13.173,192.1) (13.307,188.6) (13.444,185.2) (13.583,181.9) (13.725,178.6) (13.870,175.4) (14.017,172.3) (14.167,169.2) (14.319,166.1) (14.474,163.1) (14.633,160.2) (14.794,157.3) (14.958,154.5) (15.125,151.7) (15.295,149) (15.468,146.3) (15.644,143.7) (15.824,141.1) (16.007,138.6) (16.193,136.1) (16.383,133.6) (16.576,131.2) (16.773,128.9) (16.973,126.6) (17.177,124.3) (17.384,122.1) (17.596,119.9) (17.811,117.7) (18.030,115.6) (18.030,115.6) (17.999,117.7) (17.967,119.9) (17.937,122.1) (17.907,124.3) (17.877,126.6) (17.848,128.9) (17.819,131.2) (17.791,133.6) (17.764,136.1) (17.737,138.6) (17.710,141.1) (17.684,143.7) (17.659,146.3) (17.634,149) (17.609,151.7) (17.585,154.5) (17.561,157.3) (17.537,160.2) (17.514,163.1) (17.492,166.1) (17.470,169.2) (17.448,172.3) (17.427,175.4) (17.406,178.6) (17.385,181.9) (17.365,185.2) (17.345,188.6) (17.326,192.1) (17.307,195.6) (17.288,199.2) (17.269,202.8) (17.251,206.5) (17.233,210.3) (17.216,214.1) (17.199,218) (17.182,222) (17.165,226.1) (17.149,230.2) (17.133,234.5) (17.117,238.7) (17.102,243.1) (17.087,247.6) (17.072,252.1) (17.057,256.7) (17.043,261.4) (17.029,266.2) (17.015,271) (17.002,276) (16.988,281.1) (16.975,286.2) (16.962,291.4) (16.950,296.8) (16.937,302.2) (16.925,307.7) (16.913,313.4) (16.901,319.1) (16.890,324.9) (16.879,330.9) (16.868,336.9) (16.857,343.1) (16.846,349.4) (16.835,355.8) (16.825,362.3) (16.815,368.9) (16.805,375.7) (16.795,382.5) (16.786,389.5) (16.776,396.7) (16.767,403.9) (16.758,411.3) (16.749,418.8) (16.740,426.5) (16.731,434.3) (16.723,442.2) (16.715,450.3) (16.706,458.6) (16.698,467) (16.691,475.5) (16.683,484.2) (16.675,493.1) (16.668,502.1) (16.660,511.3) (16.653,520.6) (16.646,530.1) (16.639,539.8) (16.632,549.7) (16.626,559.8) (16.619,570) (16.613,580.5) (16.606,591.1) (16.600,601.9) (16.594,612.9) (16.588,624.1) (16.582,635.5) (16.576,647.2) (16.571,659) (16.565,671.1) (16.560,683.3) (16.554,695.8) (16.549,708.6) (16.544,721.5) (16.539,734.7) (16.534,748.2) (16.529,761.9) (16.524,775.8) (16.519,790) (16.515,804.5) (16.510,819.2) (16.506,834.2) (16.501,849.4) (16.497,865) (16.493,880.8) (16.488,896.9) (16.484,913.3) (16.480,930) (16.476,947.1) (16.472,964.4) (16.469,982) (16.465,1000)};
    \addplot[offU, draw=none, forget plot] coordinates {(8.798,475) (8.834,469.3) (8.870,463.8) (8.906,458.3) (8.943,452.9) (8.980,447.6) (9.018,442.3) (9.056,437.1) (9.094,431.9) (9.133,426.8) (9.173,421.8) (9.213,416.8) (9.253,411.9) (9.294,407) (9.335,402.2) (9.377,397.5) (9.420,392.8) (9.463,388.1) (9.506,383.5) (9.550,379) (9.594,374.5) (9.639,370.1) (9.685,365.8) (9.731,361.4) (9.778,357.2) (9.825,353) (9.873,348.8) (9.921,344.7) (9.970,340.6) (10.019,336.6) (10.069,332.6) (10.120,328.7) (10.171,324.8) (10.223,321) (10.276,317.2) (10.329,313.4) (10.382,309.7) (10.437,306.1) (10.492,302.5) (10.548,298.9) (10.604,295.4) (10.661,291.9) (10.719,288.4) (10.777,285) (10.836,281.7) (10.896,278.3) (10.957,275.1) (11.018,271.8) (11.080,268.6) (11.143,265.4) (11.206,262.3) (11.270,259.2) (11.335,256.1) (11.401,253.1) (11.468,250.1) (11.535,247.2) (11.603,244.3) (11.672,241.4) (11.742,238.5) (11.813,235.7) (11.884,232.9) (11.956,230.2) (12.030,227.5) (12.104,224.8) (12.179,222.1) (12.255,219.5) (12.331,216.9) (12.409,214.3) (12.488,211.8) (12.567,209.3) (12.648,206.8) (12.729,204.4) (12.811,202) (12.895,199.6) (12.979,197.3) (13.065,194.9) (13.151,192.6) (13.239,190.3) (13.327,188.1) (13.417,185.9) (13.507,183.7) (13.599,181.5) (13.692,179.4) (13.786,177.3) (13.881,175.2) (13.977,173.1) (14.074,171.1) (14.173,169) (14.273,167) (14.374,165.1) (14.476,163.1) (14.579,161.2) (14.683,159.3) (14.789,157.4) (14.896,155.6) (15.005,153.7) (15.114,151.9) (15.225,150.1) (15.337,148.3) (15.451,146.6) (15.566,144.9) (15.682,143.1) (15.800,141.5) (15.919,139.8) (16.040,138.1) (16.161,136.5) (16.285,134.9) (16.410,133.3) (16.536,131.7) (16.664,130.2) (16.794,128.6) (16.925,127.1) (17.057,125.6) (17.191,124.1) (17.327,122.7) (17.464,121.2) (17.603,119.8) (17.744,118.4) (17.886,117) (18.030,115.6) (18.030,115.6) (18.055,114) (18.081,112.4) (18.106,110.8) (18.132,109.3) (18.159,107.8) (18.186,106.3) (18.213,104.8) (18.240,103.3) (18.268,101.9) (18.297,100.5) (18.325,99.08) (18.355,97.7) (18.384,96.35) (18.414,95) (18.444,93.68) (18.475,92.38) (18.507,91.09) (18.538,89.83) (18.570,88.58) (18.603,87.34) (18.636,86.13) (18.670,84.93) (18.704,83.75) (18.738,82.58) (18.773,81.43) (18.809,80.3) (18.845,79.18) (18.881,78.08) (18.918,76.99) (18.955,75.92) (18.994,74.86) (19.032,73.82) (19.071,72.8) (19.111,71.78) (19.151,70.78) (19.192,69.8) (19.233,68.83) (19.275,67.87) (19.318,66.92) (19.361,65.99) (19.405,65.07) (19.449,64.17) (19.494,63.28) (19.540,62.4) (19.586,61.53) (19.633,60.67) (19.681,59.83) (19.729,58.99) (19.778,58.17) (19.827,57.36) (19.878,56.57) (19.929,55.78) (19.981,55) (20.033,54.24) (20.086,53.48) (20.140,52.74) (20.195,52) (20.251,51.28) (20.307,50.57) (20.364,49.86) (20.422,49.17) (20.481,48.48) (20.540,47.81) (20.601,47.14) (20.662,46.49) (20.724,45.84) (20.787,45.2) (20.851,44.57) (20.916,43.95) (20.981,43.34) (21.048,42.74) (21.116,42.14) (21.184,41.56) (21.254,40.98) (21.324,40.41) (21.396,39.85) (21.468,39.29) (21.542,38.75) (21.616,38.21) (21.692,37.67) (21.768,37.15) (21.846,36.63) (21.925,36.12) (22.005,35.62) (22.086,35.12) (22.168,34.64) (22.252,34.15) (22.336,33.68) (22.422,33.21) (22.509,32.75) (22.597,32.29) (22.686,31.84) (22.777,31.4) (22.869,30.96) (22.962,30.53) (23.057,30.11) (23.153,29.69) (23.250,29.27) (23.349,28.87) (23.449,28.47) (23.550,28.07) (23.653,27.68) (23.757,27.29) (23.863,26.91) (23.971,26.54) (24.079,26.17) (24.190,25.81) (24.302,25.45) (24.415,25.09) (24.530,24.74) (24.647,24.4) (24.765,24.06) (24.885,23.72) (25.007,23.39) (25.131,23.07) (25.256,22.75) (25.383,22.43) (25.511,22.12) (25.642,21.81) (25.642,21.81) (25.258,22.73) (24.885,23.68) (24.522,24.65) (24.168,25.66) (23.824,26.7) (23.489,27.77) (23.162,28.86) (22.844,29.99) (22.534,31.16) (22.231,32.35) (21.937,33.58) (21.649,34.84) (21.368,36.14) (21.094,37.47) (20.827,38.84) (20.566,40.25) (20.311,41.69) (20.062,43.16) (19.819,44.68) (19.581,46.23) (19.349,47.82) (19.121,49.45) (18.899,51.12) (18.682,52.83) (18.469,54.58) (18.261,56.37) (18.057,58.21) (17.858,60.08) (17.663,62) (17.471,63.96) (17.284,65.96) (17.101,68.01) (16.921,70.11) (16.745,72.25) (16.572,74.43) (16.403,76.66) (16.237,78.94) (16.074,81.27) (15.914,83.64) (15.758,86.06) (15.604,88.54) (15.453,91.06) (15.305,93.63) (15.160,96.25) (15.017,98.92) (14.877,101.6) (14.739,104.4) (14.604,107.2) (14.471,110.1) (14.341,113.1) (14.212,116.1) (14.086,119.1) (13.963,122.2) (13.841,125.4) (13.721,128.6) (13.603,131.8) (13.488,135.2) (13.374,138.5) (13.262,142) (13.151,145.5) (13.043,149) (12.936,152.7) (12.831,156.3) (12.728,160.1) (12.626,163.9) (12.526,167.7) (12.427,171.7) (12.330,175.7) (12.234,179.7) (12.140,183.8) (12.047,188) (11.956,192.3) (11.866,196.6) (11.777,201) (11.690,205.4) (11.603,209.9) (11.518,214.5) (11.435,219.1) (11.352,223.9) (11.271,228.6) (11.190,233.5) (11.111,238.4) (11.033,243.4) (10.956,248.5) (10.880,253.6) (10.805,258.9) (10.731,264.1) (10.658,269.5) (10.586,274.9) (10.515,280.4) (10.445,286) (10.376,291.7) (10.308,297.4) (10.240,303.2) (10.174,309.1) (10.108,315.1) (10.043,321.1) (9.979,327.3) (9.916,333.5) (9.853,339.7) (9.792,346.1) (9.731,352.5) (9.671,359.1) (9.611,365.7) (9.552,372.4) (9.494,379.1) (9.437,386) (9.380,392.9) (9.324,400) (9.269,407.1) (9.214,414.3) (9.160,421.5) (9.107,428.9) (9.054,436.4) (9.001,443.9) (8.950,451.5) (8.899,459.2) (8.848,467.1) (8.798,475)};
    \addplot[liftoff, forget plot] coordinates {(16.465,1000) (16.475,951.7) (16.486,905.8) (16.498,862.1) (16.510,820.5) (16.522,780.9) (16.536,743.2) (16.550,707.3) (16.564,673.2) (16.580,640.7) (16.596,609.7) (16.613,580.3) (16.631,552.3) (16.649,525.6) (16.669,500.3) (16.690,476.1) (16.712,453.1) (16.735,431.3) (16.759,410.5) (16.784,390.6) (16.811,371.8) (16.839,353.8) (16.868,336.8) (16.899,320.5) (16.931,305) (16.965,290.3) (17.001,276.3) (17.038,263) (17.078,250.3) (17.119,238.2) (17.163,226.7) (17.209,215.8) (17.257,205.3) (17.307,195.4) (17.360,186) (17.416,177) (17.475,168.5) (17.536,160.3) (17.601,152.6) (17.669,145.2) (17.741,138.2) (17.816,131.6) (17.895,125.2) (17.977,119.2) (18.065,113.4) (18.156,107.9) (18.252,102.7) (18.353,97.77) (18.459,93.05) (18.571,88.56) (18.688,84.28) (18.811,80.21) (18.941,76.34) (19.077,72.66) (19.219,69.15) (19.369,65.81) (19.527,62.64) (19.693,59.61) (19.867,56.74) (20.050,54) (20.242,51.39) (20.444,48.91) (20.656,46.55) (20.879,44.3) (21.113,42.16) (21.359,40.13) (21.618,38.19) (21.890,36.35) (22.175,34.59) (22.475,32.92) (22.790,31.34) (23.122,29.82) (23.470,28.38) (23.835,27.01) (24.219,25.71) (24.623,24.47) (25.047,23.29) (25.493,22.16) (25.961,21.09) (26.453,20.08) (26.970,19.11) (27.513,18.18) (28.084,17.31) (28.683,16.47) (29.314,15.68) (29.976,14.92) (30.671,14.2) (31.402,13.51) (32.170,12.86) (32.977,12.24) (33.825,11.65) (34.715,11.09) (35.651,10.55) (36.635,10.04) (37.668,9.559) (38.754,9.097) (39.894,8.658) (41.093,8.24) (42.353,7.842) (43.676,7.464) (45.066,7.104) (46.527,6.761) (48.062,6.434) (49.675,6.124) (51.370,5.828) (53.150,5.547) (55.021,5.279) (56.987,5.024) (59.052,4.782) (61.223,4.551) (63.503,4.331) (65.899,4.122) (68.416,3.923) (71.061,3.734) (73.841,3.554) (76.761,3.382) (79.829,3.219) (83.053,3.064) (86.441,2.916) (90.000,2.775)};
    \addplot[fold, forget plot] coordinates {(8.798,475) (8.848,467.1) (8.899,459.2) (8.950,451.5) (9.001,443.9) (9.054,436.4) (9.107,428.9) (9.160,421.5) (9.214,414.3) (9.269,407.1) (9.324,400) (9.380,392.9) (9.437,386) (9.494,379.1) (9.552,372.4) (9.611,365.7) (9.671,359.1) (9.731,352.5) (9.792,346.1) (9.853,339.7) (9.916,333.5) (9.979,327.3) (10.043,321.1) (10.108,315.1) (10.174,309.1) (10.240,303.2) (10.308,297.4) (10.376,291.7) (10.445,286) (10.515,280.4) (10.586,274.9) (10.658,269.5) (10.731,264.1) (10.805,258.9) (10.880,253.6) (10.956,248.5) (11.033,243.4) (11.111,238.4) (11.190,233.5) (11.271,228.6) (11.352,223.9) (11.435,219.1) (11.518,214.5) (11.603,209.9) (11.690,205.4) (11.777,201) (11.866,196.6) (11.956,192.3) (12.047,188) (12.140,183.8) (12.234,179.7) (12.330,175.7) (12.427,171.7) (12.526,167.7) (12.626,163.9) (12.728,160.1) (12.831,156.3) (12.936,152.7) (13.043,149) (13.151,145.5) (13.262,142) (13.374,138.5) (13.488,135.2) (13.603,131.8) (13.721,128.6) (13.841,125.4) (13.963,122.2) (14.086,119.1) (14.212,116.1) (14.341,113.1) (14.471,110.1) (14.604,107.2) (14.739,104.4) (14.877,101.6) (15.017,98.92) (15.160,96.25) (15.305,93.63) (15.453,91.06) (15.604,88.54) (15.758,86.06) (15.914,83.64) (16.074,81.27) (16.237,78.94) (16.403,76.66) (16.572,74.43) (16.745,72.25) (16.921,70.11) (17.101,68.01) (17.284,65.96) (17.471,63.96) (17.663,62) (17.858,60.08) (18.057,58.21) (18.261,56.37) (18.469,54.58) (18.682,52.83) (18.899,51.12) (19.121,49.45) (19.349,47.82) (19.581,46.23) (19.819,44.68) (20.062,43.16) (20.311,41.69) (20.566,40.25) (20.827,38.84) (21.094,37.47) (21.368,36.14) (21.649,34.84) (21.937,33.58) (22.231,32.35) (22.534,31.16) (22.844,29.99) (23.162,28.86) (23.489,27.77) (23.824,26.7) (24.168,25.66) (24.522,24.65) (24.885,23.68) (25.258,22.73) (25.642,21.81)};
    \addplot[fingertip, forget plot] coordinates {(7.239,1000) (7.288,966.2) (7.339,933.6) (7.392,902.1) (7.447,871.6) (7.503,842.1) (7.562,813.7) (7.623,786.2) (7.685,759.7) (7.750,734) (7.817,709.2) (7.887,685.3) (7.959,662.1) (8.033,639.7) (8.110,618.1) (8.190,597.3) (8.273,577.1) (8.358,557.6) (8.447,538.8) (8.538,520.6) (8.633,503) (8.731,486) (8.832,469.6) (8.937,453.7) (9.046,438.4) (9.158,423.6) (9.275,409.3) (9.395,395.4) (9.520,382.1) (9.649,369.2) (9.783,356.7) (9.921,344.7) (10.064,333) (10.212,321.8) (10.365,310.9) (10.524,300.4) (10.688,290.3) (10.858,280.5) (11.034,271) (11.216,261.8) (11.404,253) (11.599,244.4) (11.801,236.2) (12.009,228.2) (12.225,220.5) (12.449,213.1) (12.680,205.9) (12.920,198.9) (13.168,192.2) (13.424,185.7) (13.690,179.4) (13.965,173.4) (14.249,167.5) (14.544,161.8) (14.848,156.4) (15.164,151.1) (15.490,146) (15.828,141.1) (16.177,136.3) (16.539,131.7) (16.913,127.2) (17.301,122.9) (17.702,118.8) (18.117,114.8) (18.547,110.9) (18.991,107.2) (19.451,103.5) (19.928,100) (20.420,96.66) (20.931,93.4) (21.458,90.24) (22.005,87.2) (22.570,84.25) (23.156,81.41) (23.761,78.66) (24.388,76) (25.037,73.43) (25.709,70.95) (26.403,68.56) (27.123,66.24) (27.867,64) (28.638,61.84) (29.435,59.75) (30.260,57.73) (31.114,55.78) (31.998,53.9) (32.913,52.08) (33.860,50.32) (34.840,48.62) (35.854,46.98) (36.903,45.39) (37.990,43.86) (39.114,42.38) (40.278,40.94) (41.482,39.56) (42.728,38.23) (44.018,36.93) (45.353,35.69) (46.735,34.48) (48.165,33.32) (49.645,32.19) (51.177,31.1) (52.762,30.05) (54.402,29.04) (56.101,28.06) (57.858,27.11) (59.677,26.19) (61.559,25.31) (63.507,24.45) (65.524,23.63) (67.610,22.83) (69.770,22.06) (72.005,21.31) (74.319,20.59) (76.713,19.9) (79.191,19.23) (81.756,18.58) (84.410,17.95) (87.157,17.34) (90.000,16.76)};
    \draw[gray, line width=0.4pt] (axis cs:25.642,21.81) -- (axis cs:21,11)
        node[left, inner sep=1pt, font=\footnotesize, text=black] {$(q^\ast, \kappa^\ast)$};
    \fill (axis cs:25.642,21.81) circle (1.4pt);
    \draw[liftoff] (axis cs:17,1.8) -- (axis cs:23,1.8) node[right, font=\footnotesize] {palm-release};
    \draw[fold] (axis cs:49,1.8) -- (axis cs:55,1.8) node[right, font=\footnotesize] {fold};
    \draw[fingertip] (axis cs:66,1.8) -- (axis cs:72,1.8) node[right, font=\footnotesize] {fingertip};
    \addlegendimage{onS}  \addlegendentry{on (S)}
    \addlegendimage{offS} \addlegendentry{off (S)}
    \addlegendimage{onU}  \addlegendentry{on (S) + off (U)}
    \addlegendimage{offU} \addlegendentry{off (S) + off (U)}
  \end{axis}
\end{tikzpicture}%


==> fig/finger_inertia_tikz.tex <==
% Finger inertia (Section V-C). Native pgfplots, generated by
% make_figure_finger_inertia_paper.py; do not edit by hand.
% Preamble requirements:
%   \usepackage{pgfplots}  \pgfplotsset{compat=1.17}  \newcommand{\If}{I_\mathrm{f}}
% m = 0.1 kg, k_d = 0.01 N m s/rad, F_x = 0.6 N; x = 40 mm, kappa = 81.06690710384655;
% I_f = (6.7e-05, 0.00067) kg m^2 (legend in kg m^2).
\begin{tikzpicture}[bode/.style={line width=0.8pt},
    toaxis/.style={line width=0.5pt, dash pattern=on 0.8pt off 1.2pt}]
  \definecolor{fiA}{RGB}{213,94,0}     % Okabe-Ito vermillion: nominal I_f, as point B of the iso-K_xx figure
  \definecolor{fiB}{RGB}{0,114,178}    % Okabe-Ito blue: 10 x I_f
  \pgfplotsset{every axis/.append style={
      scale only axis, tick pos=left, xminorticks=false, yminorticks=false, width=6.6cm, height=1.6cm, xmode=log, ymode=log, xmin=3, xmax=300,
      tick label style={font=\footnotesize}, label style={font=\small},
      ylabel style={at={(axis description cs:-0.11,0.5)}, anchor=south, align=center}}}
  \begin{axis}[name=hxx, ymin=0.1, ymax=1000, ytick={0.1,10,1000}, xtick={10,100}, xticklabels={},
      ylabel={$|H_{xx}|$\\{[mm/N]}},
      legend cell align=left, legend style={font=\footnotesize, draw=none, fill=none, inner sep=1pt,
          at={(0.99,0.97)}, anchor=north east}]
    \draw[fiA, toaxis] (axis cs:13.939,0.1) -- (axis cs:13.939,50);
    \fill[fiA!45!white] (axis cs:13.6013,50) -- (axis cs:13.6013,165.67) -- (axis cs:13.6180,165.67) -- (axis cs:13.6347,165.66) -- (axis cs:13.6515,165.64) -- (axis cs:13.6682,165.61) -- (axis cs:13.6850,165.57) -- (axis cs:13.7018,165.52) -- (axis cs:13.7186,165.46) -- (axis cs:13.7354,165.39) -- (axis cs:13.7523,165.3) -- (axis cs:13.7691,165.21) -- (axis cs:13.7860,165.11) -- (axis cs:13.8029,165) -- (axis cs:13.8199,164.88) -- (axis cs:13.8368,164.74) -- (axis cs:13.8538,164.6) -- (axis cs:13.8708,164.45) -- (axis cs:13.8878,164.28) -- (axis cs:13.9049,164.11) -- (axis cs:13.9219,163.92) -- (axis cs:13.9390,163.72) -- (axis cs:13.9561,163.52) -- (axis cs:13.9732,163.3) -- (axis cs:13.9904,163.08) -- (axis cs:14.0075,162.84) -- (axis cs:14.0247,162.59) -- (axis cs:14.0419,162.34) -- (axis cs:14.0592,162.07) -- (axis cs:14.0764,161.79) -- (axis cs:14.0937,161.51) -- (axis cs:14.1110,161.21) -- (axis cs:14.1283,160.9) -- (axis cs:14.1456,160.59) -- (axis cs:14.1630,160.26) -- (axis cs:14.1804,159.93) -- (axis cs:14.1977,159.59) -- (axis cs:14.2152,159.24) -- (axis cs:14.2326,158.87) -- (axis cs:14.2501,158.5) -- (axis cs:14.2676,158.12) -- (axis cs:14.2851,157.74) -- (axis cs:14.2851,50) -- cycle;
    \draw[fiB, toaxis] (axis cs:12.434,0.1) -- (axis cs:12.434,50);
    \fill[fiB!45!white] (axis cs:12.1330,50) -- (axis cs:12.1330,185.12) -- (axis cs:12.1479,185.18) -- (axis cs:12.1628,185.22) -- (axis cs:12.1777,185.25) -- (axis cs:12.1926,185.26) -- (axis cs:12.2076,185.26) -- (axis cs:12.2226,185.25) -- (axis cs:12.2376,185.22) -- (axis cs:12.2526,185.18) -- (axis cs:12.2676,185.13) -- (axis cs:12.2827,185.06) -- (axis cs:12.2977,184.97) -- (axis cs:12.3128,184.87) -- (axis cs:12.3279,184.75) -- (axis cs:12.3431,184.63) -- (axis cs:12.3582,184.48) -- (axis cs:12.3734,184.32) -- (axis cs:12.3886,184.15) -- (axis cs:12.4038,183.96) -- (axis cs:12.4190,183.76) -- (axis cs:12.4342,183.54) -- (axis cs:12.4495,183.31) -- (axis cs:12.4647,183.06) -- (axis cs:12.4800,182.8) -- (axis cs:12.4953,182.52) -- (axis cs:12.5107,182.23) -- (axis cs:12.5260,181.93) -- (axis cs:12.5414,181.61) -- (axis cs:12.5568,181.28) -- (axis cs:12.5722,180.93) -- (axis cs:12.5876,180.57) -- (axis cs:12.6031,180.2) -- (axis cs:12.6185,179.81) -- (axis cs:12.6340,179.41) -- (axis cs:12.6495,179) -- (axis cs:12.6650,178.57) -- (axis cs:12.6806,178.13) -- (axis cs:12.6961,177.68) -- (axis cs:12.7117,177.22) -- (axis cs:12.7273,176.75) -- (axis cs:12.7429,176.26) -- (axis cs:12.7429,50) -- cycle;
    \addplot[fiA, bode] coordinates {(1.000,50.25) (1.023,50.26) (1.047,50.27) (1.072,50.28) (1.097,50.3) (1.122,50.31) (1.149,50.33) (1.176,50.34) (1.203,50.36) (1.231,50.37) (1.260,50.39) (1.289,50.41) (1.319,50.43) (1.350,50.45) (1.382,50.47) (1.414,50.5) (1.447,50.52) (1.481,50.54) (1.516,50.57) (1.551,50.6) (1.587,50.63) (1.624,50.66) (1.662,50.69) (1.701,50.72) (1.741,50.75) (1.782,50.79) (1.823,50.83) (1.866,50.87) (1.910,50.91) (1.954,50.95) (2.000,51) (2.047,51.05) (2.094,51.1) (2.143,51.15) (2.193,51.21) (2.245,51.27) (2.297,51.33) (2.351,51.39) (2.406,51.46) (2.462,51.53) (2.520,51.6) (2.579,51.68) (2.639,51.77) (2.700,51.85) (2.764,51.94) (2.828,52.04) (2.894,52.14) (2.962,52.24) (3.031,52.35) (3.102,52.47) (3.174,52.59) (3.249,52.72) (3.325,52.86) (3.402,53) (3.482,53.15) (3.563,53.31) (3.646,53.48) (3.732,53.65) (3.819,53.84) (3.908,54.03) (4.000,54.24) (4.093,54.46) (4.189,54.69) (4.287,54.93) (4.387,55.18) (4.489,55.45) (4.594,55.74) (4.702,56.04) (4.811,56.36) (4.924,56.7) (5.039,57.06) (5.157,57.44) (5.277,57.84) (5.401,58.27) (5.527,58.72) (5.656,59.21) (5.788,59.72) (5.923,60.27) (6.062,60.85) (6.204,61.47) (6.349,62.14) (6.497,62.85) (6.649,63.61) (6.804,64.42) (6.963,65.29) (7.126,66.23) (7.292,67.24) (7.463,68.32) (7.637,69.49) (7.816,70.76) (7.999,72.12) (8.185,73.61) (8.377,75.22) (8.573,76.98) (8.773,78.9) (8.978,80.99) (9.188,83.29) (9.403,85.82) (9.622,88.6) (9.847,91.67) (10.077,95.07) (10.313,98.84) (10.554,103) (10.801,107.7) (11.053,112.8) (11.311,118.5) (11.576,124.8) (11.846,131.5) (12.123,138.7) (12.406,146.1) (12.545,149.6) (12.580,150.5) (12.615,151.4) (12.650,152.2) (12.684,153) (12.696,153.3) (12.719,153.8) (12.754,154.6) (12.789,155.4) (12.824,156.2) (12.859,156.9) (12.894,157.6) (12.928,158.3) (12.963,159) (12.993,159.5) (12.998,159.6) (13.033,160.2) (13.068,160.8) (13.103,161.4) (13.138,161.9) (13.172,162.5) (13.207,162.9) (13.242,163.4) (13.277,163.8) (13.297,164) (13.312,164.1) (13.347,164.5) (13.381,164.8) (13.416,165) (13.451,165.2) (13.486,165.4) (13.521,165.5) (13.556,165.6) (13.591,165.7) (13.608,165.7) (13.625,165.7) (13.660,165.6) (13.695,165.5) (13.730,165.4) (13.765,165.2) (13.800,165) (13.834,164.8) (13.869,164.5) (13.904,164.1) (13.926,163.9) (13.939,163.7) (13.974,163.3) (14.009,162.8) (14.044,162.3) (14.078,161.8) (14.113,161.2) (14.148,160.5) (14.183,159.9) (14.218,159.2) (14.251,158.5) (14.253,158.4) (14.287,157.7) (14.322,156.9) (14.357,156.1) (14.392,155.2) (14.427,154.3) (14.462,153.4) (14.497,152.5) (14.531,151.5) (14.566,150.5) (14.584,150) (14.601,149.5) (14.636,148.5) (14.671,147.5) (14.706,146.4) (14.740,145.4) (14.775,144.3) (14.810,143.2) (14.845,142.1) (14.880,141) (14.915,139.9) (14.925,139.5) (14.950,138.8) (14.984,137.6) (15.019,136.5) (15.054,135.3) (15.089,134.2) (15.124,133.1) (15.159,131.9) (15.194,130.8) (15.228,129.6) (15.263,128.5) (15.274,128.1) (15.298,127.3) (15.333,126.2) (15.631,116.7) (15.996,105.8) (16.370,95.8) (16.753,86.75) (17.144,78.67) (17.545,71.49) (17.955,65.13) (18.374,59.5) (18.804,54.49) (19.243,50.04) (19.693,46.06) (20.153,42.5) (20.624,39.3) (21.106,36.42) (21.600,33.81) (22.105,31.44) (22.621,29.29) (23.150,27.32) (23.691,25.53) (24.245,23.88) (24.811,22.37) (25.391,20.97) (25.985,19.69) (26.592,18.5) (27.213,17.4) (27.849,16.38) (28.500,15.43) (29.166,14.54) (29.848,13.72) (30.546,12.95) (31.260,12.23) (31.990,11.56) (32.738,10.93) (33.503,10.35) (34.286,9.793) (35.087,9.274) (35.907,8.786) (36.747,8.328) (37.605,7.896) (38.484,7.489) (39.384,7.106) (40.304,6.745) (41.246,6.403) (42.210,6.081) (43.197,5.777) (44.206,5.489) (45.240,5.217) (46.297,4.959) (47.379,4.715) (48.486,4.484) (49.619,4.265) (50.779,4.058) (51.966,3.861) (53.181,3.675) (54.423,3.498) (55.695,3.33) (56.997,3.171) (58.329,3.019) (59.692,2.876) (61.088,2.739) (62.515,2.609) (63.976,2.486) (65.472,2.368) (67.002,2.257) (68.568,2.151) (70.170,2.05) (71.810,1.954) (73.489,1.863) (75.206,1.776) (76.964,1.693) (78.763,1.614) (80.604,1.539) (82.487,1.468) (84.415,1.4) (86.388,1.335) (88.407,1.273) (90.474,1.214) (92.588,1.158) (94.752,1.105) (96.967,1.054) (99.233,1.005) (101.552,0.9592) (103.926,0.9152) (106.354,0.8731) (108.840,0.8331) (111.384,0.7949) (113.987,0.7585) (116.651,0.7238) (119.378,0.6907) (122.168,0.6591) (125.023,0.629) (127.945,0.6002) (130.935,0.5728) (133.996,0.5467) (137.127,0.5218) (140.332,0.498) (143.612,0.4753) (146.968,0.4537) (150.403,0.433) (153.919,0.4133) (157.516,0.3945) (161.197,0.3766) (164.965,0.3594) (168.820,0.3431) (172.766,0.3275) (176.804,0.3126) (180.936,0.2984) (185.165,0.2849) (189.492,0.272) (193.921,0.2596) (198.454,0.2478) (203.092,0.2366) (207.838,0.2259) (212.696,0.2156) (217.667,0.2058) (222.754,0.1965) (227.960,0.1876) (233.288,0.1791) (238.741,0.171) (244.320,0.1633) (250.031,0.1559) (255.874,0.1488) (261.855,0.1421) (267.975,0.1356) (274.238,0.1295) (280.647,0.1236) (287.206,0.118) (293.919,0.1127) (300.788,0.1076) (307.818,0.1027) (315.012,0.09808) (322.375,0.09365) (329.909,0.08941) (337.620,0.08537) (345.511,0.08151) (353.586,0.07782) (361.850,0.0743) (370.307,0.07094) (378.962,0.06773) (387.819,0.06467) (396.883,0.06175) (406.159,0.05896) (415.651,0.05629) (425.366,0.05375) (435.307,0.05132) (445.481,0.049) (455.893,0.04678) (466.548,0.04467) (477.452,0.04265) (488.611,0.04072) (500.031,0.03888) (511.717,0.03713) (523.677,0.03545) (535.916,0.03385) (548.442,0.03232) (561.260,0.03086) (574.377,0.02946) (587.802,0.02813) (601.540,0.02686) (615.599,0.02565) (629.986,0.02449) (644.710,0.02338) (659.778,0.02233) (675.198,0.02132) (690.979,0.02036) (707.128,0.01944) (723.655,0.01856) (740.568,0.01772) (757.877,0.01692) (775.590,0.01615) (793.717,0.01543) (812.267,0.01473) (831.251,0.01406) (850.679,0.01343) (870.561,0.01282) (890.908,0.01224) (911.730,0.01169) (933.039,0.01116) (954.846,0.01066) (977.162,0.01018) (1000.000,0.009717)};
    \addlegendentry{nominal}
    \addplot[fiB, bode] coordinates {(1.000,50.31) (1.023,50.33) (1.047,50.34) (1.072,50.36) (1.097,50.38) (1.122,50.4) (1.149,50.41) (1.176,50.43) (1.203,50.45) (1.231,50.48) (1.260,50.5) (1.289,50.52) (1.319,50.55) (1.350,50.57) (1.382,50.6) (1.414,50.63) (1.447,50.66) (1.481,50.69) (1.516,50.73) (1.551,50.76) (1.587,50.8) (1.624,50.83) (1.662,50.88) (1.701,50.92) (1.741,50.96) (1.782,51.01) (1.823,51.06) (1.866,51.11) (1.910,51.16) (1.954,51.22) (2.000,51.28) (2.047,51.34) (2.094,51.4) (2.143,51.47) (2.193,51.54) (2.245,51.62) (2.297,51.7) (2.351,51.78) (2.406,51.87) (2.462,51.96) (2.520,52.05) (2.579,52.16) (2.639,52.26) (2.700,52.37) (2.764,52.49) (2.828,52.62) (2.894,52.75) (2.962,52.88) (3.031,53.03) (3.102,53.18) (3.174,53.34) (3.249,53.51) (3.325,53.68) (3.402,53.87) (3.482,54.07) (3.563,54.28) (3.646,54.5) (3.732,54.73) (3.819,54.97) (3.908,55.23) (4.000,55.51) (4.093,55.79) (4.189,56.1) (4.287,56.42) (4.387,56.77) (4.489,57.13) (4.594,57.52) (4.702,57.92) (4.811,58.36) (4.924,58.82) (5.039,59.31) (5.157,59.83) (5.277,60.39) (5.401,60.98) (5.527,61.61) (5.656,62.29) (5.788,63.01) (5.923,63.79) (6.062,64.62) (6.204,65.51) (6.349,66.46) (6.497,67.5) (6.649,68.61) (6.804,69.81) (6.963,71.11) (7.126,72.52) (7.292,74.05) (7.463,75.72) (7.637,77.54) (7.816,79.53) (7.999,81.72) (8.185,84.13) (8.377,86.78) (8.573,89.72) (8.773,92.98) (8.978,96.62) (9.188,100.7) (9.403,105.2) (9.622,110.3) (9.847,116.1) (10.077,122.5) (10.313,129.8) (10.554,137.8) (10.801,146.6) (11.053,156) (11.191,161.2) (11.222,162.3) (11.253,163.5) (11.284,164.6) (11.311,165.6) (11.315,165.7) (11.346,166.9) (11.377,168) (11.408,169) (11.439,170.1) (11.471,171.1) (11.502,172.2) (11.533,173.2) (11.564,174.1) (11.576,174.5) (11.595,175.1) (11.626,176) (11.657,176.9) (11.688,177.8) (11.719,178.6) (11.750,179.4) (11.781,180.1) (11.812,180.8) (11.844,181.5) (11.846,181.5) (11.875,182.1) (11.906,182.6) (11.937,183.1) (11.968,183.6) (11.999,184) (12.030,184.4) (12.061,184.7) (12.092,184.9) (12.123,185.1) (12.123,185.1) (12.154,185.2) (12.186,185.3) (12.217,185.3) (12.248,185.2) (12.279,185.1) (12.310,184.9) (12.341,184.6) (12.372,184.3) (12.403,184) (12.406,183.9) (12.434,183.5) (12.465,183.1) (12.496,182.5) (12.527,181.9) (12.559,181.2) (12.590,180.5) (12.621,179.8) (12.652,178.9) (12.683,178.1) (12.696,177.7) (12.714,177.2) (12.745,176.2) (12.776,175.2) (12.807,174.1) (12.838,173.1) (12.869,171.9) (12.900,170.8) (12.932,169.6) (12.963,168.4) (12.993,167.1) (12.994,167.1) (13.025,165.8) (13.056,164.6) (13.087,163.2) (13.118,161.9) (13.149,160.5) (13.180,159.2) (13.211,157.8) (13.242,156.4) (13.274,155) (13.297,154) (13.305,153.6) (13.336,152.2) (13.367,150.8) (13.398,149.3) (13.429,147.9) (13.460,146.5) (13.491,145.1) (13.522,143.7) (13.553,142.2) (13.584,140.8) (13.608,139.8) (13.615,139.4) (13.647,138) (13.678,136.6) (13.926,125.9) (14.251,113) (14.584,101.4) (14.925,91.11) (15.274,82.09) (15.631,74.21) (15.996,67.31) (16.370,61.26) (16.753,55.93) (17.144,51.22) (17.545,47.04) (17.955,43.32) (18.374,39.99) (18.804,37) (19.243,34.31) (19.693,31.87) (20.153,29.66) (20.624,27.65) (21.106,25.81) (21.600,24.13) (22.105,22.58) (22.621,21.17) (23.150,19.86) (23.691,18.65) (24.245,17.53) (24.811,16.5) (25.391,15.54) (25.985,14.64) (26.592,13.81) (27.213,13.03) (27.849,12.31) (28.500,11.63) (29.166,11) (29.848,10.4) (30.546,9.844) (31.260,9.321) (31.990,8.83) (32.738,8.368) (33.503,7.933) (34.286,7.524) (35.087,7.138) (35.907,6.774) (36.747,6.43) (37.605,6.106) (38.484,5.8) (39.384,5.511) (40.304,5.237) (41.246,4.978) (42.210,4.733) (43.197,4.501) (44.206,4.281) (45.240,4.073) (46.297,3.875) (47.379,3.688) (48.486,3.51) (49.619,3.341) (50.779,3.181) (51.966,3.029) (53.181,2.885) (54.423,2.748) (55.695,2.617) (56.997,2.494) (58.329,2.376) (59.692,2.264) (61.088,2.158) (62.515,2.056) (63.976,1.96) (65.472,1.868) (67.002,1.781) (68.568,1.698) (70.170,1.619) (71.810,1.544) (73.489,1.472) (75.206,1.404) (76.964,1.339) (78.763,1.277) (80.604,1.218) (82.487,1.162) (84.415,1.108) (86.388,1.057) (88.407,1.008) (90.474,0.9619) (92.588,0.9177) (94.752,0.8756) (96.967,0.8354) (99.233,0.7971) (101.552,0.7606) (103.926,0.7257) (106.354,0.6925) (108.840,0.6609) (111.384,0.6307) (113.987,0.6019) (116.651,0.5744) (119.378,0.5482) (122.168,0.5232) (125.023,0.4993) (127.945,0.4766) (130.935,0.4549) (133.996,0.4342) (137.127,0.4144) (140.332,0.3955) (143.612,0.3775) (146.968,0.3604) (150.403,0.344) (153.919,0.3284) (157.516,0.3135) (161.197,0.2992) (164.965,0.2856) (168.820,0.2727) (172.766,0.2603) (176.804,0.2485) (180.936,0.2372) (185.165,0.2265) (189.492,0.2162) (193.921,0.2064) (198.454,0.197) (203.092,0.1881) (207.838,0.1796) (212.696,0.1714) (217.667,0.1637) (222.754,0.1563) (227.960,0.1492) (233.288,0.1424) (238.741,0.136) (244.320,0.1298) (250.031,0.124) (255.874,0.1183) (261.855,0.113) (267.975,0.1079) (274.238,0.103) (280.647,0.09833) (287.206,0.09389) (293.919,0.08964) (300.788,0.08559) (307.818,0.08171) (315.012,0.07802) (322.375,0.07449) (329.909,0.07112) (337.620,0.06791) (345.511,0.06484) (353.586,0.06191) (361.850,0.05911) (370.307,0.05644) (378.962,0.05388) (387.819,0.05145) (396.883,0.04912) (406.159,0.0469) (415.651,0.04478) (425.366,0.04276) (435.307,0.04083) (445.481,0.03898) (455.893,0.03722) (466.548,0.03554) (477.452,0.03393) (488.611,0.0324) (500.031,0.03094) (511.717,0.02954) (523.677,0.0282) (535.916,0.02693) (548.442,0.02571) (561.260,0.02455) (574.377,0.02344) (587.802,0.02238) (601.540,0.02137) (615.599,0.02041) (629.986,0.01949) (644.710,0.01861) (659.778,0.01776) (675.198,0.01696) (690.979,0.0162) (707.128,0.01546) (723.655,0.01477) (740.568,0.0141) (757.877,0.01346) (775.590,0.01285) (793.717,0.01227) (812.267,0.01172) (831.251,0.01119) (850.679,0.01068) (870.561,0.0102) (890.908,0.009741) (911.730,0.009301) (933.039,0.008881) (954.846,0.00848) (977.162,0.008097) (1000.000,0.007732)};
    \addlegendentry{$10\times$ nominal}
  \end{axis}
  \begin{axis}[name=hyy, at={(hxx.south west)}, anchor=north west, yshift=-2.5mm,
      ymin=0.01, ymax=100, ytick={0.01,1,100}, xtick={10,100}, xlabel={$\omega$ [rad/s]},
      ylabel={$|H_{yy}|$\\{[mm/N]}}]
    \draw[fiA, toaxis] (axis cs:74.443,0.01) -- (axis cs:74.443,1.162);
    \fill[fiA!45!white] (axis cs:72.6398,1.1617) -- (axis cs:72.6398,1.6632) -- (axis cs:72.7289,1.6616) -- (axis cs:72.8182,1.6599) -- (axis cs:72.9075,1.6582) -- (axis cs:72.9970,1.6565) -- (axis cs:73.0865,1.6548) -- (axis cs:73.1762,1.653) -- (axis cs:73.2660,1.6513) -- (axis cs:73.3559,1.6495) -- (axis cs:73.4459,1.6477) -- (axis cs:73.5360,1.6459) -- (axis cs:73.6262,1.644) -- (axis cs:73.7165,1.6422) -- (axis cs:73.8070,1.6403) -- (axis cs:73.8975,1.6384) -- (axis cs:73.9882,1.6365) -- (axis cs:74.0790,1.6346) -- (axis cs:74.1699,1.6327) -- (axis cs:74.2609,1.6307) -- (axis cs:74.3520,1.6288) -- (axis cs:74.4432,1.6268) -- (axis cs:74.5345,1.6248) -- (axis cs:74.6260,1.6228) -- (axis cs:74.7175,1.6207) -- (axis cs:74.8092,1.6187) -- (axis cs:74.9010,1.6166) -- (axis cs:74.9929,1.6145) -- (axis cs:75.0849,1.6124) -- (axis cs:75.1770,1.6103) -- (axis cs:75.2693,1.6082) -- (axis cs:75.3616,1.606) -- (axis cs:75.4541,1.6038) -- (axis cs:75.5467,1.6017) -- (axis cs:75.6393,1.5995) -- (axis cs:75.7321,1.5972) -- (axis cs:75.8251,1.595) -- (axis cs:75.9181,1.5928) -- (axis cs:76.0112,1.5905) -- (axis cs:76.1045,1.5882) -- (axis cs:76.1979,1.5859) -- (axis cs:76.2914,1.5836) -- (axis cs:76.2914,1.1617) -- cycle;
    \draw[fiB, toaxis] (axis cs:36.300,0.01) -- (axis cs:36.300,1.162);
    \fill[fiB!45!white] (axis cs:35.4206,1.1617) -- (axis cs:35.4206,3.3856) -- (axis cs:35.4640,3.3846) -- (axis cs:35.5075,3.3835) -- (axis cs:35.5511,3.3823) -- (axis cs:35.5947,3.3809) -- (axis cs:35.6384,3.3793) -- (axis cs:35.6821,3.3775) -- (axis cs:35.7259,3.3756) -- (axis cs:35.7697,3.3736) -- (axis cs:35.8136,3.3714) -- (axis cs:35.8576,3.369) -- (axis cs:35.9016,3.3664) -- (axis cs:35.9456,3.3637) -- (axis cs:35.9897,3.3608) -- (axis cs:36.0339,3.3578) -- (axis cs:36.0781,3.3546) -- (axis cs:36.1223,3.3512) -- (axis cs:36.1667,3.3477) -- (axis cs:36.2110,3.344) -- (axis cs:36.2555,3.3402) -- (axis cs:36.2999,3.3362) -- (axis cs:36.3445,3.332) -- (axis cs:36.3891,3.3277) -- (axis cs:36.4337,3.3232) -- (axis cs:36.4784,3.3185) -- (axis cs:36.5232,3.3137) -- (axis cs:36.5680,3.3088) -- (axis cs:36.6128,3.3036) -- (axis cs:36.6578,3.2984) -- (axis cs:36.7027,3.2929) -- (axis cs:36.7478,3.2874) -- (axis cs:36.7929,3.2816) -- (axis cs:36.8380,3.2758) -- (axis cs:36.8832,3.2697) -- (axis cs:36.9285,3.2636) -- (axis cs:36.9738,3.2572) -- (axis cs:37.0191,3.2508) -- (axis cs:37.0645,3.2442) -- (axis cs:37.1100,3.2374) -- (axis cs:37.1555,3.2305) -- (axis cs:37.2011,3.2235) -- (axis cs:37.2011,1.1617) -- cycle;
    \addplot[fiA, bode] coordinates {(1.000,1.162) (1.023,1.162) (1.047,1.162) (1.072,1.162) (1.097,1.162) (1.122,1.162) (1.149,1.162) (1.176,1.162) (1.203,1.162) (1.231,1.162) (1.260,1.162) (1.289,1.162) (1.319,1.162) (1.350,1.162) (1.382,1.162) (1.414,1.162) (1.447,1.162) (1.481,1.162) (1.516,1.162) (1.551,1.162) (1.587,1.162) (1.624,1.162) (1.662,1.162) (1.701,1.162) (1.741,1.162) (1.782,1.162) (1.823,1.162) (1.866,1.162) (1.910,1.162) (1.954,1.162) (2.000,1.162) (2.047,1.162) (2.094,1.162) (2.143,1.162) (2.193,1.162) (2.245,1.163) (2.297,1.163) (2.351,1.163) (2.406,1.163) (2.462,1.163) (2.520,1.163) (2.579,1.163) (2.639,1.163) (2.700,1.163) (2.764,1.163) (2.828,1.163) (2.894,1.163) (2.962,1.163) (3.031,1.163) (3.102,1.163) (3.174,1.163) (3.249,1.163) (3.325,1.163) (3.402,1.164) (3.482,1.164) (3.563,1.164) (3.646,1.164) (3.732,1.164) (3.819,1.164) (3.908,1.164) (4.000,1.164) (4.093,1.164) (4.189,1.164) (4.287,1.165) (4.387,1.165) (4.489,1.165) (4.594,1.165) (4.702,1.165) (4.811,1.165) (4.924,1.166) (5.039,1.166) (5.157,1.166) (5.277,1.166) (5.401,1.166) (5.527,1.167) (5.656,1.167) (5.788,1.167) (5.923,1.167) (6.062,1.167) (6.204,1.168) (6.349,1.168) (6.497,1.168) (6.649,1.169) (6.804,1.169) (6.963,1.169) (7.126,1.17) (7.292,1.17) (7.463,1.17) (7.637,1.171) (7.816,1.171) (7.999,1.172) (8.185,1.172) (8.377,1.173) (8.573,1.173) (8.773,1.174) (8.978,1.174) (9.188,1.175) (9.403,1.176) (9.622,1.176) (9.847,1.177) (10.077,1.178) (10.313,1.178) (10.554,1.179) (10.801,1.18) (11.053,1.181) (11.311,1.182) (11.576,1.183) (11.846,1.184) (12.123,1.185) (12.406,1.186) (12.696,1.187) (12.993,1.188) (13.297,1.19) (13.608,1.191) (13.926,1.192) (14.251,1.194) (14.584,1.196) (14.925,1.197) (15.274,1.199) (15.631,1.201) (15.996,1.203) (16.370,1.204) (16.753,1.207) (17.144,1.209) (17.545,1.211) (17.955,1.213) (18.374,1.216) (18.804,1.219) (19.243,1.221) (19.693,1.224) (20.153,1.227) (20.624,1.23) (21.106,1.234) (21.600,1.237) (22.105,1.241) (22.621,1.245) (23.150,1.249) (23.691,1.253) (24.245,1.258) (24.811,1.262) (25.391,1.267) (25.985,1.273) (26.592,1.278) (27.213,1.284) (27.849,1.29) (28.500,1.296) (29.166,1.303) (29.848,1.31) (30.546,1.318) (31.260,1.325) (31.990,1.334) (32.738,1.342) (33.503,1.351) (34.286,1.361) (35.087,1.371) (35.907,1.381) (36.747,1.392) (37.605,1.404) (38.484,1.416) (39.384,1.429) (40.304,1.442) (41.246,1.456) (42.210,1.47) (43.197,1.485) (44.206,1.501) (45.240,1.517) (46.297,1.534) (47.379,1.552) (48.486,1.57) (49.619,1.588) (50.779,1.606) (51.966,1.625) (53.181,1.643) (54.423,1.661) (55.695,1.678) (56.997,1.694) (58.329,1.709) (59.692,1.722) (61.088,1.732) (62.515,1.738) (63.976,1.742) (65.472,1.74) (66.999,1.733) (67.002,1.733) (67.185,1.732) (67.371,1.731) (67.557,1.73) (67.743,1.728) (67.929,1.727) (68.116,1.725) (68.302,1.724) (68.488,1.722) (68.568,1.721) (68.674,1.72) (68.860,1.718) (69.046,1.716) (69.232,1.714) (69.418,1.712) (69.604,1.71) (69.791,1.708) (69.977,1.705) (70.163,1.703) (70.170,1.703) (70.349,1.7) (70.535,1.698) (70.721,1.695) (70.907,1.692) (71.093,1.689) (71.279,1.687) (71.465,1.684) (71.652,1.681) (71.810,1.678) (71.838,1.677) (72.024,1.674) (72.210,1.671) (72.396,1.668) (72.582,1.664) (72.768,1.661) (72.954,1.657) (73.140,1.654) (73.327,1.65) (73.489,1.647) (73.513,1.646) (73.699,1.643) (73.885,1.639) (74.071,1.635) (74.257,1.631) (74.443,1.627) (74.629,1.623) (74.815,1.619) (75.002,1.614) (75.188,1.61) (75.206,1.61) (75.374,1.606) (75.560,1.601) (75.746,1.597) (75.932,1.592) (76.118,1.588) (76.304,1.583) (76.490,1.579) (76.676,1.574) (76.863,1.569) (76.964,1.567) (77.049,1.565) (77.235,1.56) (77.421,1.555) (77.607,1.55) (77.793,1.545) (77.979,1.54) (78.165,1.535) (78.351,1.53) (78.538,1.525) (78.724,1.52) (78.763,1.519) (78.910,1.515) (79.096,1.509) (79.282,1.504) (79.468,1.499) (79.654,1.494) (79.840,1.488) (80.026,1.483) (80.213,1.478) (80.399,1.472) (80.585,1.467) (80.604,1.466) (80.771,1.462) (80.957,1.456) (81.143,1.451) (81.329,1.445) (81.515,1.44) (81.701,1.434) (81.888,1.429) (82.487,1.411) (84.415,1.353) (86.388,1.293) (88.407,1.233) (90.474,1.173) (92.588,1.114) (94.752,1.056) (96.967,0.9996) (99.233,0.9455) (101.552,0.8936) (103.926,0.8441) (106.354,0.797) (108.840,0.7524) (111.384,0.7102) (113.987,0.6703) (116.651,0.6328) (119.378,0.5974) (122.168,0.5642) (125.023,0.5329) (127.945,0.5035) (130.935,0.4758) (133.996,0.4498) (137.127,0.4254) (140.332,0.4024) (143.612,0.3808) (146.968,0.3605) (150.403,0.3414) (153.919,0.3234) (157.516,0.3064) (161.197,0.2904) (164.965,0.2754) (168.820,0.2612) (172.766,0.2478) (176.804,0.2351) (180.936,0.2232) (185.165,0.2119) (189.492,0.2012) (193.921,0.1912) (198.454,0.1816) (203.092,0.1726) (207.838,0.1641) (212.696,0.156) (217.667,0.1483) (222.754,0.1411) (227.960,0.1342) (233.288,0.1277) (238.741,0.1215) (244.320,0.1156) (250.031,0.11) (255.874,0.1048) (261.855,0.09975) (267.975,0.09498) (274.238,0.09046) (280.647,0.08616) (287.206,0.08207) (293.919,0.07819) (300.788,0.07449) (307.818,0.07098) (315.012,0.06764) (322.375,0.06447) (329.909,0.06145) (337.620,0.05857) (345.511,0.05583) (353.586,0.05323) (361.850,0.05075) (370.307,0.04839) (378.962,0.04614) (387.819,0.044) (396.883,0.04196) (406.159,0.04002) (415.651,0.03817) (425.366,0.03641) (435.307,0.03473) (445.481,0.03312) (455.893,0.0316) (466.548,0.03015) (477.452,0.02876) (488.611,0.02744) (500.031,0.02618) (511.717,0.02498) (523.677,0.02383) (535.916,0.02274) (548.442,0.0217) (561.260,0.02071) (574.377,0.01976) (587.802,0.01886) (601.540,0.018) (615.599,0.01718) (629.986,0.01639) (644.710,0.01564) (659.778,0.01493) (675.198,0.01425) (690.979,0.0136) (707.128,0.01298) (723.655,0.01239) (740.568,0.01183) (757.877,0.01129) (775.590,0.01078) (793.717,0.01029) (812.267,0.009819) (831.251,0.009373) (850.679,0.008948) (870.561,0.008541) (890.908,0.008154) (911.730,0.007784) (933.039,0.007431) (954.846,0.007093) (977.162,0.006772) (1000.000,0.006465)};
    \addplot[fiB, bode] coordinates {(1.000,1.163) (1.023,1.163) (1.047,1.163) (1.072,1.163) (1.097,1.163) (1.122,1.163) (1.149,1.163) (1.176,1.163) (1.203,1.163) (1.231,1.163) (1.260,1.163) (1.289,1.163) (1.319,1.163) (1.350,1.163) (1.382,1.163) (1.414,1.163) (1.447,1.163) (1.481,1.164) (1.516,1.164) (1.551,1.164) (1.587,1.164) (1.624,1.164) (1.662,1.164) (1.701,1.164) (1.741,1.164) (1.782,1.164) (1.823,1.164) (1.866,1.165) (1.910,1.165) (1.954,1.165) (2.000,1.165) (2.047,1.165) (2.094,1.165) (2.143,1.166) (2.193,1.166) (2.245,1.166) (2.297,1.166) (2.351,1.166) (2.406,1.167) (2.462,1.167) (2.520,1.167) (2.579,1.167) (2.639,1.168) (2.700,1.168) (2.764,1.168) (2.828,1.168) (2.894,1.169) (2.962,1.169) (3.031,1.169) (3.102,1.17) (3.174,1.17) (3.249,1.171) (3.325,1.171) (3.402,1.171) (3.482,1.172) (3.563,1.172) (3.646,1.173) (3.732,1.173) (3.819,1.174) (3.908,1.175) (4.000,1.175) (4.093,1.176) (4.189,1.176) (4.287,1.177) (4.387,1.178) (4.489,1.179) (4.594,1.179) (4.702,1.18) (4.811,1.181) (4.924,1.182) (5.039,1.183) (5.157,1.184) (5.277,1.185) (5.401,1.186) (5.527,1.188) (5.656,1.189) (5.788,1.19) (5.923,1.191) (6.062,1.193) (6.204,1.194) (6.349,1.196) (6.497,1.198) (6.649,1.199) (6.804,1.201) (6.963,1.203) (7.126,1.205) (7.292,1.207) (7.463,1.21) (7.637,1.212) (7.816,1.214) (7.999,1.217) (8.185,1.22) (8.377,1.223) (8.573,1.226) (8.773,1.229) (8.978,1.232) (9.188,1.236) (9.403,1.24) (9.622,1.243) (9.847,1.248) (10.077,1.252) (10.313,1.256) (10.554,1.261) (10.801,1.266) (11.053,1.272) (11.311,1.277) (11.576,1.283) (11.846,1.29) (12.123,1.297) (12.406,1.304) (12.696,1.311) (12.993,1.319) (13.297,1.327) (13.608,1.336) (13.926,1.346) (14.251,1.356) (14.584,1.366) (14.925,1.378) (15.274,1.39) (15.631,1.403) (15.996,1.416) (16.370,1.431) (16.753,1.446) (17.144,1.463) (17.545,1.481) (17.955,1.5) (18.374,1.52) (18.804,1.542) (19.243,1.565) (19.693,1.59) (20.153,1.617) (20.624,1.647) (21.106,1.678) (21.600,1.713) (22.105,1.75) (22.621,1.79) (23.150,1.834) (23.691,1.882) (24.245,1.934) (24.811,1.991) (25.391,2.053) (25.985,2.121) (26.592,2.196) (27.213,2.278) (27.849,2.368) (28.500,2.466) (29.166,2.573) (29.848,2.687) (30.546,2.809) (31.260,2.935) (31.990,3.061) (32.670,3.17) (32.738,3.18) (32.761,3.183) (32.851,3.197) (32.942,3.21) (33.033,3.223) (33.124,3.235) (33.214,3.247) (33.305,3.259) (33.396,3.27) (33.487,3.281) (33.503,3.283) (33.577,3.291) (33.668,3.301) (33.759,3.311) (33.850,3.32) (33.940,3.328) (34.031,3.336) (34.122,3.344) (34.213,3.351) (34.286,3.356) (34.303,3.357) (34.394,3.363) (34.485,3.368) (34.576,3.373) (34.666,3.377) (34.757,3.381) (34.848,3.383) (34.939,3.385) (35.029,3.387) (35.087,3.388) (35.120,3.388) (35.211,3.388) (35.302,3.387) (35.392,3.386) (35.483,3.384) (35.574,3.382) (35.665,3.378) (35.755,3.374) (35.846,3.37) (35.907,3.366) (35.937,3.364) (36.028,3.358) (36.118,3.352) (36.209,3.344) (36.300,3.336) (36.391,3.327) (36.481,3.318) (36.572,3.308) (36.663,3.298) (36.747,3.288) (36.754,3.287) (36.844,3.275) (36.935,3.263) (37.026,3.25) (37.117,3.236) (37.207,3.223) (37.298,3.208) (37.389,3.193) (37.480,3.178) (37.570,3.162) (37.605,3.156) (37.661,3.146) (37.752,3.129) (37.843,3.112) (37.933,3.095) (38.024,3.077) (38.115,3.059) (38.206,3.041) (38.296,3.022) (38.387,3.004) (38.478,2.984) (38.484,2.983) (38.569,2.965) (38.659,2.946) (38.750,2.926) (38.841,2.906) (38.932,2.886) (39.022,2.866) (39.113,2.845) (39.204,2.825) (39.295,2.804) (39.384,2.784) (39.385,2.784) (39.476,2.763) (39.567,2.742) (39.658,2.722) (39.748,2.701) (39.839,2.68) (39.930,2.659) (40.304,2.574) (41.246,2.365) (42.210,2.165) (43.197,1.978) (44.206,1.807) (45.240,1.652) (46.297,1.513) (47.379,1.387) (48.486,1.274) (49.619,1.173) (50.779,1.082) (51.966,1) (53.181,0.9259) (54.423,0.8589) (55.695,0.7981) (56.997,0.7427) (58.329,0.6923) (59.692,0.6462) (61.088,0.604) (62.515,0.5652) (63.976,0.5296) (65.472,0.4967) (67.002,0.4663) (68.568,0.4382) (70.170,0.4122) (71.810,0.388) (73.489,0.3656) (75.206,0.3447) (76.964,0.3252) (78.763,0.307) (80.604,0.29) (82.487,0.2741) (84.415,0.2592) (86.388,0.2453) (88.407,0.2322) (90.474,0.2199) (92.588,0.2083) (94.752,0.1974) (96.967,0.1872) (99.233,0.1776) (101.552,0.1685) (103.926,0.1599) (106.354,0.1518) (108.840,0.1442) (111.384,0.137) (113.987,0.1301) (116.651,0.1237) (119.378,0.1176) (122.168,0.1118) (125.023,0.1063) (127.945,0.1011) (130.935,0.0962) (133.996,0.09154) (137.127,0.08712) (140.332,0.08292) (143.612,0.07894) (146.968,0.07516) (150.403,0.07157) (153.919,0.06816) (157.516,0.06493) (161.197,0.06185) (164.965,0.05892) (168.820,0.05614) (172.766,0.0535) (176.804,0.05098) (180.936,0.04859) (185.165,0.04632) (189.492,0.04415) (193.921,0.04209) (198.454,0.04013) (203.092,0.03826) (207.838,0.03648) (212.696,0.03479) (217.667,0.03318) (222.754,0.03164) (227.960,0.03018) (233.288,0.02878) (238.741,0.02745) (244.320,0.02619) (250.031,0.02498) (255.874,0.02383) (261.855,0.02274) (267.975,0.02169) (274.238,0.02069) (280.647,0.01975) (287.206,0.01884) (293.919,0.01798) (300.788,0.01715) (307.818,0.01637) (315.012,0.01562) (322.375,0.01491) (329.909,0.01423) (337.620,0.01358) (345.511,0.01296) (353.586,0.01237) (361.850,0.0118) (370.307,0.01127) (378.962,0.01075) (387.819,0.01026) (396.883,0.009795) (406.159,0.00935) (415.651,0.008924) (425.366,0.008519) (435.307,0.008132) (445.481,0.007762) (455.893,0.007409) (466.548,0.007073) (477.452,0.006752) (488.611,0.006445) (500.031,0.006153) (511.717,0.005874) (523.677,0.005607) (535.916,0.005353) (548.442,0.00511) (561.260,0.004879) (574.377,0.004658) (587.802,0.004446) (601.540,0.004245) (615.599,0.004053) (629.986,0.003869) (644.710,0.003694) (659.778,0.003527) (675.198,0.003367) (690.979,0.003215) (707.128,0.003069) (723.655,0.00293) (740.568,0.002798) (757.877,0.002671) (775.590,0.00255) (793.717,0.002435) (812.267,0.002325) (831.251,0.002219) (850.679,0.002119) (870.561,0.002023) (890.908,0.001932) (911.730,0.001844) (933.039,0.001761) (954.846,0.001681) (977.162,0.001605) (1000.000,0.001533)};
  \end{axis}
\end{tikzpicture}%


==> fig/holding_force_tikz.tex <==
% The holding force P(x) (Section IV-A). Native pgfplots, generated by make_figure_pull_paper.py; do not edit by hand.
% Preamble requirements:
%   \usepackage{pgfplots}  \pgfplotsset{compat=1.17}
%   \usetikzlibrary{arrows.meta}
% Same gain kp = 1 N m/rad for both references; the right y-axis is 20 x the left one.
\begin{tikzpicture}[
    stable/.style={line width=1.2pt},
    unstable/.style={line width=1.2pt, dash pattern=on 4pt off 2.5pt},
    palm/.style={line width=1.8pt, black},
    load/.style={thin, gray},
    tip/.style={gray, line width=0.5pt, dash pattern=on 0.8pt off 1.2pt},
    eqstable/.style={circle, inner sep=0pt, minimum size=4.5pt, draw=black, thin},
    equnstable/.style={circle, inner sep=0pt, minimum size=4.5pt, fill=white, line width=0.9pt},
    eqpalm/.style={rectangle, inner sep=0pt, minimum size=5.5pt, fill=black, draw=white, thick}]
  \definecolor{c20}{RGB}{0,114,178}
  \definecolor{c90}{RGB}{213,94,0}
  \begin{axis}[
      name=left,
      width=4.55cm, height=4.4cm,
      xmin=26, xmax=97, ymin=0, ymax=1.6,
      xlabel={disk position $c_x$ [mm]}, ylabel={holding force $P(c_x)$ [N]},
      xtick={30,50,70,90}, ytick={0,0.5,1,1.5},
      title={$q_\mathrm{ref} = 20^\circ$}, title style={font=\small, text=c20, yshift=-4mm},
      tick label style={font=\footnotesize}, label style={font=\small},
      axis lines=left, clip=false]
    \draw[tip] (axis cs:96.437,0) -- (axis cs:96.437,1.6)
        node[above, inner sep=1pt, font=\footnotesize, text=black] {$c_{x,\mathrm{tip}}$};
    \draw[tip] (axis cs:30.000,0) -- (axis cs:30.000,1.6)
        node[above, inner sep=1pt, font=\footnotesize, text=black] {$r$};
    \draw[load] (axis cs:26,0.7) -- (axis cs:97,0.7);
\path (axis cs:73.543,0.7) node[below left, inner sep=1pt, font=\scriptsize, text=black] {$F_x = 0.7$\,N};
    \draw[load] (axis cs:26,1.05) -- (axis cs:97,1.05)
        node[pos=1, above left, inner sep=1pt, font=\scriptsize, text=black] {$F_x = 1.05$\,N};
    \draw[palm] (axis cs:30.000,0) -- (axis cs:30.000,0.9138);
    \addplot[c20, stable] coordinates {(30.000,0.9138) (30.064,0.9176) (30.128,0.9213) (30.192,0.9249) (30.256,0.9286) (30.320,0.9322) (30.385,0.9357) (30.449,0.9392) (30.513,0.9427) (30.577,0.9461) (30.641,0.9495) (30.705,0.9528) (30.769,0.9561) (30.833,0.9594) (30.897,0.9626) (30.961,0.9658) (31.025,0.9690) (31.090,0.9721) (31.154,0.9752) (31.218,0.9782) (31.282,0.9812) (31.346,0.9842) (31.410,0.9871) (31.474,0.9900) (31.538,0.9929) (31.602,0.9957) (31.666,0.9985) (31.730,1.0012) (31.795,1.0039) (31.859,1.0066) (31.923,1.0093) (31.987,1.0119) (32.051,1.0145) (32.115,1.0170) (32.179,1.0195) (32.243,1.0220) (32.307,1.0245) (32.371,1.0269) (32.436,1.0293) (32.500,1.0316) (32.564,1.0340) (32.628,1.0363) (32.692,1.0385) (32.756,1.0408) (32.820,1.0430) (32.884,1.0452) (32.948,1.0473) (33.012,1.0494) (33.076,1.0515) (33.141,1.0536) (33.205,1.0556) (33.269,1.0576) (33.333,1.0596) (33.397,1.0615) (33.461,1.0634) (33.525,1.0653) (33.589,1.0672) (33.653,1.0690) (33.717,1.0708) (33.781,1.0726) (33.846,1.0743) (33.910,1.0761) (33.974,1.0778) (34.038,1.0795) (34.102,1.0811) (34.166,1.0827) (34.230,1.0843) (34.294,1.0859) (34.358,1.0875) (34.422,1.0890) (34.486,1.0905) (34.551,1.0920) (34.615,1.0934) (34.679,1.0949) (34.743,1.0963) (34.807,1.0977) (34.871,1.0990) (34.935,1.1004) (34.999,1.1017) (35.063,1.1030) (35.127,1.1042) (35.191,1.1055) (35.256,1.1067) (35.320,1.1079) (35.384,1.1091) (35.448,1.1103) (35.512,1.1114) (35.576,1.1125) (35.640,1.1136) (35.704,1.1147) (35.768,1.1158) (35.832,1.1168) (35.896,1.1178) (35.961,1.1188) (36.025,1.1198) (36.089,1.1208) (36.153,1.1217) (36.217,1.1226) (36.281,1.1235) (36.345,1.1244) (36.409,1.1253) (36.473,1.1261) (36.537,1.1269) (36.602,1.1278) (36.666,1.1285) (36.730,1.1293) (36.794,1.1301) (36.858,1.1308) (36.922,1.1315) (36.986,1.1322) (37.050,1.1329) (37.114,1.1336) (37.178,1.1342) (37.242,1.1349) (37.307,1.1355) (37.371,1.1361) (37.435,1.1367) (37.499,1.1373) (37.563,1.1378) (37.627,1.1383) (37.691,1.1389) (37.755,1.1394) (37.819,1.1399) (37.883,1.1403) (37.947,1.1408) (38.012,1.1412) (38.076,1.1417) (38.140,1.1421) (38.204,1.1425) (38.268,1.1429) (38.332,1.1432) (38.396,1.1436) (38.460,1.1439) (38.524,1.1443) (38.588,1.1446) (38.652,1.1449) (38.717,1.1452) (38.781,1.1455) (38.845,1.1457) (38.909,1.1460) (38.973,1.1462) (39.037,1.1464) (39.101,1.1466) (39.165,1.1468) (39.229,1.1470) (39.293,1.1472) (39.357,1.1473) (39.422,1.1475) (39.486,1.1476) (39.550,1.1477) (39.614,1.1478) (39.678,1.1479) (39.742,1.1480) (39.806,1.1481) (39.870,1.1482) (39.934,1.1482) (39.998,1.1482) (40.062,1.1483) (40.127,1.1483) (40.191,1.1483)};
    \addplot[c20, unstable] coordinates {(40.191,1.1483) (40.544,1.1481) (40.898,1.1477) (41.252,1.1469) (41.606,1.1458) (41.959,1.1444) (42.313,1.1428) (42.667,1.1410) (43.021,1.1389) (43.374,1.1366) (43.728,1.1341) (44.082,1.1314) (44.436,1.1285) (44.789,1.1254) (45.143,1.1222) (45.497,1.1188) (45.851,1.1152) (46.204,1.1116) (46.558,1.1077) (46.912,1.1038) (47.266,1.0997) (47.619,1.0956) (47.973,1.0913) (48.327,1.0869) (48.681,1.0825) (49.034,1.0779) (49.388,1.0733) (49.742,1.0686) (50.096,1.0638) (50.449,1.0590) (50.803,1.0541) (51.157,1.0492) (51.511,1.0442) (51.864,1.0392) (52.218,1.0341) (52.572,1.0290) (52.926,1.0238) (53.279,1.0186) (53.633,1.0134) (53.987,1.0082) (54.341,1.0029) (54.694,0.9977) (55.048,0.9924) (55.402,0.9871) (55.756,0.9817) (56.109,0.9764) (56.463,0.9711) (56.817,0.9657) (57.171,0.9604) (57.524,0.9551) (57.878,0.9497) (58.232,0.9444) (58.586,0.9390) (58.939,0.9337) (59.293,0.9284) (59.647,0.9231) (60.001,0.9178) (60.354,0.9125) (60.708,0.9072) (61.062,0.9019) (61.416,0.8967) (61.769,0.8914) (62.123,0.8862) (62.477,0.8810) (62.831,0.8758) (63.184,0.8707) (63.538,0.8655) (63.892,0.8604) (64.245,0.8553) (64.599,0.8502) (64.953,0.8452) (65.307,0.8401) (65.660,0.8351) (66.014,0.8301) (66.368,0.8252) (66.722,0.8202) (67.075,0.8153) (67.429,0.8104) (67.783,0.8056) (68.137,0.8008) (68.490,0.7959) (68.844,0.7912) (69.198,0.7864) (69.552,0.7817) (69.905,0.7770) (70.259,0.7723) (70.613,0.7677) (70.967,0.7631) (71.320,0.7585) (71.674,0.7539) (72.028,0.7494) (72.382,0.7449) (72.735,0.7404) (73.089,0.7360) (73.443,0.7316) (73.797,0.7272) (74.150,0.7228) (74.504,0.7185) (74.858,0.7142) (75.212,0.7099) (75.565,0.7057) (75.919,0.7015) (76.273,0.6973) (76.627,0.6931) (76.980,0.6890) (77.334,0.6849) (77.688,0.6808) (78.042,0.6768) (78.395,0.6728) (78.749,0.6688) (79.103,0.6648) (79.457,0.6609) (79.810,0.6570) (80.164,0.6531) (80.518,0.6493) (80.872,0.6455) (81.225,0.6417) (81.579,0.6379) (81.933,0.6342) (82.287,0.6305) (82.640,0.6268) (82.994,0.6231) (83.348,0.6195) (83.702,0.6159) (84.055,0.6123) (84.409,0.6088) (84.763,0.6052) (85.117,0.6017) (85.470,0.5983) (85.824,0.5948) (86.178,0.5914) (86.532,0.5880) (86.885,0.5846) (87.239,0.5813) (87.593,0.5779) (87.947,0.5746) (88.300,0.5714) (88.654,0.5681) (89.008,0.5649) (89.362,0.5617) (89.715,0.5585) (90.069,0.5553) (90.423,0.5522) (90.777,0.5491) (91.130,0.5460) (91.484,0.5429) (91.838,0.5399) (92.192,0.5369) (92.545,0.5339) (92.899,0.5309) (93.253,0.5280) (93.607,0.5250) (93.960,0.5221) (94.314,0.5192) (94.668,0.5164) (95.022,0.5135) (95.375,0.5107) (95.729,0.5079) (96.083,0.5051) (96.437,0.5024)};
    \node[eqpalm] at (axis cs:30.000,0.7) {};
    \node[equnstable, draw=c20] at (axis cs:76.043,0.7) {};
    \node[eqstable, fill=c20] at (axis cs:33.030,1.05) {};
    \node[equnstable, draw=c20] at (axis cs:51.099,1.05) {};
  \end{axis}
  \begin{axis}[
      name=right, at={(left.east)}, anchor=west, xshift=9mm,
      width=4.55cm, height=4.4cm,
      xmin=26, xmax=97, ymin=0, ymax=32,
      xlabel={disk position $c_x$ [mm]}, 
      xtick={30,50,70,90}, ytick={0,10,20,30},
      title={$q_\mathrm{ref} = 90^\circ$}, title style={font=\small, text=c90, yshift=-4mm},
      tick label style={font=\footnotesize}, label style={font=\small},
      axis lines=left, clip=false]
    \draw[tip] (axis cs:96.437,0) -- (axis cs:96.437,32)
        node[above, inner sep=1pt, font=\footnotesize, text=black] {$c_{x,\mathrm{tip}}$};
    \draw[tip] (axis cs:30.000,0) -- (axis cs:30.000,32)
        node[above, inner sep=1pt, font=\footnotesize, text=black] {$r$};
    \draw[load] (axis cs:26,14.0) -- (axis cs:97,14.0)
        node[pos=1, below left, inner sep=1pt, font=\scriptsize, text=black] {$F_x = 14$\,N};
    \draw[palm] (axis cs:30.000,0) -- (axis cs:30.000,18.0180);
    \addplot[c90, unstable] coordinates {(30.000,18.0180) (30.418,17.7397) (30.836,17.4663) (31.254,17.1978) (31.671,16.9342) (32.089,16.6754) (32.507,16.4214) (32.925,16.1720) (33.343,15.9272) (33.761,15.6868) (34.178,15.4510) (34.596,15.2195) (35.014,14.9922) (35.432,14.7692) (35.850,14.5503) (36.268,14.3355) (36.685,14.1247) (37.103,13.9178) (37.521,13.7148) (37.939,13.5155) (38.357,13.3199) (38.775,13.1280) (39.192,12.9396) (39.610,12.7547) (40.028,12.5733) (40.446,12.3952) (40.864,12.2203) (41.282,12.0488) (41.700,11.8803) (42.117,11.7150) (42.535,11.5527) (42.953,11.3934) (43.371,11.2370) (43.789,11.0834) (44.207,10.9326) (44.624,10.7846) (45.042,10.6393) (45.460,10.4965) (45.878,10.3564) (46.296,10.2188) (46.714,10.0836) (47.131,9.9508) (47.549,9.8205) (47.967,9.6924) (48.385,9.5666) (48.803,9.4430) (49.221,9.3216) (49.638,9.2024) (50.056,9.0852) (50.474,8.9700) (50.892,8.8569) (51.310,8.7457) (51.728,8.6365) (52.146,8.5291) (52.563,8.4236) (52.981,8.3198) (53.399,8.2179) (53.817,8.1176) (54.235,8.0191) (54.653,7.9222) (55.070,7.8269) (55.488,7.7333) (55.906,7.6412) (56.324,7.5506) (56.742,7.4615) (57.160,7.3739) (57.577,7.2878) (57.995,7.2030) (58.413,7.1196) (58.831,7.0376) (59.249,6.9569) (59.667,6.8775) (60.084,6.7994) (60.502,6.7225) (60.920,6.6469) (61.338,6.5724) (61.756,6.4992) (62.174,6.4271) (62.591,6.3561) (63.009,6.2862) (63.427,6.2174) (63.845,6.1497) (64.263,6.0830) (64.681,6.0174) (65.099,5.9527) (65.516,5.8890) (65.934,5.8264) (66.352,5.7646) (66.770,5.7038) (67.188,5.6439) (67.606,5.5849) (68.023,5.5268) (68.441,5.4695) (68.859,5.4131) (69.277,5.3575) (69.695,5.3028) (70.113,5.2488) (70.530,5.1956) (70.948,5.1432) (71.366,5.0916) (71.784,5.0407) (72.202,4.9905) (72.620,4.9410) (73.037,4.8923) (73.455,4.8442) (73.873,4.7968) (74.291,4.7501) (74.709,4.7040) (75.127,4.6586) (75.545,4.6138) (75.962,4.5697) (76.380,4.5261) (76.798,4.4831) (77.216,4.4407) (77.634,4.3989) (78.052,4.3577) (78.469,4.3170) (78.887,4.2769) (79.305,4.2373) (79.723,4.1983) (80.141,4.1597) (80.559,4.1217) (80.976,4.0842) (81.394,4.0472) (81.812,4.0106) (82.230,3.9746) (82.648,3.9390) (83.066,3.9038) (83.483,3.8692) (83.901,3.8349) (84.319,3.8011) (84.737,3.7678) (85.155,3.7348) (85.573,3.7023) (85.991,3.6702) (86.408,3.6385) (86.826,3.6072) (87.244,3.5763) (87.662,3.5458) (88.080,3.5156) (88.498,3.4859) (88.915,3.4564) (89.333,3.4274) (89.751,3.3987) (90.169,3.3704) (90.587,3.3424) (91.005,3.3147) (91.422,3.2874) (91.840,3.2604) (92.258,3.2337) (92.676,3.2074) (93.094,3.1813) (93.512,3.1556) (93.929,3.1302) (94.347,3.1050) (94.765,3.0802) (95.183,3.0556) (95.601,3.0314) (96.019,3.0074) (96.437,2.9837)};
    \node[eqpalm] at (axis cs:30.000,14.0) {};
    \node[equnstable, draw=c90] at (axis cs:36.936,14.0) {};
    \draw[palm] (rel axis cs:0.40,0.86) -- (rel axis cs:0.53,0.86)
        node[right, font=\footnotesize, text=black] {on the palm};
    \draw[stable] (rel axis cs:0.40,0.74) -- (rel axis cs:0.53,0.74)
        node[right, font=\footnotesize, text=black] {stable};
    \draw[unstable] (rel axis cs:0.40,0.62) -- (rel axis cs:0.53,0.62)
        node[right, font=\footnotesize, text=black] {unstable};
  \end{axis}
\end{tikzpicture}%


==> fig/iso_equilibrium_force_tikz.tex <==
% Iso-equilibrium (left) and iso-grip (right) curves in the bifurcation plane (Section IV-D).
% Native pgfplots, generated by make_figure_iso_paper.py; do not edit by hand.
% Preamble requirements:
%   \usepackage{pgfplots}  \pgfplotsset{compat=1.17}
\begin{tikzpicture}[
    onS/.style={fill=onhue!55!white},  onU/.style={fill=onhue!18!white},
    offS/.style={fill=offhue!70!white}, offU/.style={fill=offhue!25!white},
    iso/.style={black, line width=0.8pt},
    unstable/.style={dash pattern=on 3pt off 1.5pt},
    leader/.style={gray, line width=0.4pt},
    lab/.style={font=\footnotesize, inner sep=1.5pt}]
  \definecolor{onhue}{RGB}{0,114,178}
  \definecolor{offhue}{RGB}{230,159,0}
  \pgfplotsset{every axis/.append style={
      tick label style={font=\footnotesize}, label style={font=\small}, tick pos=left,
      axis on top, clip mode=individual,
      xlabel={reference $q_\mathrm{ref}$ [deg]}}}
  \begin{axis}[name=left,
      width=4.55cm, height=4.6cm, xmin=0, xmax=35, ymin=10, ymax=1000, ymode=log,
      xtick={0,10,20,30}, ylabel={$\kappa = 2k_\mathrm{p}/(d F_x)$}]
    \addplot[onS, draw=none, forget plot] coordinates {(16.465,1000) (16.469,982) (16.472,964.4) (16.476,947.1) (16.480,930) (16.484,913.3) (16.488,896.9) (16.493,880.8) (16.497,865) (16.501,849.4) (16.506,834.2) (16.510,819.2) (16.515,804.5) (16.519,790) (16.524,775.8) (16.529,761.9) (16.534,748.2) (16.539,734.7) (16.544,721.5) (16.549,708.6) (16.554,695.8) (16.560,683.3) (16.565,671.1) (16.571,659) (16.576,647.2) (16.582,635.5) (16.588,624.1) (16.594,612.9) (16.600,601.9) (16.606,591.1) (16.613,580.5) (16.619,570) (16.626,559.8) (16.632,549.7) (16.639,539.8) (16.646,530.1) (16.653,520.6) (16.660,511.3) (16.668,502.1) (16.675,493.1) (16.683,484.2) (16.691,475.5) (16.698,467) (16.706,458.6) (16.715,450.3) (16.723,442.2) (16.731,434.3) (16.740,426.5) (16.749,418.8) (16.758,411.3) (16.767,403.9) (16.776,396.7) (16.786,389.5) (16.795,382.5) (16.805,375.7) (16.815,368.9) (16.825,362.3) (16.835,355.8) (16.846,349.4) (16.857,343.1) (16.868,336.9) (16.879,330.9) (16.890,324.9) (16.901,319.1) (16.913,313.4) (16.925,307.7) (16.937,302.2) (16.950,296.8) (16.962,291.4) (16.975,286.2) (16.988,281.1) (17.002,276) (17.015,271) (17.029,266.2) (17.043,261.4) (17.057,256.7) (17.072,252.1) (17.087,247.6) (17.102,243.1) (17.117,238.7) (17.133,234.5) (17.149,230.2) (17.165,226.1) (17.182,222) (17.199,218) (17.216,214.1) (17.233,210.3) (17.251,206.5) (17.269,202.8) (17.288,199.2) (17.307,195.6) (17.326,192.1) (17.345,188.6) (17.365,185.2) (17.385,181.9) (17.406,178.6) (17.427,175.4) (17.448,172.3) (17.470,169.2) (17.492,166.1) (17.514,163.1) (17.537,160.2) (17.561,157.3) (17.585,154.5) (17.609,151.7) (17.634,149) (17.659,146.3) (17.684,143.7) (17.710,141.1) (17.737,138.6) (17.764,136.1) (17.791,133.6) (17.819,131.2) (17.848,128.9) (17.877,126.6) (17.907,124.3) (17.937,122.1) (17.967,119.9) (17.999,117.7) (18.030,115.6) (18.030,115.6) (18.230,113.7) (18.433,111.9) (18.639,110.1) (18.849,108.3) (19.062,106.6) (19.278,104.9) (19.498,103.2) (19.722,101.5) (19.949,99.89) (20.180,98.28) (20.415,96.7) (20.654,95.14) (20.896,93.61) (21.143,92.1) (21.394,90.62) (21.648,89.16) (21.907,87.73) (22.170,86.31) (22.437,84.93) (22.709,83.56) (22.985,82.21) (23.266,80.89) (23.551,79.59) (23.841,78.31) (24.136,77.05) (24.436,75.81) (24.740,74.58) (25.050,73.38) (25.364,72.2) (25.684,71.04) (26.009,69.9) (26.339,68.77) (26.674,67.66) (27.015,66.58) (27.362,65.5) (27.714,64.45) (28.072,63.41) (28.436,62.39) (28.806,61.39) (29.182,60.4) (29.564,59.43) (29.953,58.47) (30.347,57.53) (30.749,56.6) (31.156,55.69) (31.571,54.79) (31.992,53.91) (32.420,53.04) (32.855,52.19) (33.297,51.35) (33.747,50.52) (34.203,49.71) (34.668,48.91) (35.139,48.12) (35.619,47.35) (36.106,46.59) (36.602,45.84) (37.105,45.1) (37.617,44.37) (38.137,43.66) (38.666,42.95) (39.203,42.26) (39.749,41.58) (40.304,40.91) (40.868,40.25) (41.442,39.61) (42.024,38.97) (42.616,38.34) (43.218,37.72) (43.830,37.12) (44.452,36.52) (45.084,35.93) (45.726,35.35) (46.379,34.78) (47.042,34.22) (47.717,33.67) (48.402,33.13) (49.099,32.6) (49.807,32.07) (50.526,31.56) (51.257,31.05) (52.001,30.55) (52.756,30.06) (53.524,29.57) (54.304,29.1) (55.097,28.63) (55.904,28.17) (56.723,27.71) (57.556,27.27) (58.402,26.83) (59.262,26.4) (60.136,25.97) (61.025,25.55) (61.928,25.14) (62.846,24.74) (63.779,24.34) (64.727,23.95) (65.691,23.56) (66.670,23.18) (67.666,22.81) (68.677,22.44) (69.706,22.08) (70.751,21.73) (71.813,21.38) (72.893,21.03) (73.990,20.69) (75.105,20.36) (76.239,20.03) (77.391,19.71) (78.561,19.39) (79.751,19.08) (80.961,18.77) (82.190,18.47) (83.440,18.17) (84.709,17.88) (86.000,17.59) (87.312,17.31) (88.645,17.03) (90.000,16.76) (90.000,1000)};
    \addplot[onU, draw=none, forget plot] coordinates {(18.030,115.6) (18.230,113.7) (18.433,111.9) (18.639,110.1) (18.849,108.3) (19.062,106.6) (19.278,104.9) (19.498,103.2) (19.722,101.5) (19.949,99.89) (20.180,98.28) (20.415,96.7) (20.654,95.14) (20.896,93.61) (21.143,92.1) (21.394,90.62) (21.648,89.16) (21.907,87.73) (22.170,86.31) (22.437,84.93) (22.709,83.56) (22.985,82.21) (23.266,80.89) (23.551,79.59) (23.841,78.31) (24.136,77.05) (24.436,75.81) (24.740,74.58) (25.050,73.38) (25.364,72.2) (25.684,71.04) (26.009,69.9) (26.339,68.77) (26.674,67.66) (27.015,66.58) (27.362,65.5) (27.714,64.45) (28.072,63.41) (28.436,62.39) (28.806,61.39) (29.182,60.4) (29.564,59.43) (29.953,58.47) (30.347,57.53) (30.749,56.6) (31.156,55.69) (31.571,54.79) (31.992,53.91) (32.420,53.04) (32.855,52.19) (33.297,51.35) (33.747,50.52) (34.203,49.71) (34.668,48.91) (35.139,48.12) (35.619,47.35) (36.106,46.59) (36.602,45.84) (37.105,45.1) (37.617,44.37) (38.137,43.66) (38.666,42.95) (39.203,42.26) (39.749,41.58) (40.304,40.91) (40.868,40.25) (41.442,39.61) (42.024,38.97) (42.616,38.34) (43.218,37.72) (43.830,37.12) (44.452,36.52) (45.084,35.93) (45.726,35.35) (46.379,34.78) (47.042,34.22) (47.717,33.67) (48.402,33.13) (49.099,32.6) (49.807,32.07) (50.526,31.56) (51.257,31.05) (52.001,30.55) (52.756,30.06) (53.524,29.57) (54.304,29.1) (55.097,28.63) (55.904,28.17) (56.723,27.71) (57.556,27.27) (58.402,26.83) (59.262,26.4) (60.136,25.97) (61.025,25.55) (61.928,25.14) (62.846,24.74) (63.779,24.34) (64.727,23.95) (65.691,23.56) (66.670,23.18) (67.666,22.81) (68.677,22.44) (69.706,22.08) (70.751,21.73) (71.813,21.38) (72.893,21.03) (73.990,20.69) (75.105,20.36) (76.239,20.03) (77.391,19.71) (78.561,19.39) (79.751,19.08) (80.961,18.77) (82.190,18.47) (83.440,18.17) (84.709,17.88) (86.000,17.59) (87.312,17.31) (88.645,17.03) (90.000,16.76) (90.000,2.775) (90.000,2.775) (87.725,2.863) (85.520,2.955) (83.383,3.049) (81.312,3.146) (79.305,3.246) (77.360,3.349) (75.474,3.456) (73.647,3.566) (71.877,3.679) (70.161,3.796) (68.498,3.917) (66.886,4.042) (65.324,4.171) (63.810,4.303) (62.343,4.44) (60.921,4.582) (59.543,4.728) (58.208,4.878) (56.914,5.033) (55.659,5.194) (54.444,5.359) (53.265,5.53) (52.124,5.706) (51.017,5.887) (49.945,6.075) (48.905,6.268) (47.898,6.468) (46.922,6.674) (45.976,6.886) (45.059,7.105) (44.171,7.332) (43.309,7.565) (42.475,7.806) (41.666,8.054) (40.882,8.311) (40.122,8.575) (39.386,8.848) (38.673,9.13) (37.981,9.421) (37.311,9.721) (36.661,10.03) (36.032,10.35) (35.422,10.68) (34.831,11.02) (34.258,11.37) (33.702,11.73) (33.164,12.11) (32.643,12.49) (32.137,12.89) (31.647,13.3) (31.173,13.72) (30.713,14.16) (30.267,14.61) (29.834,15.07) (29.416,15.55) (29.010,16.05) (28.616,16.56) (28.235,17.09) (27.866,17.63) (27.508,18.19) (27.161,18.77) (26.824,19.37) (26.498,19.99) (26.182,20.62) (25.876,21.28) (25.580,21.96) (25.292,22.66) (25.013,23.38) (24.743,24.12) (24.482,24.89) (24.228,25.68) (23.982,26.5) (23.744,27.34) (23.513,28.21) (23.289,29.11) (23.072,30.04) (22.862,31) (22.658,31.98) (22.461,33) (22.270,34.05) (22.084,35.14) (21.905,36.25) (21.730,37.41) (21.562,38.6) (21.398,39.83) (21.240,41.1) (21.086,42.4) (20.937,43.75) (20.793,45.15) (20.653,46.58) (20.517,48.07) (20.386,49.6) (20.259,51.18) (20.135,52.81) (20.016,54.49) (19.900,56.22) (19.788,58.01) (19.679,59.86) (19.573,61.76) (19.471,63.73) (19.372,65.76) (19.276,67.85) (19.183,70.01) (19.093,72.24) (19.005,74.54) (18.921,76.92) (18.839,79.36) (18.759,81.89) (18.682,84.5) (18.607,87.19) (18.535,89.96) (18.465,92.83) (18.397,95.78) (18.331,98.83) (18.267,102) (18.205,105.2) (18.145,108.6) (18.087,112) (18.030,115.6)};
    \addplot[offS, draw=none, forget plot] coordinates {(7.239,1000) (7.265,982) (7.291,964.4) (7.318,947.1) (7.345,930) (7.373,913.3) (7.401,896.9) (7.430,880.8) (7.459,865) (7.489,849.4) (7.519,834.2) (7.550,819.2) (7.582,804.5) (7.614,790) (7.647,775.8) (7.680,761.9) (7.714,748.2) (7.748,734.7) (7.783,721.5) (7.819,708.6) (7.856,695.8) (7.893,683.3) (7.930,671.1) (7.969,659) (8.008,647.2) (8.048,635.5) (8.089,624.1) (8.130,612.9) (8.172,601.9) (8.215,591.1) (8.259,580.5) (8.303,570) (8.348,559.8) (8.394,549.7) (8.441,539.8) (8.489,530.1) (8.538,520.6) (8.587,511.3) (8.638,502.1) (8.689,493.1) (8.742,484.2) (8.795,475.5) (8.849,467) (8.904,458.6) (8.961,450.3) (9.018,442.2) (9.076,434.3) (9.136,426.5) (9.196,418.8) (9.258,411.3) (9.321,403.9) (9.385,396.7) (9.450,389.5) (9.516,382.5) (9.583,375.7) (9.652,368.9) (9.722,362.3) (9.793,355.8) (9.866,349.4) (9.940,343.1) (10.015,336.9) (10.091,330.9) (10.169,324.9) (10.249,319.1) (10.330,313.4) (10.412,307.7) (10.496,302.2) (10.581,296.8) (10.668,291.4) (10.757,286.2) (10.847,281.1) (10.939,276) (11.032,271) (11.128,266.2) (11.225,261.4) (11.323,256.7) (11.424,252.1) (11.526,247.6) (11.630,243.1) (11.737,238.7) (11.845,234.5) (11.955,230.2) (12.067,226.1) (12.181,222) (12.297,218) (12.416,214.1) (12.536,210.3) (12.659,206.5) (12.784,202.8) (12.911,199.2) (13.041,195.6) (13.173,192.1) (13.307,188.6) (13.444,185.2) (13.583,181.9) (13.725,178.6) (13.870,175.4) (14.017,172.3) (14.167,169.2) (14.319,166.1) (14.474,163.1) (14.633,160.2) (14.794,157.3) (14.958,154.5) (15.125,151.7) (15.295,149) (15.468,146.3) (15.644,143.7) (15.824,141.1) (16.007,138.6) (16.193,136.1) (16.383,133.6) (16.576,131.2) (16.773,128.9) (16.973,126.6) (17.177,124.3) (17.384,122.1) (17.596,119.9) (17.811,117.7) (18.030,115.6) (18.030,115.6) (17.999,117.7) (17.967,119.9) (17.937,122.1) (17.907,124.3) (17.877,126.6) (17.848,128.9) (17.819,131.2) (17.791,133.6) (17.764,136.1) (17.737,138.6) (17.710,141.1) (17.684,143.7) (17.659,146.3) (17.634,149) (17.609,151.7) (17.585,154.5) (17.561,157.3) (17.537,160.2) (17.514,163.1) (17.492,166.1) (17.470,169.2) (17.448,172.3) (17.427,175.4) (17.406,178.6) (17.385,181.9) (17.365,185.2) (17.345,188.6) (17.326,192.1) (17.307,195.6) (17.288,199.2) (17.269,202.8) (17.251,206.5) (17.233,210.3) (17.216,214.1) (17.199,218) (17.182,222) (17.165,226.1) (17.149,230.2) (17.133,234.5) (17.117,238.7) (17.102,243.1) (17.087,247.6) (17.072,252.1) (17.057,256.7) (17.043,261.4) (17.029,266.2) (17.015,271) (17.002,276) (16.988,281.1) (16.975,286.2) (16.962,291.4) (16.950,296.8) (16.937,302.2) (16.925,307.7) (16.913,313.4) (16.901,319.1) (16.890,324.9) (16.879,330.9) (16.868,336.9) (16.857,343.1) (16.846,349.4) (16.835,355.8) (16.825,362.3) (16.815,368.9) (16.805,375.7) (16.795,382.5) (16.786,389.5) (16.776,396.7) (16.767,403.9) (16.758,411.3) (16.749,418.8) (16.740,426.5) (16.731,434.3) (16.723,442.2) (16.715,450.3) (16.706,458.6) (16.698,467) (16.691,475.5) (16.683,484.2) (16.675,493.1) (16.668,502.1) (16.660,511.3) (16.653,520.6) (16.646,530.1) (16.639,539.8) (16.632,549.7) (16.626,559.8) (16.619,570) (16.613,580.5) (16.606,591.1) (16.600,601.9) (16.594,612.9) (16.588,624.1) (16.582,635.5) (16.576,647.2) (16.571,659) (16.565,671.1) (16.560,683.3) (16.554,695.8) (16.549,708.6) (16.544,721.5) (16.539,734.7) (16.534,748.2) (16.529,761.9) (16.524,775.8) (16.519,790) (16.515,804.5) (16.510,819.2) (16.506,834.2) (16.501,849.4) (16.497,865) (16.493,880.8) (16.488,896.9) (16.484,913.3) (16.480,930) (16.476,947.1) (16.472,964.4) (16.469,982) (16.465,1000)};
    \addplot[offU, draw=none, forget plot] coordinates {(8.798,475) (8.834,469.3) (8.870,463.8) (8.906,458.3) (8.943,452.9) (8.980,447.6) (9.018,442.3) (9.056,437.1) (9.094,431.9) (9.133,426.8) (9.173,421.8) (9.213,416.8) (9.253,411.9) (9.294,407) (9.335,402.2) (9.377,397.5) (9.420,392.8) (9.463,388.1) (9.506,383.5) (9.550,379) (9.594,374.5) (9.639,370.1) (9.685,365.8) (9.731,361.4) (9.778,357.2) (9.825,353) (9.873,348.8) (9.921,344.7) (9.970,340.6) (10.019,336.6) (10.069,332.6) (10.120,328.7) (10.171,324.8) (10.223,321) (10.276,317.2) (10.329,313.4) (10.382,309.7) (10.437,306.1) (10.492,302.5) (10.548,298.9) (10.604,295.4) (10.661,291.9) (10.719,288.4) (10.777,285) (10.836,281.7) (10.896,278.3) (10.957,275.1) (11.018,271.8) (11.080,268.6) (11.143,265.4) (11.206,262.3) (11.270,259.2) (11.335,256.1) (11.401,253.1) (11.468,250.1) (11.535,247.2) (11.603,244.3) (11.672,241.4) (11.742,238.5) (11.813,235.7) (11.884,232.9) (11.956,230.2) (12.030,227.5) (12.104,224.8) (12.179,222.1) (12.255,219.5) (12.331,216.9) (12.409,214.3) (12.488,211.8) (12.567,209.3) (12.648,206.8) (12.729,204.4) (12.811,202) (12.895,199.6) (12.979,197.3) (13.065,194.9) (13.151,192.6) (13.239,190.3) (13.327,188.1) (13.417,185.9) (13.507,183.7) (13.599,181.5) (13.692,179.4) (13.786,177.3) (13.881,175.2) (13.977,173.1) (14.074,171.1) (14.173,169) (14.273,167) (14.374,165.1) (14.476,163.1) (14.579,161.2) (14.683,159.3) (14.789,157.4) (14.896,155.6) (15.005,153.7) (15.114,151.9) (15.225,150.1) (15.337,148.3) (15.451,146.6) (15.566,144.9) (15.682,143.1) (15.800,141.5) (15.919,139.8) (16.040,138.1) (16.161,136.5) (16.285,134.9) (16.410,133.3) (16.536,131.7) (16.664,130.2) (16.794,128.6) (16.925,127.1) (17.057,125.6) (17.191,124.1) (17.327,122.7) (17.464,121.2) (17.603,119.8) (17.744,118.4) (17.886,117) (18.030,115.6) (18.030,115.6) (18.055,114) (18.081,112.4) (18.106,110.8) (18.132,109.3) (18.159,107.8) (18.186,106.3) (18.213,104.8) (18.240,103.3) (18.268,101.9) (18.297,100.5) (18.325,99.08) (18.355,97.7) (18.384,96.35) (18.414,95) (18.444,93.68) (18.475,92.38) (18.507,91.09) (18.538,89.83) (18.570,88.58) (18.603,87.34) (18.636,86.13) (18.670,84.93) (18.704,83.75) (18.738,82.58) (18.773,81.43) (18.809,80.3) (18.845,79.18) (18.881,78.08) (18.918,76.99) (18.955,75.92) (18.994,74.86) (19.032,73.82) (19.071,72.8) (19.111,71.78) (19.151,70.78) (19.192,69.8) (19.233,68.83) (19.275,67.87) (19.318,66.92) (19.361,65.99) (19.405,65.07) (19.449,64.17) (19.494,63.28) (19.540,62.4) (19.586,61.53) (19.633,60.67) (19.681,59.83) (19.729,58.99) (19.778,58.17) (19.827,57.36) (19.878,56.57) (19.929,55.78) (19.981,55) (20.033,54.24) (20.086,53.48) (20.140,52.74) (20.195,52) (20.251,51.28) (20.307,50.57) (20.364,49.86) (20.422,49.17) (20.481,48.48) (20.540,47.81) (20.601,47.14) (20.662,46.49) (20.724,45.84) (20.787,45.2) (20.851,44.57) (20.916,43.95) (20.981,43.34) (21.048,42.74) (21.116,42.14) (21.184,41.56) (21.254,40.98) (21.324,40.41) (21.396,39.85) (21.468,39.29) (21.542,38.75) (21.616,38.21) (21.692,37.67) (21.768,37.15) (21.846,36.63) (21.925,36.12) (22.005,35.62) (22.086,35.12) (22.168,34.64) (22.252,34.15) (22.336,33.68) (22.422,33.21) (22.509,32.75) (22.597,32.29) (22.686,31.84) (22.777,31.4) (22.869,30.96) (22.962,30.53) (23.057,30.11) (23.153,29.69) (23.250,29.27) (23.349,28.87) (23.449,28.47) (23.550,28.07) (23.653,27.68) (23.757,27.29) (23.863,26.91) (23.971,26.54) (24.079,26.17) (24.190,25.81) (24.302,25.45) (24.415,25.09) (24.530,24.74) (24.647,24.4) (24.765,24.06) (24.885,23.72) (25.007,23.39) (25.131,23.07) (25.256,22.75) (25.383,22.43) (25.511,22.12) (25.642,21.81) (25.642,21.81) (25.258,22.73) (24.885,23.68) (24.522,24.65) (24.168,25.66) (23.824,26.7) (23.489,27.77) (23.162,28.86) (22.844,29.99) (22.534,31.16) (22.231,32.35) (21.937,33.58) (21.649,34.84) (21.368,36.14) (21.094,37.47) (20.827,38.84) (20.566,40.25) (20.311,41.69) (20.062,43.16) (19.819,44.68) (19.581,46.23) (19.349,47.82) (19.121,49.45) (18.899,51.12) (18.682,52.83) (18.469,54.58) (18.261,56.37) (18.057,58.21) (17.858,60.08) (17.663,62) (17.471,63.96) (17.284,65.96) (17.101,68.01) (16.921,70.11) (16.745,72.25) (16.572,74.43) (16.403,76.66) (16.237,78.94) (16.074,81.27) (15.914,83.64) (15.758,86.06) (15.604,88.54) (15.453,91.06) (15.305,93.63) (15.160,96.25) (15.017,98.92) (14.877,101.6) (14.739,104.4) (14.604,107.2) (14.471,110.1) (14.341,113.1) (14.212,116.1) (14.086,119.1) (13.963,122.2) (13.841,125.4) (13.721,128.6) (13.603,131.8) (13.488,135.2) (13.374,138.5) (13.262,142) (13.151,145.5) (13.043,149) (12.936,152.7) (12.831,156.3) (12.728,160.1) (12.626,163.9) (12.526,167.7) (12.427,171.7) (12.330,175.7) (12.234,179.7) (12.140,183.8) (12.047,188) (11.956,192.3) (11.866,196.6) (11.777,201) (11.690,205.4) (11.603,209.9) (11.518,214.5) (11.435,219.1) (11.352,223.9) (11.271,228.6) (11.190,233.5) (11.111,238.4) (11.033,243.4) (10.956,248.5) (10.880,253.6) (10.805,258.9) (10.731,264.1) (10.658,269.5) (10.586,274.9) (10.515,280.4) (10.445,286) (10.376,291.7) (10.308,297.4) (10.240,303.2) (10.174,309.1) (10.108,315.1) (10.043,321.1) (9.979,327.3) (9.916,333.5) (9.853,339.7) (9.792,346.1) (9.731,352.5) (9.671,359.1) (9.611,365.7) (9.552,372.4) (9.494,379.1) (9.437,386) (9.380,392.9) (9.324,400) (9.269,407.1) (9.214,414.3) (9.160,421.5) (9.107,428.9) (9.054,436.4) (9.001,443.9) (8.950,451.5) (8.899,459.2) (8.848,467.1) (8.798,475)};
    \addplot[iso] coordinates {(14.691,1050) (14.744,860.8) (14.796,729.3) (14.849,632.7) (14.902,558.7) (14.955,500.2) (15.007,452.8) (15.060,413.6) (15.113,380.6) (15.166,352.5) (15.218,328.3) (15.271,307.2) (15.324,288.6) (15.376,272.2) (15.429,257.5) (15.482,244.3) (15.535,232.4) (15.587,221.6) (15.640,211.8) (15.693,202.8) (15.746,194.6) (15.798,186.9) (15.851,179.9) (15.904,173.4) (15.956,167.3) (16.009,161.6) (16.062,156.3) (16.115,151.4) (16.167,146.7) (16.220,142.4) (16.273,138.2) (16.326,134.4) (16.378,130.7) (16.431,127.2) (16.484,123.9) (16.536,120.8) (16.589,117.8) (16.642,115) (16.695,112.3) (16.747,109.7) (16.800,107.2) (16.853,104.9) (16.906,102.6) (16.958,100.4) (17.011,98.38) (17.064,96.39) (17.116,94.49) (17.169,92.65) (17.222,90.89) (17.275,89.19) (17.327,87.56) (17.380,85.98) (17.433,84.46) (17.486,82.99) (17.538,81.58) (17.591,80.21) (17.644,78.88) (17.696,77.6) (17.749,76.36) (17.802,75.16) (17.855,73.99) (17.907,72.86) (17.960,71.77) (18.013,70.71) (18.066,69.68) (18.118,68.67) (18.171,67.7) (18.224,66.75) (18.276,65.83) (18.329,64.94) (18.382,64.07) (18.435,63.22) (18.487,62.39) (18.540,61.59) (18.593,60.81) (18.646,60.04) (18.698,59.3) (18.751,58.57) (18.804,57.86) (18.856,57.17) (18.909,56.49) (18.962,55.83) (19.015,55.18) (19.067,54.55) (19.120,53.94) (19.173,53.34) (19.226,52.75) (19.278,52.17) (19.331,51.61) (19.384,51.06) (19.436,50.52) (19.489,49.99) (19.542,49.47) (19.595,48.96) (19.647,48.47) (19.700,47.98) (19.753,47.5) (19.806,47.03) (19.858,46.57) (19.911,46.12) (19.964,45.68) (20.016,45.25) (20.069,44.83) (20.122,44.41) (20.175,44) (20.227,43.6) (20.280,43.2) (20.333,42.82) (20.386,42.44) (20.438,42.06) (20.491,41.7) (20.544,41.33) (20.596,40.98) (20.649,40.63) (20.702,40.29) (20.755,39.95) (20.807,39.62) (20.860,39.29) (20.913,38.97) (20.966,38.66) (21.018,38.35) (21.071,38.04) (21.124,37.74) (21.176,37.45) (21.229,37.15) (21.282,36.87) (21.335,36.59) (21.387,36.31) (21.440,36.03) (21.493,35.76) (21.546,35.5) (21.598,35.24) (21.651,34.98) (21.704,34.72) (21.756,34.47) (21.809,34.23) (21.862,33.98) (21.915,33.74) (21.967,33.51) (22.020,33.27) (22.073,33.04) (22.125,32.81) (22.178,32.59) (22.231,32.37) (22.284,32.15) (22.336,31.94) (22.389,31.73) (22.442,31.52) (22.495,31.31) (22.547,31.11)};
    \addplot[iso, unstable] coordinates {(22.547,31.11) (22.631,30.79) (22.714,30.48) (22.798,30.17) (22.882,29.87) (22.965,29.58) (23.049,29.29) (23.132,29.01) (23.216,28.73) (23.299,28.46) (23.383,28.19) (23.467,27.93) (23.550,27.68) (23.634,27.42) (23.717,27.18) (23.801,26.93) (23.885,26.7) (23.968,26.46) (24.052,26.23) (24.135,26) (24.219,25.78) (24.302,25.56) (24.386,25.35) (24.470,25.14) (24.553,24.93) (24.637,24.72) (24.720,24.52) (24.804,24.33) (24.887,24.13) (24.971,23.94) (25.055,23.75) (25.138,23.56) (25.222,23.38) (25.305,23.2) (25.389,23.02) (25.472,22.85) (25.556,22.68) (25.640,22.51) (25.723,22.34) (25.807,22.18) (25.890,22.01) (25.974,21.86) (26.057,21.7) (26.141,21.54) (26.225,21.39) (26.308,21.24) (26.392,21.09) (26.475,20.94) (26.559,20.8) (26.642,20.66) (26.726,20.52) (26.810,20.38) (26.893,20.24) (26.977,20.11) (27.060,19.97) (27.144,19.84) (27.228,19.71) (27.311,19.58) (27.395,19.46) (27.478,19.33) (27.562,19.21) (27.645,19.09) (27.729,18.97) (27.813,18.85) (27.896,18.73) (27.980,18.61) (28.063,18.5) (28.147,18.39) (28.230,18.28) (28.314,18.17) (28.398,18.06) (28.481,17.95) (28.565,17.84) (28.648,17.74) (28.732,17.63) (28.815,17.53) (28.899,17.43) (28.983,17.33) (29.066,17.23) (29.150,17.13) (29.233,17.04) (29.317,16.94) (29.400,16.85) (29.484,16.75) (29.568,16.66) (29.651,16.57) (29.735,16.48) (29.818,16.39) (29.902,16.3) (29.985,16.21) (30.069,16.12) (30.153,16.04) (30.236,15.95) (30.320,15.87) (30.403,15.79) (30.487,15.7) (30.571,15.62) (30.654,15.54) (30.738,15.46) (30.821,15.38) (30.905,15.31) (30.988,15.23) (31.072,15.15) (31.156,15.08) (31.239,15) (31.323,14.93) (31.406,14.85) (31.490,14.78) (31.573,14.71) (31.657,14.64) (31.741,14.57) (31.824,14.5) (31.908,14.43) (31.991,14.36) (32.075,14.29) (32.158,14.22) (32.242,14.16) (32.326,14.09) (32.409,14.02) (32.493,13.96) (32.576,13.89) (32.660,13.83) (32.743,13.77) (32.827,13.7) (32.911,13.64) (32.994,13.58) (33.078,13.52) (33.161,13.46) (33.245,13.4) (33.328,13.34) (33.412,13.28) (33.496,13.22) (33.579,13.17) (33.663,13.11) (33.746,13.05) (33.830,13) (33.914,12.94) (33.997,12.88) (34.081,12.83) (34.164,12.77) (34.248,12.72) (34.331,12.67) (34.415,12.61) (34.499,12.56) (34.582,12.51) (34.666,12.46) (34.749,12.41) (34.833,12.36) (34.916,12.31) (35.000,12.26)};
    \node[lab, anchor=east] (x35) at (axis cs:13.5,20) {$35$\,mm};
    \draw[leader] (axis cs:22.55,31.11) -- (x35.east);
    \addplot[iso] coordinates {(11.136,1050) (11.172,967.1) (11.207,896.4) (11.243,835.3) (11.278,782) (11.314,735.1) (11.350,693.5) (11.385,656.3) (11.421,623) (11.456,592.8) (11.492,565.5) (11.527,540.5) (11.563,517.7) (11.598,496.7) (11.634,477.4) (11.669,459.5) (11.705,442.9) (11.741,427.4) (11.776,413) (11.812,399.5) (11.847,386.9) (11.883,375.1) (11.918,363.9) (11.954,353.4) (11.989,343.5) (12.025,334.2) (12.060,325.3) (12.096,316.9) (12.132,308.9) (12.167,301.3) (12.203,294.1) (12.238,287.2) (12.274,280.6) (12.309,274.3) (12.345,268.3) (12.380,262.6) (12.416,257.1) (12.451,251.8) (12.487,246.7) (12.522,241.8) (12.558,237.2) (12.594,232.7) (12.629,228.3) (12.665,224.1) (12.700,220.1) (12.736,216.2) (12.771,212.5) (12.807,208.9) (12.842,205.4) (12.878,202) (12.913,198.7) (12.949,195.5) (12.985,192.5) (13.020,189.5) (13.056,186.6) (13.091,183.8) (13.127,181.1) (13.162,178.4) (13.198,175.9) (13.233,173.4) (13.269,171) (13.304,168.6) (13.340,166.3) (13.376,164.1) (13.411,161.9) (13.447,159.8) (13.482,157.8) (13.518,155.8) (13.553,153.8) (13.589,151.9) (13.624,150) (13.660,148.2) (13.695,146.5) (13.731,144.7) (13.767,143) (13.802,141.4) (13.838,139.8) (13.873,138.2) (13.909,136.7) (13.944,135.1) (13.980,133.7) (14.015,132.2) (14.051,130.8) (14.086,129.4) (14.122,128.1) (14.158,126.8) (14.193,125.5) (14.229,124.2) (14.264,122.9) (14.300,121.7) (14.335,120.5) (14.371,119.4) (14.406,118.2) (14.442,117.1) (14.477,116) (14.513,114.9) (14.549,113.8) (14.584,112.8) (14.620,111.7) (14.655,110.7) (14.691,109.7) (14.726,108.8) (14.762,107.8) (14.797,106.9) (14.833,105.9) (14.868,105) (14.904,104.1) (14.940,103.3) (14.975,102.4) (15.011,101.5) (15.046,100.7) (15.082,99.89) (15.117,99.09) (15.153,98.29) (15.188,97.51) (15.224,96.74) (15.259,95.98) (15.295,95.23) (15.330,94.5) (15.366,93.78) (15.402,93.07) (15.437,92.36) (15.473,91.67) (15.508,90.99) (15.544,90.32) (15.579,89.66) (15.615,89.01) (15.650,88.37) (15.686,87.73) (15.721,87.11) (15.757,86.5) (15.793,85.89) (15.828,85.29) (15.864,84.7) (15.899,84.12) (15.935,83.55) (15.970,82.98) (16.006,82.42) (16.041,81.87) (16.077,81.33) (16.112,80.79) (16.148,80.26) (16.184,79.74) (16.219,79.23) (16.255,78.72) (16.290,78.21) (16.326,77.72) (16.361,77.23) (16.397,76.75) (16.432,76.27)};
    \addplot[iso, unstable] coordinates {(16.432,76.27) (16.557,74.64) (16.682,73.08) (16.806,71.58) (16.931,70.14) (17.055,68.76) (17.180,67.44) (17.305,66.16) (17.429,64.93) (17.554,63.75) (17.679,62.61) (17.803,61.5) (17.928,60.44) (18.052,59.41) (18.177,58.42) (18.302,57.46) (18.426,56.53) (18.551,55.63) (18.675,54.76) (18.800,53.91) (18.925,53.1) (19.049,52.3) (19.174,51.53) (19.299,50.78) (19.423,50.05) (19.548,49.35) (19.672,48.66) (19.797,47.99) (19.922,47.34) (20.046,46.71) (20.171,46.09) (20.295,45.49) (20.420,44.91) (20.545,44.34) (20.669,43.78) (20.794,43.24) (20.919,42.71) (21.043,42.2) (21.168,41.69) (21.292,41.2) (21.417,40.72) (21.542,40.25) (21.666,39.8) (21.791,39.35) (21.915,38.91) (22.040,38.48) (22.165,38.06) (22.289,37.65) (22.414,37.25) (22.539,36.86) (22.663,36.47) (22.788,36.1) (22.912,35.73) (23.037,35.37) (23.162,35.01) (23.286,34.66) (23.411,34.32) (23.535,33.99) (23.660,33.66) (23.785,33.34) (23.909,33.03) (24.034,32.72) (24.158,32.41) (24.283,32.12) (24.408,31.82) (24.532,31.54) (24.657,31.26) (24.782,30.98) (24.906,30.71) (25.031,30.44) (25.155,30.18) (25.280,29.92) (25.405,29.66) (25.529,29.41) (25.654,29.17) (25.778,28.93) (25.903,28.69) (26.028,28.46) (26.152,28.23) (26.277,28) (26.402,27.78) (26.526,27.56) (26.651,27.34) (26.775,27.13) (26.900,26.92) (27.025,26.72) (27.149,26.51) (27.274,26.31) (27.398,26.12) (27.523,25.92) (27.648,25.73) (27.772,25.54) (27.897,25.36) (28.022,25.18) (28.146,25) (28.271,24.82) (28.395,24.64) (28.520,24.47) (28.645,24.3) (28.769,24.13) (28.894,23.97) (29.018,23.8) (29.143,23.64) (29.268,23.48) (29.392,23.33) (29.517,23.17) (29.642,23.02) (29.766,22.87) (29.891,22.72) (30.015,22.57) (30.140,22.43) (30.265,22.29) (30.389,22.15) (30.514,22.01) (30.638,21.87) (30.763,21.73) (30.888,21.6) (31.012,21.47) (31.137,21.33) (31.262,21.21) (31.386,21.08) (31.511,20.95) (31.635,20.83) (31.760,20.7) (31.885,20.58) (32.009,20.46) (32.134,20.34) (32.258,20.22) (32.383,20.11) (32.508,19.99) (32.632,19.88) (32.757,19.77) (32.882,19.65) (33.006,19.55) (33.131,19.44) (33.255,19.33) (33.380,19.22) (33.505,19.12) (33.629,19.01) (33.754,18.91) (33.878,18.81) (34.003,18.71) (34.128,18.61) (34.252,18.51) (34.377,18.41) (34.502,18.32) (34.626,18.22) (34.751,18.13) (34.875,18.03) (35.000,17.94)};
    \node[lab, anchor=east] (x50) at (axis cs:13.5,29) {$50$\,mm};
    \draw[leader] (axis cs:16.43,76.27) -- (x50.east);
    \addplot[iso] coordinates {(8.642,1050) (8.665,1019) (8.687,990.1) (8.710,962.7) (8.732,936.7) (8.755,912.1) (8.777,888.8) (8.799,866.6) (8.822,845.5) (8.844,825.4) (8.867,806.3) (8.889,788) (8.912,770.5) (8.934,753.8) (8.957,737.8) (8.979,722.4) (9.002,707.7) (9.024,693.6) (9.046,680) (9.069,666.9) (9.091,654.4) (9.114,642.3) (9.136,630.6) (9.159,619.4) (9.181,608.5) (9.204,598) (9.226,587.9) (9.249,578.1) (9.271,568.7) (9.293,559.5) (9.316,550.6) (9.338,542) (9.361,533.7) (9.383,525.6) (9.406,517.8) (9.428,510.2) (9.451,502.8) (9.473,495.6) (9.496,488.7) (9.518,481.9) (9.540,475.3) (9.563,468.9) (9.585,462.6) (9.608,456.5) (9.630,450.6) (9.653,444.8) (9.675,439.2) (9.698,433.7) (9.720,428.4) (9.743,423.2) (9.765,418.1) (9.787,413.1) (9.810,408.2) (9.832,403.5) (9.855,398.9) (9.877,394.3) (9.900,389.9) (9.922,385.6) (9.945,381.3) (9.967,377.2) (9.990,373.2) (10.012,369.2) (10.034,365.3) (10.057,361.5) (10.079,357.8) (10.102,354.1) (10.124,350.6) (10.147,347.1) (10.169,343.6) (10.192,340.3) (10.214,337) (10.237,333.7) (10.259,330.5) (10.281,327.4) (10.304,324.4) (10.326,321.4) (10.349,318.4) (10.371,315.5) (10.394,312.7) (10.416,309.9) (10.439,307.2) (10.461,304.5) (10.484,301.8) (10.506,299.2) (10.528,296.7) (10.551,294.1) (10.573,291.7) (10.596,289.2) (10.618,286.9) (10.641,284.5) (10.663,282.2) (10.686,279.9) (10.708,277.7) (10.731,275.5) (10.753,273.3) (10.775,271.2) (10.798,269.1) (10.820,267) (10.843,265) (10.865,263) (10.888,261) (10.910,259) (10.933,257.1) (10.955,255.2) (10.978,253.4) (11.000,251.5) (11.023,249.7) (11.045,248) (11.067,246.2) (11.090,244.5) (11.112,242.8) (11.135,241.1) (11.157,239.4) (11.180,237.8) (11.202,236.2) (11.225,234.6) (11.247,233) (11.270,231.4) (11.292,229.9) (11.314,228.4) (11.337,226.9) (11.359,225.4) (11.382,224) (11.404,222.5) (11.427,221.1) (11.449,219.7) (11.472,218.3) (11.494,217) (11.517,215.6) (11.539,214.3) (11.561,213) (11.584,211.7) (11.606,210.4) (11.629,209.1) (11.651,207.9) (11.674,206.6) (11.696,205.4) (11.719,204.2) (11.741,203) (11.764,201.8) (11.786,200.7) (11.808,199.5) (11.831,198.4) (11.853,197.3) (11.876,196.1) (11.898,195) (11.921,194) (11.943,192.9) (11.966,191.8) (11.988,190.8)};
    \addplot[iso, unstable] coordinates {(11.988,190.8) (12.143,183.8) (12.297,177.4) (12.451,171.3) (12.606,165.7) (12.760,160.5) (12.915,155.5) (13.069,150.9) (13.224,146.5) (13.378,142.4) (13.533,138.5) (13.687,134.8) (13.841,131.3) (13.996,127.9) (14.150,124.8) (14.305,121.8) (14.459,118.9) (14.614,116.2) (14.768,113.6) (14.922,111.1) (15.077,108.7) (15.231,106.4) (15.386,104.2) (15.540,102.1) (15.695,100.1) (15.849,98.11) (16.004,96.24) (16.158,94.44) (16.312,92.71) (16.467,91.03) (16.621,89.42) (16.776,87.87) (16.930,86.36) (17.085,84.91) (17.239,83.51) (17.394,82.15) (17.548,80.83) (17.702,79.56) (17.857,78.33) (18.011,77.13) (18.166,75.97) (18.320,74.84) (18.475,73.75) (18.629,72.69) (18.784,71.66) (18.938,70.66) (19.092,69.68) (19.247,68.73) (19.401,67.81) (19.556,66.91) (19.710,66.04) (19.865,65.18) (20.019,64.35) (20.174,63.54) (20.328,62.75) (20.482,61.98) (20.637,61.23) (20.791,60.5) (20.946,59.78) (21.100,59.08) (21.255,58.4) (21.409,57.73) (21.564,57.08) (21.718,56.44) (21.872,55.82) (22.027,55.21) (22.181,54.61) (22.336,54.03) (22.490,53.45) (22.645,52.89) (22.799,52.35) (22.953,51.81) (23.108,51.28) (23.262,50.77) (23.417,50.26) (23.571,49.77) (23.726,49.28) (23.880,48.8) (24.035,48.34) (24.189,47.88) (24.343,47.43) (24.498,46.99) (24.652,46.56) (24.807,46.13) (24.961,45.71) (25.116,45.3) (25.270,44.9) (25.425,44.5) (25.579,44.12) (25.733,43.73) (25.888,43.36) (26.042,42.99) (26.197,42.63) (26.351,42.27) (26.506,41.92) (26.660,41.57) (26.815,41.23) (26.969,40.9) (27.123,40.57) (27.278,40.25) (27.432,39.93) (27.587,39.62) (27.741,39.31) (27.896,39) (28.050,38.71) (28.205,38.41) (28.359,38.12) (28.513,37.84) (28.668,37.55) (28.822,37.28) (28.977,37) (29.131,36.73) (29.286,36.47) (29.440,36.21) (29.595,35.95) (29.749,35.7) (29.903,35.45) (30.058,35.2) (30.212,34.95) (30.367,34.71) (30.521,34.48) (30.676,34.24) (30.830,34.01) (30.984,33.79) (31.139,33.56) (31.293,33.34) (31.448,33.12) (31.602,32.9) (31.757,32.69) (31.911,32.48) (32.066,32.27) (32.220,32.07) (32.374,31.87) (32.529,31.67) (32.683,31.47) (32.838,31.27) (32.992,31.08) (33.147,30.89) (33.301,30.7) (33.456,30.52) (33.610,30.34) (33.764,30.15) (33.919,29.98) (34.073,29.8) (34.228,29.62) (34.382,29.45) (34.537,29.28) (34.691,29.11) (34.846,28.94) (35.000,28.78)};
    \node[lab, anchor=east] (x70) at (axis cs:13.5,42) {$70$\,mm};
    \draw[leader] (axis cs:11.99,190.8) -- (x70.north);
  \end{axis}
  \begin{axis}[name=right, at={(left.east)}, anchor=west, xshift=9mm,
      width=4.55cm, height=4.6cm, xmin=0, xmax=90, ymin=1, ymax=1000, ymode=log,
      xtick={0,30,60,90}]
    \addplot[onS, draw=none, forget plot] coordinates {(16.465,1000) (16.469,982) (16.472,964.4) (16.476,947.1) (16.480,930) (16.484,913.3) (16.488,896.9) (16.493,880.8) (16.497,865) (16.501,849.4) (16.506,834.2) (16.510,819.2) (16.515,804.5) (16.519,790) (16.524,775.8) (16.529,761.9) (16.534,748.2) (16.539,734.7) (16.544,721.5) (16.549,708.6) (16.554,695.8) (16.560,683.3) (16.565,671.1) (16.571,659) (16.576,647.2) (16.582,635.5) (16.588,624.1) (16.594,612.9) (16.600,601.9) (16.606,591.1) (16.613,580.5) (16.619,570) (16.626,559.8) (16.632,549.7) (16.639,539.8) (16.646,530.1) (16.653,520.6) (16.660,511.3) (16.668,502.1) (16.675,493.1) (16.683,484.2) (16.691,475.5) (16.698,467) (16.706,458.6) (16.715,450.3) (16.723,442.2) (16.731,434.3) (16.740,426.5) (16.749,418.8) (16.758,411.3) (16.767,403.9) (16.776,396.7) (16.786,389.5) (16.795,382.5) (16.805,375.7) (16.815,368.9) (16.825,362.3) (16.835,355.8) (16.846,349.4) (16.857,343.1) (16.868,336.9) (16.879,330.9) (16.890,324.9) (16.901,319.1) (16.913,313.4) (16.925,307.7) (16.937,302.2) (16.950,296.8) (16.962,291.4) (16.975,286.2) (16.988,281.1) (17.002,276) (17.015,271) (17.029,266.2) (17.043,261.4) (17.057,256.7) (17.072,252.1) (17.087,247.6) (17.102,243.1) (17.117,238.7) (17.133,234.5) (17.149,230.2) (17.165,226.1) (17.182,222) (17.199,218) (17.216,214.1) (17.233,210.3) (17.251,206.5) (17.269,202.8) (17.288,199.2) (17.307,195.6) (17.326,192.1) (17.345,188.6) (17.365,185.2) (17.385,181.9) (17.406,178.6) (17.427,175.4) (17.448,172.3) (17.470,169.2) (17.492,166.1) (17.514,163.1) (17.537,160.2) (17.561,157.3) (17.585,154.5) (17.609,151.7) (17.634,149) (17.659,146.3) (17.684,143.7) (17.710,141.1) (17.737,138.6) (17.764,136.1) (17.791,133.6) (17.819,131.2) (17.848,128.9) (17.877,126.6) (17.907,124.3) (17.937,122.1) (17.967,119.9) (17.999,117.7) (18.030,115.6) (18.030,115.6) (18.230,113.7) (18.433,111.9) (18.639,110.1) (18.849,108.3) (19.062,106.6) (19.278,104.9) (19.498,103.2) (19.722,101.5) (19.949,99.89) (20.180,98.28) (20.415,96.7) (20.654,95.14) (20.896,93.61) (21.143,92.1) (21.394,90.62) (21.648,89.16) (21.907,87.73) (22.170,86.31) (22.437,84.93) (22.709,83.56) (22.985,82.21) (23.266,80.89) (23.551,79.59) (23.841,78.31) (24.136,77.05) (24.436,75.81) (24.740,74.58) (25.050,73.38) (25.364,72.2) (25.684,71.04) (26.009,69.9) (26.339,68.77) (26.674,67.66) (27.015,66.58) (27.362,65.5) (27.714,64.45) (28.072,63.41) (28.436,62.39) (28.806,61.39) (29.182,60.4) (29.564,59.43) (29.953,58.47) (30.347,57.53) (30.749,56.6) (31.156,55.69) (31.571,54.79) (31.992,53.91) (32.420,53.04) (32.855,52.19) (33.297,51.35) (33.747,50.52) (34.203,49.71) (34.668,48.91) (35.139,48.12) (35.619,47.35) (36.106,46.59) (36.602,45.84) (37.105,45.1) (37.617,44.37) (38.137,43.66) (38.666,42.95) (39.203,42.26) (39.749,41.58) (40.304,40.91) (40.868,40.25) (41.442,39.61) (42.024,38.97) (42.616,38.34) (43.218,37.72) (43.830,37.12) (44.452,36.52) (45.084,35.93) (45.726,35.35) (46.379,34.78) (47.042,34.22) (47.717,33.67) (48.402,33.13) (49.099,32.6) (49.807,32.07) (50.526,31.56) (51.257,31.05) (52.001,30.55) (52.756,30.06) (53.524,29.57) (54.304,29.1) (55.097,28.63) (55.904,28.17) (56.723,27.71) (57.556,27.27) (58.402,26.83) (59.262,26.4) (60.136,25.97) (61.025,25.55) (61.928,25.14) (62.846,24.74) (63.779,24.34) (64.727,23.95) (65.691,23.56) (66.670,23.18) (67.666,22.81) (68.677,22.44) (69.706,22.08) (70.751,21.73) (71.813,21.38) (72.893,21.03) (73.990,20.69) (75.105,20.36) (76.239,20.03) (77.391,19.71) (78.561,19.39) (79.751,19.08) (80.961,18.77) (82.190,18.47) (83.440,18.17) (84.709,17.88) (86.000,17.59) (87.312,17.31) (88.645,17.03) (90.000,16.76) (90.000,1000)};
    \addplot[onU, draw=none, forget plot] coordinates {(18.030,115.6) (18.230,113.7) (18.433,111.9) (18.639,110.1) (18.849,108.3) (19.062,106.6) (19.278,104.9) (19.498,103.2) (19.722,101.5) (19.949,99.89) (20.180,98.28) (20.415,96.7) (20.654,95.14) (20.896,93.61) (21.143,92.1) (21.394,90.62) (21.648,89.16) (21.907,87.73) (22.170,86.31) (22.437,84.93) (22.709,83.56) (22.985,82.21) (23.266,80.89) (23.551,79.59) (23.841,78.31) (24.136,77.05) (24.436,75.81) (24.740,74.58) (25.050,73.38) (25.364,72.2) (25.684,71.04) (26.009,69.9) (26.339,68.77) (26.674,67.66) (27.015,66.58) (27.362,65.5) (27.714,64.45) (28.072,63.41) (28.436,62.39) (28.806,61.39) (29.182,60.4) (29.564,59.43) (29.953,58.47) (30.347,57.53) (30.749,56.6) (31.156,55.69) (31.571,54.79) (31.992,53.91) (32.420,53.04) (32.855,52.19) (33.297,51.35) (33.747,50.52) (34.203,49.71) (34.668,48.91) (35.139,48.12) (35.619,47.35) (36.106,46.59) (36.602,45.84) (37.105,45.1) (37.617,44.37) (38.137,43.66) (38.666,42.95) (39.203,42.26) (39.749,41.58) (40.304,40.91) (40.868,40.25) (41.442,39.61) (42.024,38.97) (42.616,38.34) (43.218,37.72) (43.830,37.12) (44.452,36.52) (45.084,35.93) (45.726,35.35) (46.379,34.78) (47.042,34.22) (47.717,33.67) (48.402,33.13) (49.099,32.6) (49.807,32.07) (50.526,31.56) (51.257,31.05) (52.001,30.55) (52.756,30.06) (53.524,29.57) (54.304,29.1) (55.097,28.63) (55.904,28.17) (56.723,27.71) (57.556,27.27) (58.402,26.83) (59.262,26.4) (60.136,25.97) (61.025,25.55) (61.928,25.14) (62.846,24.74) (63.779,24.34) (64.727,23.95) (65.691,23.56) (66.670,23.18) (67.666,22.81) (68.677,22.44) (69.706,22.08) (70.751,21.73) (71.813,21.38) (72.893,21.03) (73.990,20.69) (75.105,20.36) (76.239,20.03) (77.391,19.71) (78.561,19.39) (79.751,19.08) (80.961,18.77) (82.190,18.47) (83.440,18.17) (84.709,17.88) (86.000,17.59) (87.312,17.31) (88.645,17.03) (90.000,16.76) (90.000,2.775) (90.000,2.775) (87.725,2.863) (85.520,2.955) (83.383,3.049) (81.312,3.146) (79.305,3.246) (77.360,3.349) (75.474,3.456) (73.647,3.566) (71.877,3.679) (70.161,3.796) (68.498,3.917) (66.886,4.042) (65.324,4.171) (63.810,4.303) (62.343,4.44) (60.921,4.582) (59.543,4.728) (58.208,4.878) (56.914,5.033) (55.659,5.194) (54.444,5.359) (53.265,5.53) (52.124,5.706) (51.017,5.887) (49.945,6.075) (48.905,6.268) (47.898,6.468) (46.922,6.674) (45.976,6.886) (45.059,7.105) (44.171,7.332) (43.309,7.565) (42.475,7.806) (41.666,8.054) (40.882,8.311) (40.122,8.575) (39.386,8.848) (38.673,9.13) (37.981,9.421) (37.311,9.721) (36.661,10.03) (36.032,10.35) (35.422,10.68) (34.831,11.02) (34.258,11.37) (33.702,11.73) (33.164,12.11) (32.643,12.49) (32.137,12.89) (31.647,13.3) (31.173,13.72) (30.713,14.16) (30.267,14.61) (29.834,15.07) (29.416,15.55) (29.010,16.05) (28.616,16.56) (28.235,17.09) (27.866,17.63) (27.508,18.19) (27.161,18.77) (26.824,19.37) (26.498,19.99) (26.182,20.62) (25.876,21.28) (25.580,21.96) (25.292,22.66) (25.013,23.38) (24.743,24.12) (24.482,24.89) (24.228,25.68) (23.982,26.5) (23.744,27.34) (23.513,28.21) (23.289,29.11) (23.072,30.04) (22.862,31) (22.658,31.98) (22.461,33) (22.270,34.05) (22.084,35.14) (21.905,36.25) (21.730,37.41) (21.562,38.6) (21.398,39.83) (21.240,41.1) (21.086,42.4) (20.937,43.75) (20.793,45.15) (20.653,46.58) (20.517,48.07) (20.386,49.6) (20.259,51.18) (20.135,52.81) (20.016,54.49) (19.900,56.22) (19.788,58.01) (19.679,59.86) (19.573,61.76) (19.471,63.73) (19.372,65.76) (19.276,67.85) (19.183,70.01) (19.093,72.24) (19.005,74.54) (18.921,76.92) (18.839,79.36) (18.759,81.89) (18.682,84.5) (18.607,87.19) (18.535,89.96) (18.465,92.83) (18.397,95.78) (18.331,98.83) (18.267,102) (18.205,105.2) (18.145,108.6) (18.087,112) (18.030,115.6)};
    \addplot[offS, draw=none, forget plot] coordinates {(7.239,1000) (7.265,982) (7.291,964.4) (7.318,947.1) (7.345,930) (7.373,913.3) (7.401,896.9) (7.430,880.8) (7.459,865) (7.489,849.4) (7.519,834.2) (7.550,819.2) (7.582,804.5) (7.614,790) (7.647,775.8) (7.680,761.9) (7.714,748.2) (7.748,734.7) (7.783,721.5) (7.819,708.6) (7.856,695.8) (7.893,683.3) (7.930,671.1) (7.969,659) (8.008,647.2) (8.048,635.5) (8.089,624.1) (8.130,612.9) (8.172,601.9) (8.215,591.1) (8.259,580.5) (8.303,570) (8.348,559.8) (8.394,549.7) (8.441,539.8) (8.489,530.1) (8.538,520.6) (8.587,511.3) (8.638,502.1) (8.689,493.1) (8.742,484.2) (8.795,475.5) (8.849,467) (8.904,458.6) (8.961,450.3) (9.018,442.2) (9.076,434.3) (9.136,426.5) (9.196,418.8) (9.258,411.3) (9.321,403.9) (9.385,396.7) (9.450,389.5) (9.516,382.5) (9.583,375.7) (9.652,368.9) (9.722,362.3) (9.793,355.8) (9.866,349.4) (9.940,343.1) (10.015,336.9) (10.091,330.9) (10.169,324.9) (10.249,319.1) (10.330,313.4) (10.412,307.7) (10.496,302.2) (10.581,296.8) (10.668,291.4) (10.757,286.2) (10.847,281.1) (10.939,276) (11.032,271) (11.128,266.2) (11.225,261.4) (11.323,256.7) (11.424,252.1) (11.526,247.6) (11.630,243.1) (11.737,238.7) (11.845,234.5) (11.955,230.2) (12.067,226.1) (12.181,222) (12.297,218) (12.416,214.1) (12.536,210.3) (12.659,206.5) (12.784,202.8) (12.911,199.2) (13.041,195.6) (13.173,192.1) (13.307,188.6) (13.444,185.2) (13.583,181.9) (13.725,178.6) (13.870,175.4) (14.017,172.3) (14.167,169.2) (14.319,166.1) (14.474,163.1) (14.633,160.2) (14.794,157.3) (14.958,154.5) (15.125,151.7) (15.295,149) (15.468,146.3) (15.644,143.7) (15.824,141.1) (16.007,138.6) (16.193,136.1) (16.383,133.6) (16.576,131.2) (16.773,128.9) (16.973,126.6) (17.177,124.3) (17.384,122.1) (17.596,119.9) (17.811,117.7) (18.030,115.6) (18.030,115.6) (17.999,117.7) (17.967,119.9) (17.937,122.1) (17.907,124.3) (17.877,126.6) (17.848,128.9) (17.819,131.2) (17.791,133.6) (17.764,136.1) (17.737,138.6) (17.710,141.1) (17.684,143.7) (17.659,146.3) (17.634,149) (17.609,151.7) (17.585,154.5) (17.561,157.3) (17.537,160.2) (17.514,163.1) (17.492,166.1) (17.470,169.2) (17.448,172.3) (17.427,175.4) (17.406,178.6) (17.385,181.9) (17.365,185.2) (17.345,188.6) (17.326,192.1) (17.307,195.6) (17.288,199.2) (17.269,202.8) (17.251,206.5) (17.233,210.3) (17.216,214.1) (17.199,218) (17.182,222) (17.165,226.1) (17.149,230.2) (17.133,234.5) (17.117,238.7) (17.102,243.1) (17.087,247.6) (17.072,252.1) (17.057,256.7) (17.043,261.4) (17.029,266.2) (17.015,271) (17.002,276) (16.988,281.1) (16.975,286.2) (16.962,291.4) (16.950,296.8) (16.937,302.2) (16.925,307.7) (16.913,313.4) (16.901,319.1) (16.890,324.9) (16.879,330.9) (16.868,336.9) (16.857,343.1) (16.846,349.4) (16.835,355.8) (16.825,362.3) (16.815,368.9) (16.805,375.7) (16.795,382.5) (16.786,389.5) (16.776,396.7) (16.767,403.9) (16.758,411.3) (16.749,418.8) (16.740,426.5) (16.731,434.3) (16.723,442.2) (16.715,450.3) (16.706,458.6) (16.698,467) (16.691,475.5) (16.683,484.2) (16.675,493.1) (16.668,502.1) (16.660,511.3) (16.653,520.6) (16.646,530.1) (16.639,539.8) (16.632,549.7) (16.626,559.8) (16.619,570) (16.613,580.5) (16.606,591.1) (16.600,601.9) (16.594,612.9) (16.588,624.1) (16.582,635.5) (16.576,647.2) (16.571,659) (16.565,671.1) (16.560,683.3) (16.554,695.8) (16.549,708.6) (16.544,721.5) (16.539,734.7) (16.534,748.2) (16.529,761.9) (16.524,775.8) (16.519,790) (16.515,804.5) (16.510,819.2) (16.506,834.2) (16.501,849.4) (16.497,865) (16.493,880.8) (16.488,896.9) (16.484,913.3) (16.480,930) (16.476,947.1) (16.472,964.4) (16.469,982) (16.465,1000)};
    \addplot[offU, draw=none, forget plot] coordinates {(8.798,475) (8.834,469.3) (8.870,463.8) (8.906,458.3) (8.943,452.9) (8.980,447.6) (9.018,442.3) (9.056,437.1) (9.094,431.9) (9.133,426.8) (9.173,421.8) (9.213,416.8) (9.253,411.9) (9.294,407) (9.335,402.2) (9.377,397.5) (9.420,392.8) (9.463,388.1) (9.506,383.5) (9.550,379) (9.594,374.5) (9.639,370.1) (9.685,365.8) (9.731,361.4) (9.778,357.2) (9.825,353) (9.873,348.8) (9.921,344.7) (9.970,340.6) (10.019,336.6) (10.069,332.6) (10.120,328.7) (10.171,324.8) (10.223,321) (10.276,317.2) (10.329,313.4) (10.382,309.7) (10.437,306.1) (10.492,302.5) (10.548,298.9) (10.604,295.4) (10.661,291.9) (10.719,288.4) (10.777,285) (10.836,281.7) (10.896,278.3) (10.957,275.1) (11.018,271.8) (11.080,268.6) (11.143,265.4) (11.206,262.3) (11.270,259.2) (11.335,256.1) (11.401,253.1) (11.468,250.1) (11.535,247.2) (11.603,244.3) (11.672,241.4) (11.742,238.5) (11.813,235.7) (11.884,232.9) (11.956,230.2) (12.030,227.5) (12.104,224.8) (12.179,222.1) (12.255,219.5) (12.331,216.9) (12.409,214.3) (12.488,211.8) (12.567,209.3) (12.648,206.8) (12.729,204.4) (12.811,202) (12.895,199.6) (12.979,197.3) (13.065,194.9) (13.151,192.6) (13.239,190.3) (13.327,188.1) (13.417,185.9) (13.507,183.7) (13.599,181.5) (13.692,179.4) (13.786,177.3) (13.881,175.2) (13.977,173.1) (14.074,171.1) (14.173,169) (14.273,167) (14.374,165.1) (14.476,163.1) (14.579,161.2) (14.683,159.3) (14.789,157.4) (14.896,155.6) (15.005,153.7) (15.114,151.9) (15.225,150.1) (15.337,148.3) (15.451,146.6) (15.566,144.9) (15.682,143.1) (15.800,141.5) (15.919,139.8) (16.040,138.1) (16.161,136.5) (16.285,134.9) (16.410,133.3) (16.536,131.7) (16.664,130.2) (16.794,128.6) (16.925,127.1) (17.057,125.6) (17.191,124.1) (17.327,122.7) (17.464,121.2) (17.603,119.8) (17.744,118.4) (17.886,117) (18.030,115.6) (18.030,115.6) (18.055,114) (18.081,112.4) (18.106,110.8) (18.132,109.3) (18.159,107.8) (18.186,106.3) (18.213,104.8) (18.240,103.3) (18.268,101.9) (18.297,100.5) (18.325,99.08) (18.355,97.7) (18.384,96.35) (18.414,95) (18.444,93.68) (18.475,92.38) (18.507,91.09) (18.538,89.83) (18.570,88.58) (18.603,87.34) (18.636,86.13) (18.670,84.93) (18.704,83.75) (18.738,82.58) (18.773,81.43) (18.809,80.3) (18.845,79.18) (18.881,78.08) (18.918,76.99) (18.955,75.92) (18.994,74.86) (19.032,73.82) (19.071,72.8) (19.111,71.78) (19.151,70.78) (19.192,69.8) (19.233,68.83) (19.275,67.87) (19.318,66.92) (19.361,65.99) (19.405,65.07) (19.449,64.17) (19.494,63.28) (19.540,62.4) (19.586,61.53) (19.633,60.67) (19.681,59.83) (19.729,58.99) (19.778,58.17) (19.827,57.36) (19.878,56.57) (19.929,55.78) (19.981,55) (20.033,54.24) (20.086,53.48) (20.140,52.74) (20.195,52) (20.251,51.28) (20.307,50.57) (20.364,49.86) (20.422,49.17) (20.481,48.48) (20.540,47.81) (20.601,47.14) (20.662,46.49) (20.724,45.84) (20.787,45.2) (20.851,44.57) (20.916,43.95) (20.981,43.34) (21.048,42.74) (21.116,42.14) (21.184,41.56) (21.254,40.98) (21.324,40.41) (21.396,39.85) (21.468,39.29) (21.542,38.75) (21.616,38.21) (21.692,37.67) (21.768,37.15) (21.846,36.63) (21.925,36.12) (22.005,35.62) (22.086,35.12) (22.168,34.64) (22.252,34.15) (22.336,33.68) (22.422,33.21) (22.509,32.75) (22.597,32.29) (22.686,31.84) (22.777,31.4) (22.869,30.96) (22.962,30.53) (23.057,30.11) (23.153,29.69) (23.250,29.27) (23.349,28.87) (23.449,28.47) (23.550,28.07) (23.653,27.68) (23.757,27.29) (23.863,26.91) (23.971,26.54) (24.079,26.17) (24.190,25.81) (24.302,25.45) (24.415,25.09) (24.530,24.74) (24.647,24.4) (24.765,24.06) (24.885,23.72) (25.007,23.39) (25.131,23.07) (25.256,22.75) (25.383,22.43) (25.511,22.12) (25.642,21.81) (25.642,21.81) (25.258,22.73) (24.885,23.68) (24.522,24.65) (24.168,25.66) (23.824,26.7) (23.489,27.77) (23.162,28.86) (22.844,29.99) (22.534,31.16) (22.231,32.35) (21.937,33.58) (21.649,34.84) (21.368,36.14) (21.094,37.47) (20.827,38.84) (20.566,40.25) (20.311,41.69) (20.062,43.16) (19.819,44.68) (19.581,46.23) (19.349,47.82) (19.121,49.45) (18.899,51.12) (18.682,52.83) (18.469,54.58) (18.261,56.37) (18.057,58.21) (17.858,60.08) (17.663,62) (17.471,63.96) (17.284,65.96) (17.101,68.01) (16.921,70.11) (16.745,72.25) (16.572,74.43) (16.403,76.66) (16.237,78.94) (16.074,81.27) (15.914,83.64) (15.758,86.06) (15.604,88.54) (15.453,91.06) (15.305,93.63) (15.160,96.25) (15.017,98.92) (14.877,101.6) (14.739,104.4) (14.604,107.2) (14.471,110.1) (14.341,113.1) (14.212,116.1) (14.086,119.1) (13.963,122.2) (13.841,125.4) (13.721,128.6) (13.603,131.8) (13.488,135.2) (13.374,138.5) (13.262,142) (13.151,145.5) (13.043,149) (12.936,152.7) (12.831,156.3) (12.728,160.1) (12.626,163.9) (12.526,167.7) (12.427,171.7) (12.330,175.7) (12.234,179.7) (12.140,183.8) (12.047,188) (11.956,192.3) (11.866,196.6) (11.777,201) (11.690,205.4) (11.603,209.9) (11.518,214.5) (11.435,219.1) (11.352,223.9) (11.271,228.6) (11.190,233.5) (11.111,238.4) (11.033,243.4) (10.956,248.5) (10.880,253.6) (10.805,258.9) (10.731,264.1) (10.658,269.5) (10.586,274.9) (10.515,280.4) (10.445,286) (10.376,291.7) (10.308,297.4) (10.240,303.2) (10.174,309.1) (10.108,315.1) (10.043,321.1) (9.979,327.3) (9.916,333.5) (9.853,339.7) (9.792,346.1) (9.731,352.5) (9.671,359.1) (9.611,365.7) (9.552,372.4) (9.494,379.1) (9.437,386) (9.380,392.9) (9.324,400) (9.269,407.1) (9.214,414.3) (9.160,421.5) (9.107,428.9) (9.054,436.4) (9.001,443.9) (8.950,451.5) (8.899,459.2) (8.848,467.1) (8.798,475)};
    \addplot[iso] coordinates {(16.650,1050) (17.142,464) (17.635,297.8) (18.127,219.3) (18.619,173.5) (19.111,143.5) (19.604,122.4) (20.096,106.7) (20.588,94.56) (21.081,84.9) (21.573,77.04) (22.065,70.5) (22.557,64.99) (23.050,60.28) (23.542,56.2) (24.034,52.64) (24.526,49.51) (25.019,46.73) (25.511,44.24) (26.003,42) (26.496,39.98) (26.988,38.15) (27.480,36.48) (27.972,34.94) (28.465,33.53) (28.957,32.23) (29.449,31.03) (29.942,29.91) (30.434,28.87) (30.926,27.91) (31.418,27) (31.911,26.15) (32.403,25.35) (32.895,24.6) (33.388,23.89) (33.880,23.23) (34.372,22.6) (34.864,22) (35.357,21.43) (35.849,20.89) (36.341,20.38) (36.834,19.89) (37.326,19.43) (37.818,18.98) (38.310,18.56) (38.803,18.15) (39.295,17.77) (39.787,17.4) (40.280,17.04) (40.772,16.7) (41.264,16.37) (41.756,16.05) (42.249,15.75) (42.741,15.45) (43.233,15.17) (43.725,14.9) (44.218,14.64) (44.710,14.39) (45.202,14.14) (45.695,13.9) (46.187,13.68) (46.679,13.45) (47.171,13.24) (47.664,13.03) (48.156,12.83) (48.648,12.64) (49.141,12.45) (49.633,12.26) (50.125,12.08) (50.617,11.91) (51.110,11.74) (51.602,11.58) (52.094,11.42) (52.587,11.27) (53.079,11.12) (53.571,10.97) (54.063,10.83) (54.556,10.69) (55.048,10.55) (55.540,10.42) (56.033,10.29) (56.525,10.16) (57.017,10.04) (57.509,9.922) (58.002,9.805) (58.494,9.69) (58.986,9.579) (59.479,9.469) (59.971,9.363) (60.463,9.259) (60.955,9.157) (61.448,9.057) (61.940,8.959) (62.432,8.864) (62.924,8.77) (63.417,8.679) (63.909,8.589) (64.401,8.501) (64.894,8.415) (65.386,8.331) (65.878,8.248) (66.370,8.167) (66.863,8.088) (67.355,8.01) (67.847,7.933) (68.340,7.858) (68.832,7.785) (69.324,7.712) (69.816,7.642) (70.309,7.572) (70.801,7.504) (71.293,7.437) (71.786,7.371) (72.278,7.306) (72.770,7.242) (73.262,7.18) (73.755,7.118) (74.247,7.058) (74.739,6.998) (75.232,6.94) (75.724,6.882) (76.216,6.826) (76.708,6.77) (77.201,6.716) (77.693,6.662) (78.185,6.609) (78.678,6.557) (79.170,6.505) (79.662,6.455) (80.154,6.405) (80.647,6.356) (81.139,6.308) (81.631,6.261) (82.123,6.214) (82.616,6.168) (83.108,6.122) (83.600,6.077) (84.093,6.033) (84.585,5.99) (85.077,5.947) (85.569,5.905) (86.062,5.863) (86.554,5.822) (87.046,5.782) (87.539,5.742) (88.031,5.702) (88.523,5.663) (89.015,5.625) (89.508,5.587) (90.000,5.55)};
    \node[lab, anchor=south] at (axis cs:75.23,6.94) {$2F_x$};
    \addplot[iso] coordinates {(17.235,1050) (17.723,699.5) (18.211,524.4) (18.700,419.4) (19.188,349.5) (19.676,299.5) (20.165,262) (20.653,232.9) (21.141,209.6) (21.630,190.5) (22.118,174.7) (22.607,161.2) (23.095,149.7) (23.583,139.7) (24.072,131) (24.560,123.3) (25.048,116.4) (25.537,110.3) (26.025,104.8) (26.513,99.79) (27.002,95.25) (27.490,91.11) (27.979,87.31) (28.467,83.82) (28.955,80.59) (29.444,77.61) (29.932,74.84) (30.420,72.26) (30.909,69.85) (31.397,67.59) (31.885,65.48) (32.374,63.5) (32.862,61.63) (33.350,59.87) (33.839,58.2) (34.327,56.63) (34.816,55.14) (35.304,53.73) (35.792,52.38) (36.281,51.1) (36.769,49.89) (37.257,48.73) (37.746,47.62) (38.234,46.56) (38.722,45.55) (39.211,44.58) (39.699,43.65) (40.187,42.76) (40.676,41.91) (41.164,41.08) (41.653,40.29) (42.141,39.53) (42.629,38.8) (43.118,38.1) (43.606,37.41) (44.094,36.76) (44.583,36.12) (45.071,35.51) (45.559,34.92) (46.048,34.35) (46.536,33.79) (47.024,33.26) (47.513,32.74) (48.001,32.23) (48.490,31.75) (48.978,31.27) (49.466,30.81) (49.955,30.37) (50.443,29.93) (50.931,29.51) (51.420,29.1) (51.908,28.7) (52.396,28.31) (52.885,27.94) (53.373,27.57) (53.861,27.21) (54.350,26.86) (54.838,26.52) (55.327,26.19) (55.815,25.87) (56.303,25.55) (56.792,25.24) (57.280,24.94) (57.768,24.65) (58.257,24.36) (58.745,24.08) (59.233,23.81) (59.722,23.54) (60.210,23.28) (60.699,23.02) (61.187,22.77) (61.675,22.53) (62.164,22.29) (62.652,22.05) (63.140,21.82) (63.629,21.6) (64.117,21.38) (64.605,21.16) (65.094,20.95) (65.582,20.74) (66.070,20.54) (66.559,20.34) (67.047,20.15) (67.536,19.95) (68.024,19.77) (68.512,19.58) (69.001,19.4) (69.489,19.22) (69.977,19.05) (70.466,18.88) (70.954,18.71) (71.442,18.54) (71.931,18.38) (72.419,18.22) (72.907,18.06) (73.396,17.91) (73.884,17.76) (74.373,17.61) (74.861,17.46) (75.349,17.32) (75.838,17.17) (76.326,17.03) (76.814,16.9) (77.303,16.76) (77.791,16.63) (78.279,16.5) (78.768,16.37) (79.256,16.24) (79.744,16.12) (80.233,15.99) (80.721,15.87) (81.210,15.75) (81.698,15.64) (82.186,15.52) (82.675,15.41) (83.163,15.29) (83.651,15.18) (84.140,15.07) (84.628,14.97) (85.116,14.86) (85.605,14.75) (86.093,14.65) (86.581,14.55) (87.070,14.45) (87.558,14.35) (88.047,14.25) (88.535,14.16) (89.023,14.06) (89.512,13.97) (90.000,13.87)};
    \node[lab, anchor=south] at (axis cs:75.35,17.32) {$5F_x$};
    \addplot[iso] coordinates {(20.158,1050) (20.627,937.3) (21.095,846.4) (21.564,771.6) (22.033,709) (22.502,655.7) (22.970,609.9) (23.439,570.1) (23.908,535.1) (24.377,504.2) (24.845,476.7) (25.314,452) (25.783,429.8) (26.251,409.6) (26.720,391.3) (27.189,374.5) (27.658,359.1) (28.126,344.9) (28.595,331.8) (29.064,319.6) (29.533,308.3) (30.001,297.8) (30.470,288) (30.939,278.8) (31.408,270.2) (31.876,262.1) (32.345,254.4) (32.814,247.2) (33.283,240.4) (33.751,234) (34.220,227.9) (34.689,222.1) (35.158,216.6) (35.626,211.3) (36.095,206.3) (36.564,201.6) (37.032,197) (37.501,192.7) (37.970,188.5) (38.439,184.5) (38.907,180.7) (39.376,177) (39.845,173.5) (40.314,170.1) (40.782,166.9) (41.251,163.8) (41.720,160.7) (42.189,157.8) (42.657,155) (43.126,152.3) (43.595,149.7) (44.064,147.2) (44.532,144.8) (45.001,142.4) (45.470,140.1) (45.939,137.9) (46.407,135.8) (46.876,133.7) (47.345,131.7) (47.813,129.7) (48.282,127.8) (48.751,126) (49.220,124.2) (49.688,122.4) (50.157,120.7) (50.626,119.1) (51.095,117.5) (51.563,115.9) (52.032,114.4) (52.501,112.9) (52.970,111.5) (53.438,110.1) (53.907,108.7) (54.376,107.4) (54.845,106.1) (55.313,104.8) (55.782,103.6) (56.251,102.3) (56.720,101.2) (57.188,99.99) (57.657,98.86) (58.126,97.75) (58.594,96.67) (59.063,95.61) (59.532,94.58) (60.001,93.56) (60.469,92.57) (60.938,91.6) (61.407,90.65) (61.876,89.72) (62.344,88.81) (62.813,87.91) (63.282,87.04) (63.751,86.18) (64.219,85.33) (64.688,84.51) (65.157,83.7) (65.626,82.9) (66.094,82.12) (66.563,81.36) (67.032,80.61) (67.501,79.87) (67.969,79.15) (68.438,78.43) (68.907,77.74) (69.375,77.05) (69.844,76.38) (70.313,75.71) (70.782,75.06) (71.250,74.42) (71.719,73.79) (72.188,73.18) (72.657,72.57) (73.125,71.97) (73.594,71.38) (74.063,70.8) (74.532,70.23) (75.000,69.67) (75.469,69.12) (75.938,68.58) (76.407,68.04) (76.875,67.52) (77.344,67) (77.813,66.49) (78.282,65.99) (78.750,65.49) (79.219,65) (79.688,64.52) (80.156,64.05) (80.625,63.58) (81.094,63.12) (81.563,62.67) (82.031,62.22) (82.500,61.78) (82.969,61.35) (83.438,60.92) (83.906,60.5) (84.375,60.08) (84.844,59.67) (85.313,59.27) (85.781,58.87) (86.250,58.47) (86.719,58.08) (87.188,57.7) (87.656,57.32) (88.125,56.95) (88.594,56.58) (89.063,56.21) (89.531,55.86) (90.000,55.5)};
    \node[lab, anchor=south] at (axis cs:75.00,69.67) {$20F_x$};
  \end{axis}
\end{tikzpicture}%


==> fig/iso_stiffness_xx_tikz.tex <==
% Same static stiffness, different dynamics (Section V-B). Native pgfplots, generated by
% make_figure_iso_stiffness_paper.py; do not edit by hand.
% Preamble requirements:
%   \usepackage{pgfplots}  \pgfplotsset{compat=1.17}  \usetikzlibrary{calc}
% m = 0.1 kg, I_f = 6.7e-05 kg m^2, k_d = 0.01 N m s/rad, F_x = 0.6 N; iso-K_xx curves (20, 80, 320) N/m, points at x = 32, 40, 60 mm on 20 N/m.
\begin{tikzpicture}[
    onS/.style={fill=onhue!55!white},  onU/.style={fill=onhue!18!white},
    offS/.style={fill=offhue!70!white}, offU/.style={fill=offhue!25!white},
    iso/.style={black, line width=0.3pt}, thick/.style={line width=0.9pt},
    lab/.style={font=\scriptsize, inner sep=1pt, fill=white, fill opacity=0.8, text opacity=1},
    pt/.style={rectangle, rotate=45, inner sep=0pt, minimum size=3.24pt, draw=white, line width=0.4pt},
    bode/.style={line width=0.8pt}, zoombox/.style={gray, line width=0.4pt}]
  \definecolor{onhue}{RGB}{0,114,178}
  \definecolor{offhue}{RGB}{230,159,0}
  \definecolor{ptA}{RGB}{0,0,0}
  \definecolor{ptB}{RGB}{213,94,0}
  \definecolor{ptC}{RGB}{0,158,115}
  \pgfplotsset{every axis/.append style={
      scale only axis, tick label style={font=\footnotesize}, label style={font=\small},
      axis on top, clip mode=individual, tick pos=left, xminorticks=false, yminorticks=false}}
  \begin{axis}[name=plane, width=2.7cm, height=2.7cm,
      xmin=0, xmax=35, ymin=10, ymax=1000, ymode=log,
      xtick={0,15,30}, ytick={10,100,1000}, xlabel={$q_\mathrm{ref}$ [deg]}, ylabel={$\kappa$}]
    \addplot[onS, draw=none, forget plot] coordinates {(16.465,1000) (16.469,982) (16.472,964.4) (16.476,947.1) (16.480,930) (16.484,913.3) (16.488,896.9) (16.493,880.8) (16.497,865) (16.501,849.4) (16.506,834.2) (16.510,819.2) (16.515,804.5) (16.519,790) (16.524,775.8) (16.529,761.9) (16.534,748.2) (16.539,734.7) (16.544,721.5) (16.549,708.6) (16.554,695.8) (16.560,683.3) (16.565,671.1) (16.571,659) (16.576,647.2) (16.582,635.5) (16.588,624.1) (16.594,612.9) (16.600,601.9) (16.606,591.1) (16.613,580.5) (16.619,570) (16.626,559.8) (16.632,549.7) (16.639,539.8) (16.646,530.1) (16.653,520.6) (16.660,511.3) (16.668,502.1) (16.675,493.1) (16.683,484.2) (16.691,475.5) (16.698,467) (16.706,458.6) (16.715,450.3) (16.723,442.2) (16.731,434.3) (16.740,426.5) (16.749,418.8) (16.758,411.3) (16.767,403.9) (16.776,396.7) (16.786,389.5) (16.795,382.5) (16.805,375.7) (16.815,368.9) (16.825,362.3) (16.835,355.8) (16.846,349.4) (16.857,343.1) (16.868,336.9) (16.879,330.9) (16.890,324.9) (16.901,319.1) (16.913,313.4) (16.925,307.7) (16.937,302.2) (16.950,296.8) (16.962,291.4) (16.975,286.2) (16.988,281.1) (17.002,276) (17.015,271) (17.029,266.2) (17.043,261.4) (17.057,256.7) (17.072,252.1) (17.087,247.6) (17.102,243.1) (17.117,238.7) (17.133,234.5) (17.149,230.2) (17.165,226.1) (17.182,222) (17.199,218) (17.216,214.1) (17.233,210.3) (17.251,206.5) (17.269,202.8) (17.288,199.2) (17.307,195.6) (17.326,192.1) (17.345,188.6) (17.365,185.2) (17.385,181.9) (17.406,178.6) (17.427,175.4) (17.448,172.3) (17.470,169.2) (17.492,166.1) (17.514,163.1) (17.537,160.2) (17.561,157.3) (17.585,154.5) (17.609,151.7) (17.634,149) (17.659,146.3) (17.684,143.7) (17.710,141.1) (17.737,138.6) (17.764,136.1) (17.791,133.6) (17.819,131.2) (17.848,128.9) (17.877,126.6) (17.907,124.3) (17.937,122.1) (17.967,119.9) (17.999,117.7) (18.030,115.6) (18.030,115.6) (18.230,113.7) (18.433,111.9) (18.639,110.1) (18.849,108.3) (19.062,106.6) (19.278,104.9) (19.498,103.2) (19.722,101.5) (19.949,99.89) (20.180,98.28) (20.415,96.7) (20.654,95.14) (20.896,93.61) (21.143,92.1) (21.394,90.62) (21.648,89.16) (21.907,87.73) (22.170,86.31) (22.437,84.93) (22.709,83.56) (22.985,82.21) (23.266,80.89) (23.551,79.59) (23.841,78.31) (24.136,77.05) (24.436,75.81) (24.740,74.58) (25.050,73.38) (25.364,72.2) (25.684,71.04) (26.009,69.9) (26.339,68.77) (26.674,67.66) (27.015,66.58) (27.362,65.5) (27.714,64.45) (28.072,63.41) (28.436,62.39) (28.806,61.39) (29.182,60.4) (29.564,59.43) (29.953,58.47) (30.347,57.53) (30.749,56.6) (31.156,55.69) (31.571,54.79) (31.992,53.91) (32.420,53.04) (32.855,52.19) (33.297,51.35) (33.747,50.52) (34.203,49.71) (34.668,48.91) (35.139,48.12) (35.619,47.35) (36.106,46.59) (36.602,45.84) (37.105,45.1) (37.617,44.37) (38.137,43.66) (38.666,42.95) (39.203,42.26) (39.749,41.58) (40.304,40.91) (40.868,40.25) (41.442,39.61) (42.024,38.97) (42.616,38.34) (43.218,37.72) (43.830,37.12) (44.452,36.52) (45.084,35.93) (45.726,35.35) (46.379,34.78) (47.042,34.22) (47.717,33.67) (48.402,33.13) (49.099,32.6) (49.807,32.07) (50.526,31.56) (51.257,31.05) (52.001,30.55) (52.756,30.06) (53.524,29.57) (54.304,29.1) (55.097,28.63) (55.904,28.17) (56.723,27.71) (57.556,27.27) (58.402,26.83) (59.262,26.4) (60.136,25.97) (61.025,25.55) (61.928,25.14) (62.846,24.74) (63.779,24.34) (64.727,23.95) (65.691,23.56) (66.670,23.18) (67.666,22.81) (68.677,22.44) (69.706,22.08) (70.751,21.73) (71.813,21.38) (72.893,21.03) (73.990,20.69) (75.105,20.36) (76.239,20.03) (77.391,19.71) (78.561,19.39) (79.751,19.08) (80.961,18.77) (82.190,18.47) (83.440,18.17) (84.709,17.88) (86.000,17.59) (87.312,17.31) (88.645,17.03) (90.000,16.76) (90.000,1000)};
    \addplot[onU, draw=none, forget plot] coordinates {(18.030,115.6) (18.230,113.7) (18.433,111.9) (18.639,110.1) (18.849,108.3) (19.062,106.6) (19.278,104.9) (19.498,103.2) (19.722,101.5) (19.949,99.89) (20.180,98.28) (20.415,96.7) (20.654,95.14) (20.896,93.61) (21.143,92.1) (21.394,90.62) (21.648,89.16) (21.907,87.73) (22.170,86.31) (22.437,84.93) (22.709,83.56) (22.985,82.21) (23.266,80.89) (23.551,79.59) (23.841,78.31) (24.136,77.05) (24.436,75.81) (24.740,74.58) (25.050,73.38) (25.364,72.2) (25.684,71.04) (26.009,69.9) (26.339,68.77) (26.674,67.66) (27.015,66.58) (27.362,65.5) (27.714,64.45) (28.072,63.41) (28.436,62.39) (28.806,61.39) (29.182,60.4) (29.564,59.43) (29.953,58.47) (30.347,57.53) (30.749,56.6) (31.156,55.69) (31.571,54.79) (31.992,53.91) (32.420,53.04) (32.855,52.19) (33.297,51.35) (33.747,50.52) (34.203,49.71) (34.668,48.91) (35.139,48.12) (35.619,47.35) (36.106,46.59) (36.602,45.84) (37.105,45.1) (37.617,44.37) (38.137,43.66) (38.666,42.95) (39.203,42.26) (39.749,41.58) (40.304,40.91) (40.868,40.25) (41.442,39.61) (42.024,38.97) (42.616,38.34) (43.218,37.72) (43.830,37.12) (44.452,36.52) (45.084,35.93) (45.726,35.35) (46.379,34.78) (47.042,34.22) (47.717,33.67) (48.402,33.13) (49.099,32.6) (49.807,32.07) (50.526,31.56) (51.257,31.05) (52.001,30.55) (52.756,30.06) (53.524,29.57) (54.304,29.1) (55.097,28.63) (55.904,28.17) (56.723,27.71) (57.556,27.27) (58.402,26.83) (59.262,26.4) (60.136,25.97) (61.025,25.55) (61.928,25.14) (62.846,24.74) (63.779,24.34) (64.727,23.95) (65.691,23.56) (66.670,23.18) (67.666,22.81) (68.677,22.44) (69.706,22.08) (70.751,21.73) (71.813,21.38) (72.893,21.03) (73.990,20.69) (75.105,20.36) (76.239,20.03) (77.391,19.71) (78.561,19.39) (79.751,19.08) (80.961,18.77) (82.190,18.47) (83.440,18.17) (84.709,17.88) (86.000,17.59) (87.312,17.31) (88.645,17.03) (90.000,16.76) (90.000,2.775) (90.000,2.775) (87.725,2.863) (85.520,2.955) (83.383,3.049) (81.312,3.146) (79.305,3.246) (77.360,3.349) (75.474,3.456) (73.647,3.566) (71.877,3.679) (70.161,3.796) (68.498,3.917) (66.886,4.042) (65.324,4.171) (63.810,4.303) (62.343,4.44) (60.921,4.582) (59.543,4.728) (58.208,4.878) (56.914,5.033) (55.659,5.194) (54.444,5.359) (53.265,5.53) (52.124,5.706) (51.017,5.887) (49.945,6.075) (48.905,6.268) (47.898,6.468) (46.922,6.674) (45.976,6.886) (45.059,7.105) (44.171,7.332) (43.309,7.565) (42.475,7.806) (41.666,8.054) (40.882,8.311) (40.122,8.575) (39.386,8.848) (38.673,9.13) (37.981,9.421) (37.311,9.721) (36.661,10.03) (36.032,10.35) (35.422,10.68) (34.831,11.02) (34.258,11.37) (33.702,11.73) (33.164,12.11) (32.643,12.49) (32.137,12.89) (31.647,13.3) (31.173,13.72) (30.713,14.16) (30.267,14.61) (29.834,15.07) (29.416,15.55) (29.010,16.05) (28.616,16.56) (28.235,17.09) (27.866,17.63) (27.508,18.19) (27.161,18.77) (26.824,19.37) (26.498,19.99) (26.182,20.62) (25.876,21.28) (25.580,21.96) (25.292,22.66) (25.013,23.38) (24.743,24.12) (24.482,24.89) (24.228,25.68) (23.982,26.5) (23.744,27.34) (23.513,28.21) (23.289,29.11) (23.072,30.04) (22.862,31) (22.658,31.98) (22.461,33) (22.270,34.05) (22.084,35.14) (21.905,36.25) (21.730,37.41) (21.562,38.6) (21.398,39.83) (21.240,41.1) (21.086,42.4) (20.937,43.75) (20.793,45.15) (20.653,46.58) (20.517,48.07) (20.386,49.6) (20.259,51.18) (20.135,52.81) (20.016,54.49) (19.900,56.22) (19.788,58.01) (19.679,59.86) (19.573,61.76) (19.471,63.73) (19.372,65.76) (19.276,67.85) (19.183,70.01) (19.093,72.24) (19.005,74.54) (18.921,76.92) (18.839,79.36) (18.759,81.89) (18.682,84.5) (18.607,87.19) (18.535,89.96) (18.465,92.83) (18.397,95.78) (18.331,98.83) (18.267,102) (18.205,105.2) (18.145,108.6) (18.087,112) (18.030,115.6)};
    \addplot[offS, draw=none, forget plot] coordinates {(7.239,1000) (7.265,982) (7.291,964.4) (7.318,947.1) (7.345,930) (7.373,913.3) (7.401,896.9) (7.430,880.8) (7.459,865) (7.489,849.4) (7.519,834.2) (7.550,819.2) (7.582,804.5) (7.614,790) (7.647,775.8) (7.680,761.9) (7.714,748.2) (7.748,734.7) (7.783,721.5) (7.819,708.6) (7.856,695.8) (7.893,683.3) (7.930,671.1) (7.969,659) (8.008,647.2) (8.048,635.5) (8.089,624.1) (8.130,612.9) (8.172,601.9) (8.215,591.1) (8.259,580.5) (8.303,570) (8.348,559.8) (8.394,549.7) (8.441,539.8) (8.489,530.1) (8.538,520.6) (8.587,511.3) (8.638,502.1) (8.689,493.1) (8.742,484.2) (8.795,475.5) (8.849,467) (8.904,458.6) (8.961,450.3) (9.018,442.2) (9.076,434.3) (9.136,426.5) (9.196,418.8) (9.258,411.3) (9.321,403.9) (9.385,396.7) (9.450,389.5) (9.516,382.5) (9.583,375.7) (9.652,368.9) (9.722,362.3) (9.793,355.8) (9.866,349.4) (9.940,343.1) (10.015,336.9) (10.091,330.9) (10.169,324.9) (10.249,319.1) (10.330,313.4) (10.412,307.7) (10.496,302.2) (10.581,296.8) (10.668,291.4) (10.757,286.2) (10.847,281.1) (10.939,276) (11.032,271) (11.128,266.2) (11.225,261.4) (11.323,256.7) (11.424,252.1) (11.526,247.6) (11.630,243.1) (11.737,238.7) (11.845,234.5) (11.955,230.2) (12.067,226.1) (12.181,222) (12.297,218) (12.416,214.1) (12.536,210.3) (12.659,206.5) (12.784,202.8) (12.911,199.2) (13.041,195.6) (13.173,192.1) (13.307,188.6) (13.444,185.2) (13.583,181.9) (13.725,178.6) (13.870,175.4) (14.017,172.3) (14.167,169.2) (14.319,166.1) (14.474,163.1) (14.633,160.2) (14.794,157.3) (14.958,154.5) (15.125,151.7) (15.295,149) (15.468,146.3) (15.644,143.7) (15.824,141.1) (16.007,138.6) (16.193,136.1) (16.383,133.6) (16.576,131.2) (16.773,128.9) (16.973,126.6) (17.177,124.3) (17.384,122.1) (17.596,119.9) (17.811,117.7) (18.030,115.6) (18.030,115.6) (17.999,117.7) (17.967,119.9) (17.937,122.1) (17.907,124.3) (17.877,126.6) (17.848,128.9) (17.819,131.2) (17.791,133.6) (17.764,136.1) (17.737,138.6) (17.710,141.1) (17.684,143.7) (17.659,146.3) (17.634,149) (17.609,151.7) (17.585,154.5) (17.561,157.3) (17.537,160.2) (17.514,163.1) (17.492,166.1) (17.470,169.2) (17.448,172.3) (17.427,175.4) (17.406,178.6) (17.385,181.9) (17.365,185.2) (17.345,188.6) (17.326,192.1) (17.307,195.6) (17.288,199.2) (17.269,202.8) (17.251,206.5) (17.233,210.3) (17.216,214.1) (17.199,218) (17.182,222) (17.165,226.1) (17.149,230.2) (17.133,234.5) (17.117,238.7) (17.102,243.1) (17.087,247.6) (17.072,252.1) (17.057,256.7) (17.043,261.4) (17.029,266.2) (17.015,271) (17.002,276) (16.988,281.1) (16.975,286.2) (16.962,291.4) (16.950,296.8) (16.937,302.2) (16.925,307.7) (16.913,313.4) (16.901,319.1) (16.890,324.9) (16.879,330.9) (16.868,336.9) (16.857,343.1) (16.846,349.4) (16.835,355.8) (16.825,362.3) (16.815,368.9) (16.805,375.7) (16.795,382.5) (16.786,389.5) (16.776,396.7) (16.767,403.9) (16.758,411.3) (16.749,418.8) (16.740,426.5) (16.731,434.3) (16.723,442.2) (16.715,450.3) (16.706,458.6) (16.698,467) (16.691,475.5) (16.683,484.2) (16.675,493.1) (16.668,502.1) (16.660,511.3) (16.653,520.6) (16.646,530.1) (16.639,539.8) (16.632,549.7) (16.626,559.8) (16.619,570) (16.613,580.5) (16.606,591.1) (16.600,601.9) (16.594,612.9) (16.588,624.1) (16.582,635.5) (16.576,647.2) (16.571,659) (16.565,671.1) (16.560,683.3) (16.554,695.8) (16.549,708.6) (16.544,721.5) (16.539,734.7) (16.534,748.2) (16.529,761.9) (16.524,775.8) (16.519,790) (16.515,804.5) (16.510,819.2) (16.506,834.2) (16.501,849.4) (16.497,865) (16.493,880.8) (16.488,896.9) (16.484,913.3) (16.480,930) (16.476,947.1) (16.472,964.4) (16.469,982) (16.465,1000)};
    \addplot[offU, draw=none, forget plot] coordinates {(8.798,475) (8.834,469.3) (8.870,463.8) (8.906,458.3) (8.943,452.9) (8.980,447.6) (9.018,442.3) (9.056,437.1) (9.094,431.9) (9.133,426.8) (9.173,421.8) (9.213,416.8) (9.253,411.9) (9.294,407) (9.335,402.2) (9.377,397.5) (9.420,392.8) (9.463,388.1) (9.506,383.5) (9.550,379) (9.594,374.5) (9.639,370.1) (9.685,365.8) (9.731,361.4) (9.778,357.2) (9.825,353) (9.873,348.8) (9.921,344.7) (9.970,340.6) (10.019,336.6) (10.069,332.6) (10.120,328.7) (10.171,324.8) (10.223,321) (10.276,317.2) (10.329,313.4) (10.382,309.7) (10.437,306.1) (10.492,302.5) (10.548,298.9) (10.604,295.4) (10.661,291.9) (10.719,288.4) (10.777,285) (10.836,281.7) (10.896,278.3) (10.957,275.1) (11.018,271.8) (11.080,268.6) (11.143,265.4) (11.206,262.3) (11.270,259.2) (11.335,256.1) (11.401,253.1) (11.468,250.1) (11.535,247.2) (11.603,244.3) (11.672,241.4) (11.742,238.5) (11.813,235.7) (11.884,232.9) (11.956,230.2) (12.030,227.5) (12.104,224.8) (12.179,222.1) (12.255,219.5) (12.331,216.9) (12.409,214.3) (12.488,211.8) (12.567,209.3) (12.648,206.8) (12.729,204.4) (12.811,202) (12.895,199.6) (12.979,197.3) (13.065,194.9) (13.151,192.6) (13.239,190.3) (13.327,188.1) (13.417,185.9) (13.507,183.7) (13.599,181.5) (13.692,179.4) (13.786,177.3) (13.881,175.2) (13.977,173.1) (14.074,171.1) (14.173,169) (14.273,167) (14.374,165.1) (14.476,163.1) (14.579,161.2) (14.683,159.3) (14.789,157.4) (14.896,155.6) (15.005,153.7) (15.114,151.9) (15.225,150.1) (15.337,148.3) (15.451,146.6) (15.566,144.9) (15.682,143.1) (15.800,141.5) (15.919,139.8) (16.040,138.1) (16.161,136.5) (16.285,134.9) (16.410,133.3) (16.536,131.7) (16.664,130.2) (16.794,128.6) (16.925,127.1) (17.057,125.6) (17.191,124.1) (17.327,122.7) (17.464,121.2) (17.603,119.8) (17.744,118.4) (17.886,117) (18.030,115.6) (18.030,115.6) (18.055,114) (18.081,112.4) (18.106,110.8) (18.132,109.3) (18.159,107.8) (18.186,106.3) (18.213,104.8) (18.240,103.3) (18.268,101.9) (18.297,100.5) (18.325,99.08) (18.355,97.7) (18.384,96.35) (18.414,95) (18.444,93.68) (18.475,92.38) (18.507,91.09) (18.538,89.83) (18.570,88.58) (18.603,87.34) (18.636,86.13) (18.670,84.93) (18.704,83.75) (18.738,82.58) (18.773,81.43) (18.809,80.3) (18.845,79.18) (18.881,78.08) (18.918,76.99) (18.955,75.92) (18.994,74.86) (19.032,73.82) (19.071,72.8) (19.111,71.78) (19.151,70.78) (19.192,69.8) (19.233,68.83) (19.275,67.87) (19.318,66.92) (19.361,65.99) (19.405,65.07) (19.449,64.17) (19.494,63.28) (19.540,62.4) (19.586,61.53) (19.633,60.67) (19.681,59.83) (19.729,58.99) (19.778,58.17) (19.827,57.36) (19.878,56.57) (19.929,55.78) (19.981,55) (20.033,54.24) (20.086,53.48) (20.140,52.74) (20.195,52) (20.251,51.28) (20.307,50.57) (20.364,49.86) (20.422,49.17) (20.481,48.48) (20.540,47.81) (20.601,47.14) (20.662,46.49) (20.724,45.84) (20.787,45.2) (20.851,44.57) (20.916,43.95) (20.981,43.34) (21.048,42.74) (21.116,42.14) (21.184,41.56) (21.254,40.98) (21.324,40.41) (21.396,39.85) (21.468,39.29) (21.542,38.75) (21.616,38.21) (21.692,37.67) (21.768,37.15) (21.846,36.63) (21.925,36.12) (22.005,35.62) (22.086,35.12) (22.168,34.64) (22.252,34.15) (22.336,33.68) (22.422,33.21) (22.509,32.75) (22.597,32.29) (22.686,31.84) (22.777,31.4) (22.869,30.96) (22.962,30.53) (23.057,30.11) (23.153,29.69) (23.250,29.27) (23.349,28.87) (23.449,28.47) (23.550,28.07) (23.653,27.68) (23.757,27.29) (23.863,26.91) (23.971,26.54) (24.079,26.17) (24.190,25.81) (24.302,25.45) (24.415,25.09) (24.530,24.74) (24.647,24.4) (24.765,24.06) (24.885,23.72) (25.007,23.39) (25.131,23.07) (25.256,22.75) (25.383,22.43) (25.511,22.12) (25.642,21.81) (25.642,21.81) (25.258,22.73) (24.885,23.68) (24.522,24.65) (24.168,25.66) (23.824,26.7) (23.489,27.77) (23.162,28.86) (22.844,29.99) (22.534,31.16) (22.231,32.35) (21.937,33.58) (21.649,34.84) (21.368,36.14) (21.094,37.47) (20.827,38.84) (20.566,40.25) (20.311,41.69) (20.062,43.16) (19.819,44.68) (19.581,46.23) (19.349,47.82) (19.121,49.45) (18.899,51.12) (18.682,52.83) (18.469,54.58) (18.261,56.37) (18.057,58.21) (17.858,60.08) (17.663,62) (17.471,63.96) (17.284,65.96) (17.101,68.01) (16.921,70.11) (16.745,72.25) (16.572,74.43) (16.403,76.66) (16.237,78.94) (16.074,81.27) (15.914,83.64) (15.758,86.06) (15.604,88.54) (15.453,91.06) (15.305,93.63) (15.160,96.25) (15.017,98.92) (14.877,101.6) (14.739,104.4) (14.604,107.2) (14.471,110.1) (14.341,113.1) (14.212,116.1) (14.086,119.1) (13.963,122.2) (13.841,125.4) (13.721,128.6) (13.603,131.8) (13.488,135.2) (13.374,138.5) (13.262,142) (13.151,145.5) (13.043,149) (12.936,152.7) (12.831,156.3) (12.728,160.1) (12.626,163.9) (12.526,167.7) (12.427,171.7) (12.330,175.7) (12.234,179.7) (12.140,183.8) (12.047,188) (11.956,192.3) (11.866,196.6) (11.777,201) (11.690,205.4) (11.603,209.9) (11.518,214.5) (11.435,219.1) (11.352,223.9) (11.271,228.6) (11.190,233.5) (11.111,238.4) (11.033,243.4) (10.956,248.5) (10.880,253.6) (10.805,258.9) (10.731,264.1) (10.658,269.5) (10.586,274.9) (10.515,280.4) (10.445,286) (10.376,291.7) (10.308,297.4) (10.240,303.2) (10.174,309.1) (10.108,315.1) (10.043,321.1) (9.979,327.3) (9.916,333.5) (9.853,339.7) (9.792,346.1) (9.731,352.5) (9.671,359.1) (9.611,365.7) (9.552,372.4) (9.494,379.1) (9.437,386) (9.380,392.9) (9.324,400) (9.269,407.1) (9.214,414.3) (9.160,421.5) (9.107,428.9) (9.054,436.4) (9.001,443.9) (8.950,451.5) (8.899,459.2) (8.848,467.1) (8.798,475)};
    \addplot[iso, thick] coordinates {(21.532,38.82) (21.401,39.51) (21.271,40.2) (21.142,40.91) (21.015,41.63) (20.889,42.36) (20.765,43.1) (20.642,43.85) (20.519,44.61) (20.399,45.38) (20.279,46.16) (20.161,46.95) (20.043,47.75) (19.927,48.56) (19.812,49.39) (19.699,50.22) (19.586,51.07) (19.475,51.93) (19.364,52.8) (19.255,53.68) (19.146,54.58) (19.039,55.48) (18.933,56.4) (18.828,57.33) (18.724,58.27) (18.620,59.22) (18.518,60.19) (18.417,61.17) (18.317,62.16) (18.217,63.16) (18.119,64.18) (18.021,65.21) (17.925,66.25) (17.829,67.31) (17.734,68.38) (17.641,69.46) (17.548,70.56) (17.455,71.67) (17.364,72.8) (17.274,73.93) (17.184,75.09) (17.095,76.25) (17.007,77.43) (16.920,78.63) (16.833,79.84) (16.748,81.06) (16.663,82.3) (16.579,83.55) (16.495,84.82) (16.412,86.1) (16.330,87.4) (16.249,88.72) (16.169,90.05) (16.089,91.39) (16.010,92.75) (15.931,94.13) (15.854,95.52) (15.777,96.93) (15.700,98.36) (15.624,99.8) (15.549,101.3) (15.475,102.7) (15.401,104.2) (15.328,105.7) (15.255,107.3) (15.183,108.8) (15.112,110.4) (15.041,111.9) (14.971,113.5) (14.901,115.1) (14.832,116.8) (14.764,118.4) (14.696,120.1) (14.628,121.8) (14.562,123.5) (14.495,125.2) (14.430,126.9) (14.364,128.7) (14.300,130.5) (14.236,132.3) (14.172,134.1) (14.109,135.9) (14.046,137.8) (13.984,139.6) (13.923,141.5) (13.861,143.4) (13.801,145.4) (13.741,147.3) (13.681,149.3) (13.622,151.3) (13.563,153.3) (13.505,155.3) (13.447,157.4) (13.389,159.5) (13.332,161.6) (13.276,163.7) (13.220,165.8) (13.164,168) (13.109,170.2) (13.054,172.4) (12.999,174.6) (12.945,176.8) (12.892,179.1) (12.839,181.4) (12.786,183.7) (12.733,186.1) (12.681,188.4) (12.630,190.8) (12.578,193.2) (12.528,195.6) (12.477,198.1) (12.427,200.6) (12.377,203.1) (12.328,205.6) (12.279,208.1) (12.230,210.7) (12.182,213.3) (12.134,215.9) (12.086,218.6) (12.039,221.3) (11.992,224) (11.945,226.7) (11.899,229.4) (11.853,232.2) (11.807,235) (11.762,237.8) (11.716,240.7) (11.672,243.6) (11.627,246.5) (11.583,249.4) (11.539,252.3) (11.496,255.3) (11.453,258.3) (11.410,261.4) (11.367,264.4) (11.325,267.5) (11.283,270.6) (11.241,273.8) (11.200,277) (11.158,280.2) (11.118,283.4) (11.077,286.7) (11.037,289.9) (10.997,293.3) (10.957,296.6) (10.917,300) (10.878,303.4) (10.839,306.8) (10.800,310.3) (10.761,313.8) (10.723,317.3) (10.685,320.8) (10.647,324.4) (10.610,328) (10.573,331.7) (10.536,335.4) (10.499,339.1) (10.462,342.8) (10.426,346.6) (10.390,350.4) (10.354,354.2) (10.318,358.1) (10.283,361.9) (10.248,365.9) (10.213,369.8) (10.178,373.8) (10.143,377.8) (10.109,381.9) (10.075,386) (10.041,390.1) (10.007,394.3) (9.974,398.5) (9.940,402.7) (9.907,407) (9.875,411.2) (9.842,415.6) (9.809,419.9) (9.777,424.3) (9.745,428.8) (9.713,433.2) (9.682,437.7) (9.650,442.3) (9.619,446.8) (9.588,451.4) (9.557,456.1) (9.526,460.8) (9.495,465.5) (9.465,470.2) (9.435,475) (9.405,479.9) (9.375,484.7) (9.345,489.6) (9.316,494.6) (9.286,499.5) (9.257,504.6) (9.228,509.6) (9.199,514.7) (9.171,519.8) (9.142,525) (9.114,530.2) (9.086,535.5) (9.058,540.7) (9.030,546.1) (9.002,551.4) (8.975,556.8) (8.947,562.3) (8.920,567.8) (8.893,573.3) (8.866,578.9) (8.840,584.5) (8.813,590.1) (8.787,595.8) (8.760,601.5) (8.734,607.3) (8.708,613.1) (8.682,619) (8.656,624.9) (8.631,630.8) (8.605,636.8) (8.580,642.8) (8.555,648.9) (8.530,655) (8.505,661.2) (8.480,667.4) (8.456,673.6) (8.431,679.9) (8.407,686.2) (8.383,692.6) (8.359,699) (8.335,705.5) (8.311,712) (8.287,718.6) (8.263,725.2) (8.240,731.8) (8.217,738.5) (8.193,745.3) (8.170,752.1) (8.147,758.9) (8.125,765.8) (8.102,772.7) (8.079,779.7) (8.057,786.7) (8.034,793.8) (8.012,800.9) (7.990,808.1) (7.968,815.3) (7.946,822.5) (7.924,829.9) (7.903,837.2) (7.881,844.6) (7.860,852.1) (7.838,859.6) (7.817,867.2) (7.796,874.8) (7.775,882.4) (7.754,890.1) (7.733,897.9) (7.712,905.7) (7.692,913.6) (7.671,921.5) (7.651,929.5) (7.631,937.5) (7.610,945.6) (7.590,953.7) (7.570,961.9) (7.550,970.1) (7.531,978.4) (7.511,986.7) (7.491,995.1) (7.472,1004) (7.452,1012) (7.433,1021) (7.414,1029) (7.395,1038) (7.376,1047) (7.357,1055) (7.338,1064) (7.319,1073) (7.300,1082) (7.282,1091) (7.263,1100) (7.245,1109) (7.226,1118) (7.208,1128) (7.190,1137) (7.172,1146) (7.154,1156) (7.136,1165) (7.118,1175) (7.101,1184) (7.083,1194) (7.065,1203) (7.048,1213) (7.031,1223) (7.013,1233) (6.996,1243) (6.979,1253) (6.962,1263) (6.945,1273) (6.928,1283)};
    \addplot[iso] coordinates {(18.538,89.84) (18.429,91.5) (18.321,93.2) (18.215,94.91) (18.109,96.66) (18.004,98.43) (17.901,100.2) (17.798,102.1) (17.697,103.9) (17.596,105.8) (17.496,107.7) (17.398,109.6) (17.300,111.6) (17.203,113.6) (17.108,115.6) (17.013,117.7) (16.919,119.8) (16.825,121.9) (16.733,124.1) (16.642,126.2) (16.551,128.5) (16.462,130.7) (16.373,133) (16.285,135.3) (16.198,137.6) (16.111,140) (16.026,142.4) (15.941,144.9) (15.857,147.4) (15.774,149.9) (15.692,152.4) (15.610,155) (15.529,157.6) (15.449,160.3) (15.369,163) (15.290,165.7) (15.212,168.5) (15.135,171.3) (15.058,174.1) (14.982,177) (14.907,179.9) (14.833,182.9) (14.759,185.9) (14.685,189) (14.613,192) (14.541,195.2) (14.469,198.3) (14.398,201.5) (14.328,204.8) (14.259,208.1) (14.190,211.4) (14.121,214.8) (14.054,218.2) (13.986,221.7) (13.920,225.2) (13.854,228.7) (13.788,232.3) (13.723,236) (13.659,239.6) (13.595,243.4) (13.532,247.2) (13.469,251) (13.407,254.9) (13.345,258.8) (13.284,262.8) (13.223,266.8) (13.163,270.8) (13.103,275) (13.044,279.1) (12.985,283.4) (12.927,287.6) (12.869,291.9) (12.812,296.3) (12.755,300.7) (12.699,305.2) (12.643,309.8) (12.587,314.3) (12.532,319) (12.478,323.7) (12.424,328.4) (12.370,333.2) (12.316,338.1) (12.264,343) (12.211,348) (12.159,353) (12.107,358.1) (12.056,363.2) (12.005,368.4) (11.955,373.7) (11.905,379) (11.855,384.4) (11.806,389.9) (11.757,395.4) (11.708,400.9) (11.660,406.6) (11.612,412.2) (11.564,418) (11.517,423.8) (11.471,429.7) (11.424,435.6) (11.378,441.6) (11.332,447.7) (11.287,453.9) (11.242,460.1) (11.197,466.3) (11.153,472.7) (11.109,479.1) (11.065,485.5) (11.022,492.1) (10.978,498.7) (10.936,505.4) (10.893,512.1) (10.851,519) (10.809,525.9) (10.767,532.8) (10.726,539.9) (10.685,547) (10.644,554.2) (10.604,561.4) (10.564,568.7) (10.524,576.2) (10.485,583.6) (10.445,591.2) (10.406,598.8) (10.368,606.5) (10.329,614.3) (10.291,622.2) (10.253,630.1) (10.215,638.2) (10.178,646.3) (10.141,654.5) (10.104,662.7) (10.067,671.1) (10.031,679.5) (9.994,688) (9.959,696.6) (9.923,705.3) (9.887,714.1) (9.852,722.9) (9.817,731.8) (9.783,740.9) (9.748,750) (9.714,759.2) (9.680,768.4) (9.646,777.8) (9.612,787.3) (9.579,796.8) (9.546,806.4) (9.513,816.2) (9.480,826) (9.448,835.9) (9.415,845.9) (9.383,856) (9.351,866.2) (9.320,876.5) (9.288,886.8) (9.257,897.3) (9.226,907.9) (9.195,918.5) (9.164,929.3) (9.134,940.1) (9.103,951.1) (9.073,962.2) (9.043,973.3) (9.013,984.6) (8.984,995.9) (8.954,1007) (8.925,1019) (8.896,1031) (8.867,1042) (8.839,1054) (8.810,1066) (8.782,1078) (8.754,1090) (8.726,1103) (8.698,1115) (8.670,1128) (8.643,1140) (8.616,1153) (8.588,1166) (8.562,1179) (8.535,1192) (8.508,1205) (8.482,1218) (8.455,1232) (8.429,1245) (8.403,1259) (8.377,1272) (8.351,1286) (8.326,1300) (8.300,1314) (8.275,1329) (8.250,1343) (8.225,1357) (8.200,1372) (8.175,1386) (8.151,1401) (8.127,1416) (8.102,1431) (8.078,1446) (8.054,1462) (8.030,1477) (8.006,1493) (7.983,1508) (7.959,1524) (7.936,1540) (7.913,1556) (7.890,1572) (7.867,1588) (7.844,1605) (7.821,1621) (7.799,1638) (7.776,1655) (7.754,1672) (7.732,1689) (7.710,1706) (7.688,1723) (7.666,1741) (7.644,1759) (7.623,1776) (7.601,1794) (7.580,1812) (7.559,1830) (7.538,1849) (7.517,1867) (7.496,1886) (7.475,1905) (7.454,1923) (7.434,1942) (7.413,1962) (7.393,1981) (7.372,2000) (7.352,2020) (7.332,2040) (7.312,2060) (7.293,2080) (7.273,2100) (7.253,2120) (7.234,2141) (7.214,2161) (7.195,2182) (7.176,2203) (7.157,2224) (7.138,2245) (7.119,2267) (7.100,2288) (7.081,2310) (7.062,2332) (7.044,2354) (7.025,2376) (7.007,2399) (6.989,2421) (6.971,2444) (6.953,2467) (6.935,2490) (6.917,2513) (6.899,2536) (6.881,2560) (6.864,2583) (6.846,2607) (6.829,2631) (6.811,2655) (6.794,2680) (6.777,2704) (6.760,2729) (6.742,2754) (6.726,2779) (6.709,2804) (6.692,2829) (6.675,2855) (6.659,2881) (6.642,2907) (6.626,2933) (6.609,2959) (6.593,2985) (6.577,3012) (6.560,3039) (6.544,3066) (6.528,3093) (6.512,3120) (6.497,3148) (6.481,3176) (6.465,3204) (6.449,3232) (6.434,3260) (6.418,3288) (6.403,3317) (6.388,3346) (6.372,3375) (6.357,3404) (6.342,3434) (6.327,3463) (6.312,3493) (6.297,3523) (6.282,3553) (6.267,3584) (6.253,3614) (6.238,3645) (6.223,3676) (6.209,3707)};
    \addplot[iso] coordinates {(16.956,293.9) (16.861,299.5) (16.767,305.2) (16.674,310.9) (16.581,316.8) (16.490,322.7) (16.399,328.8) (16.309,334.9) (16.220,341.1) (16.132,347.5) (16.045,353.9) (15.958,360.4) (15.873,367.1) (15.788,373.8) (15.704,380.6) (15.620,387.6) (15.538,394.7) (15.456,401.8) (15.375,409.1) (15.295,416.5) (15.215,424) (15.136,431.6) (15.058,439.3) (14.981,447.2) (14.904,455.1) (14.828,463.2) (14.753,471.4) (14.678,479.7) (14.604,488.1) (14.531,496.7) (14.458,505.4) (14.386,514.2) (14.315,523.1) (14.244,532.2) (14.174,541.4) (14.105,550.7) (14.036,560.2) (13.968,569.8) (13.900,579.5) (13.833,589.4) (13.766,599.4) (13.700,609.5) (13.635,619.8) (13.570,630.3) (13.506,640.8) (13.442,651.5) (13.379,662.4) (13.316,673.4) (13.254,684.6) (13.193,695.9) (13.132,707.4) (13.071,719) (13.011,730.8) (12.952,742.7) (12.893,754.8) (12.834,767) (12.776,779.5) (12.718,792) (12.661,804.8) (12.605,817.7) (12.548,830.8) (12.493,844) (12.437,857.4) (12.383,871) (12.328,884.8) (12.274,898.7) (12.221,912.8) (12.168,927.1) (12.115,941.6) (12.063,956.2) (12.011,971.1) (11.959,986.1) (11.908,1001) (11.858,1017) (11.808,1032) (11.758,1048) (11.708,1064) (11.659,1080) (11.611,1097) (11.562,1113) (11.514,1130) (11.467,1147) (11.420,1164) (11.373,1181) (11.326,1199) (11.280,1217) (11.234,1235) (11.189,1253) (11.144,1271) (11.099,1290) (11.055,1309) (11.011,1328) (10.967,1347) (10.923,1367) (10.880,1387) (10.837,1407) (10.795,1427) (10.753,1447) (10.711,1468) (10.669,1489) (10.628,1510) (10.587,1531) (10.546,1553) (10.506,1575) (10.466,1597) (10.426,1619) (10.387,1642) (10.347,1665) (10.309,1688) (10.270,1711) (10.231,1735) (10.193,1758) (10.155,1783) (10.118,1807) (10.081,1832) (10.043,1856) (10.007,1882) (9.970,1907) (9.934,1933) (9.898,1959) (9.862,1985) (9.826,2011) (9.791,2038) (9.756,2065) (9.721,2093) (9.686,2120) (9.652,2148) (9.618,2177) (9.584,2205) (9.550,2234) (9.517,2263) (9.483,2292) (9.450,2322) (9.418,2352) (9.385,2382) (9.353,2413) (9.320,2444) (9.288,2475) (9.257,2507) (9.225,2539) (9.194,2571) (9.163,2603) (9.132,2636) (9.101,2669) (9.070,2703) (9.040,2736) (9.010,2771) (8.980,2805) (8.950,2840) (8.921,2875) (8.891,2910) (8.862,2946) (8.833,2982) (8.804,3019) (8.775,3056) (8.747,3093) (8.719,3130) (8.690,3168) (8.663,3206) (8.635,3245) (8.607,3284) (8.580,3323) (8.552,3363) (8.525,3403) (8.498,3444) (8.471,3484) (8.445,3525) (8.418,3567) (8.392,3609) (8.366,3651) (8.340,3694) (8.314,3737) (8.288,3781) (8.263,3824) (8.237,3869) (8.212,3913) (8.187,3958) (8.162,4004) (8.137,4050) (8.113,4096) (8.088,4143) (8.064,4190) (8.040,4237) (8.015,4285) (7.992,4334) (7.968,4382) (7.944,4432) (7.921,4481) (7.897,4531) (7.874,4582) (7.851,4633) (7.828,4684) (7.805,4736) (7.782,4788) (7.759,4841) (7.737,4894) (7.715,4948) (7.692,5002) (7.670,5056) (7.648,5111) (7.626,5166) (7.605,5222) (7.583,5279) (7.561,5336) (7.540,5393) (7.519,5451) (7.498,5509) (7.477,5567) (7.456,5627) (7.435,5686) (7.414,5747) (7.393,5807) (7.373,5868) (7.353,5930) (7.332,5992) (7.312,6055) (7.292,6118) (7.272,6182) (7.252,6246) (7.233,6310) (7.213,6376) (7.193,6441) (7.174,6507) (7.155,6574) (7.135,6641) (7.116,6709) (7.097,6778) (7.078,6847) (7.060,6916) (7.041,6986) (7.022,7056) (7.004,7127) (6.985,7199) (6.967,7271) (6.949,7344) (6.930,7417) (6.912,7491) (6.894,7565) (6.876,7640) (6.859,7716) (6.841,7792) (6.823,7868) (6.806,7946) (6.788,8023) (6.771,8102) (6.754,8181) (6.737,8260) (6.719,8341) (6.702,8421) (6.685,8503) (6.669,8585) (6.652,8667) (6.635,8751) (6.619,8834) (6.602,8919) (6.586,9004) (6.569,9089) (6.553,9176) (6.537,9263) (6.521,9350) (6.505,9438) (6.489,9527) (6.473,9616) (6.457,9707) (6.441,9797) (6.425,9889) (6.410,9981) (6.394,1.007e+04) (6.379,1.017e+04) (6.364,1.026e+04) (6.348,1.036e+04) (6.333,1.045e+04) (6.318,1.055e+04) (6.303,1.064e+04) (6.288,1.074e+04) (6.273,1.084e+04) (6.258,1.094e+04) (6.243,1.104e+04) (6.228,1.114e+04) (6.214,1.124e+04) (6.199,1.134e+04) (6.184,1.144e+04) (6.170,1.154e+04) (6.156,1.165e+04) (6.141,1.175e+04) (6.127,1.186e+04) (6.113,1.196e+04) (6.099,1.207e+04) (6.085,1.218e+04) (6.071,1.228e+04) (6.057,1.239e+04) (6.043,1.25e+04) (6.029,1.261e+04) (6.015,1.272e+04) (6.001,1.283e+04) (5.988,1.295e+04) (5.974,1.306e+04) (5.961,1.317e+04) (5.947,1.329e+04) (5.934,1.34e+04)};
    \node[pt, fill=ptA] at (axis cs:20.399,45.38) {};
    \node[font=\scriptsize, anchor=east, inner sep=1pt, xshift=-2.5pt] at (axis cs:20.399,45.38) {C};
    \node[pt, fill=ptB] at (axis cs:16.747,81.07) {};
    \node[font=\scriptsize, anchor=east, inner sep=1pt, xshift=-2.5pt] at (axis cs:16.747,81.07) {B};
    \node[pt, fill=ptC] at (axis cs:11.324,267.6) {};
    \node[font=\scriptsize, anchor=east, inner sep=1pt, xshift=-2.5pt] at (axis cs:11.324,267.6) {A};
  \end{axis}
  \begin{axis}[name=hxx, width=2.7cm, xmode=log, xmin=1, xmax=100, at={(plane.north east)}, anchor=north west, xshift=16mm,
      height=1.1cm, ymode=log, ymin=1, ymax=1e4,
      xtick={1,10,100}, ytick={1,100,10000}]
    \addplot[ptA, bode] coordinates {(1.000,50.22) (1.023,50.23) (1.047,50.24) (1.072,50.25) (1.097,50.27) (1.122,50.28) (1.149,50.29) (1.176,50.31) (1.203,50.32) (1.231,50.34) (1.260,50.35) (1.289,50.37) (1.319,50.39) (1.350,50.41) (1.382,50.42) (1.414,50.45) (1.447,50.47) (1.481,50.49) (1.516,50.51) (1.551,50.54) (1.587,50.56) (1.624,50.59) (1.662,50.62) (1.701,50.65) (1.741,50.68) (1.782,50.71) (1.823,50.74) (1.866,50.78) (1.910,50.82) (1.954,50.86) (2.000,50.9) (2.047,50.94) (2.094,50.98) (2.143,51.03) (2.193,51.08) (2.245,51.13) (2.297,51.19) (2.351,51.25) (2.406,51.31) (2.462,51.37) (2.520,51.43) (2.579,51.5) (2.639,51.58) (2.700,51.65) (2.764,51.73) (2.828,51.82) (2.894,51.91) (2.962,52) (3.031,52.1) (3.102,52.2) (3.174,52.31) (3.249,52.42) (3.325,52.54) (3.402,52.66) (3.482,52.8) (3.563,52.93) (3.646,53.08) (3.732,53.23) (3.819,53.39) (3.908,53.56) (4.000,53.74) (4.093,53.93) (4.189,54.12) (4.287,54.33) (4.387,54.55) (4.489,54.78) (4.594,55.02) (4.702,55.28) (4.811,55.55) (4.924,55.83) (5.039,56.13) (5.157,56.45) (5.277,56.78) (5.401,57.14) (5.527,57.51) (5.656,57.9) (5.788,58.32) (5.923,58.76) (6.062,59.23) (6.204,59.72) (6.349,60.24) (6.497,60.8) (6.649,61.38) (6.804,62) (6.963,62.66) (7.126,63.36) (7.292,64.1) (7.463,64.88) (7.637,65.71) (7.816,66.59) (7.999,67.53) (8.185,68.51) (8.377,69.56) (8.573,70.67) (8.773,71.84) (8.978,73.07) (9.188,74.37) (9.403,75.73) (9.622,77.15) (9.847,78.62) (10.077,80.14) (10.313,81.69) (10.554,83.26) (10.801,84.82) (11.053,86.33) (11.311,87.76) (11.576,89.06) (11.846,90.15) (12.123,90.98) (12.389,91.45) (12.406,91.47) (12.412,91.48) (12.435,91.5) (12.458,91.52) (12.481,91.53) (12.504,91.55) (12.527,91.56) (12.550,91.57) (12.573,91.57) (12.596,91.57) (12.619,91.57) (12.641,91.57) (12.664,91.56) (12.687,91.55) (12.696,91.55) (12.710,91.54) (12.733,91.52) (12.756,91.51) (12.779,91.48) (12.802,91.46) (12.825,91.43) (12.848,91.4) (12.871,91.37) (12.894,91.33) (12.917,91.29) (12.940,91.25) (12.963,91.21) (12.986,91.16) (12.993,91.14) (13.009,91.11) (13.031,91.05) (13.054,91) (13.077,90.94) (13.100,90.87) (13.123,90.81) (13.146,90.74) (13.169,90.67) (13.192,90.59) (13.215,90.51) (13.238,90.43) (13.261,90.35) (13.284,90.26) (13.297,90.21) (13.307,90.17) (13.330,90.08) (13.353,89.98) (13.376,89.88) (13.399,89.78) (13.422,89.68) (13.444,89.57) (13.467,89.46) (13.490,89.35) (13.513,89.23) (13.536,89.11) (13.559,88.99) (13.582,88.87) (13.605,88.74) (13.608,88.73) (13.628,88.61) (13.651,88.48) (13.674,88.34) (13.697,88.21) (13.720,88.07) (13.743,87.93) (13.766,87.78) (13.789,87.63) (13.812,87.48) (13.834,87.33) (13.857,87.18) (13.880,87.02) (13.903,86.86) (13.926,86.7) (13.926,86.7) (13.949,86.53) (13.972,86.37) (13.995,86.2) (14.018,86.03) (14.041,85.85) (14.064,85.68) (14.087,85.5) (14.110,85.32) (14.133,85.14) (14.156,84.95) (14.179,84.77) (14.202,84.58) (14.225,84.39) (14.247,84.2) (14.251,84.17) (14.270,84.01) (14.293,83.81) (14.316,83.61) (14.339,83.42) (14.362,83.22) (14.385,83.01) (14.408,82.81) (14.431,82.61) (14.454,82.4) (14.477,82.19) (14.500,81.98) (14.523,81.77) (14.546,81.56) (14.569,81.34) (14.584,81.2) (14.592,81.13) (14.615,80.91) (14.637,80.7) (14.660,80.48) (14.683,80.26) (14.706,80.04) (14.729,79.81) (14.752,79.59) (14.775,79.37) (14.798,79.14) (14.821,78.91) (14.844,78.69) (14.867,78.46) (14.890,78.23) (14.913,78) (14.925,77.88) (14.936,77.77) (14.959,77.54) (14.982,77.31) (15.005,77.07) (15.028,76.84) (15.050,76.61) (15.073,76.37) (15.096,76.14) (15.119,75.9) (15.142,75.66) (15.274,74.3) (15.631,70.57) (15.996,66.77) (16.370,62.98) (16.753,59.26) (17.144,55.66) (17.545,52.22) (17.955,48.94) (18.374,45.85) (18.804,42.95) (19.243,40.23) (19.693,37.7) (20.153,35.33) (20.624,33.13) (21.106,31.08) (21.600,29.18) (22.105,27.41) (22.621,25.76) (23.150,24.23) (23.691,22.8) (24.245,21.47) (24.811,20.23) (25.391,19.07) (25.985,17.99) (26.592,16.98) (27.213,16.03) (27.849,15.15) (28.500,14.32) (29.166,13.54) (29.848,12.81) (30.546,12.13) (31.260,11.49) (31.990,10.88) (32.738,10.31) (33.503,9.775) (34.286,9.27) (35.087,8.794) (35.907,8.345) (36.747,7.922) (37.605,7.522) (38.484,7.143) (39.384,6.786) (40.304,6.448) (41.246,6.129) (42.210,5.826) (43.197,5.54) (44.206,5.268) (45.240,5.011) (46.297,4.767) (47.379,4.536) (48.486,4.317) (49.619,4.109) (50.779,3.912) (51.966,3.725) (53.181,3.547) (54.423,3.378) (55.695,3.217) (56.997,3.065) (58.329,2.92) (59.692,2.782) (61.088,2.651) (62.515,2.526) (63.976,2.407) (65.472,2.295) (67.002,2.187) (68.568,2.085) (70.170,1.988) (71.810,1.895) (73.489,1.807) (75.206,1.723) (76.964,1.643) (78.763,1.567) (80.604,1.495) (82.487,1.426) (84.415,1.36) (86.388,1.297) (88.407,1.237) (90.474,1.18) (92.588,1.126) (94.752,1.074) (96.967,1.025) (99.233,0.9779) (101.552,0.933) (103.926,0.8903) (106.354,0.8495) (108.840,0.8106) (111.384,0.7736) (113.987,0.7382) (116.651,0.7045) (119.378,0.6723) (122.168,0.6416) (125.023,0.6124) (127.945,0.5844) (130.935,0.5578) (133.996,0.5324) (137.127,0.5081) (140.332,0.485) (143.612,0.4629) (146.968,0.4419) (150.403,0.4218) (153.919,0.4026) (157.516,0.3843) (161.197,0.3669) (164.965,0.3502) (168.820,0.3343) (172.766,0.3191) (176.804,0.3046) (180.936,0.2908) (185.165,0.2776) (189.492,0.265) (193.921,0.253) (198.454,0.2415) (203.092,0.2306) (207.838,0.2201) (212.696,0.2102) (217.667,0.2006) (222.754,0.1916) (227.960,0.1829) (233.288,0.1746) (238.741,0.1667) (244.320,0.1591) (250.031,0.1519) (255.874,0.1451) (261.855,0.1385) (267.975,0.1322) (274.238,0.1262) (280.647,0.1205) (287.206,0.1151) (293.919,0.1099) (300.788,0.1049) (307.818,0.1002) (315.012,0.09563) (322.375,0.09131) (329.909,0.08718) (337.620,0.08324) (345.511,0.07947) (353.586,0.07588) (361.850,0.07245) (370.307,0.06917) (378.962,0.06605) (387.819,0.06306) (396.883,0.06021) (406.159,0.05749) (415.651,0.05489) (425.366,0.05241) (435.307,0.05004) (445.481,0.04778) (455.893,0.04562) (466.548,0.04356) (477.452,0.04159) (488.611,0.03971) (500.031,0.03792) (511.717,0.0362) (523.677,0.03457) (535.916,0.03301) (548.442,0.03152) (561.260,0.03009) (574.377,0.02873) (587.802,0.02743) (601.540,0.0262) (615.599,0.02501) (629.986,0.02388) (644.710,0.0228) (659.778,0.02177) (675.198,0.02079) (690.979,0.01985) (707.128,0.01895) (723.655,0.0181) (740.568,0.01728) (757.877,0.0165) (775.590,0.01575) (793.717,0.01504) (812.267,0.01436) (831.251,0.01372) (850.679,0.0131) (870.561,0.0125) (890.908,0.01194) (911.730,0.0114) (933.039,0.01089) (954.846,0.01039) (977.162,0.009924) (1000.000,0.009476)};
    \addplot[ptB, bode] coordinates {(1.000,50.25) (1.023,50.26) (1.047,50.27) (1.072,50.28) (1.097,50.3) (1.122,50.31) (1.149,50.33) (1.176,50.34) (1.203,50.36) (1.231,50.37) (1.260,50.39) (1.289,50.41) (1.319,50.43) (1.350,50.45) (1.382,50.47) (1.414,50.5) (1.447,50.52) (1.481,50.54) (1.516,50.57) (1.551,50.6) (1.587,50.63) (1.624,50.66) (1.662,50.69) (1.701,50.72) (1.741,50.75) (1.782,50.79) (1.823,50.83) (1.866,50.87) (1.910,50.91) (1.954,50.95) (2.000,51) (2.047,51.05) (2.094,51.1) (2.143,51.15) (2.193,51.21) (2.245,51.27) (2.297,51.33) (2.351,51.39) (2.406,51.46) (2.462,51.53) (2.520,51.6) (2.579,51.68) (2.639,51.77) (2.700,51.85) (2.764,51.94) (2.828,52.04) (2.894,52.14) (2.962,52.24) (3.031,52.35) (3.102,52.47) (3.174,52.59) (3.249,52.72) (3.325,52.86) (3.402,53) (3.482,53.15) (3.563,53.31) (3.646,53.48) (3.732,53.65) (3.819,53.84) (3.908,54.03) (4.000,54.24) (4.093,54.46) (4.189,54.69) (4.287,54.93) (4.387,55.18) (4.489,55.45) (4.594,55.74) (4.702,56.04) (4.811,56.36) (4.924,56.7) (5.039,57.06) (5.157,57.44) (5.277,57.84) (5.401,58.27) (5.527,58.72) (5.656,59.21) (5.788,59.72) (5.923,60.27) (6.062,60.85) (6.204,61.47) (6.349,62.14) (6.497,62.85) (6.649,63.61) (6.804,64.42) (6.963,65.29) (7.126,66.23) (7.292,67.24) (7.463,68.32) (7.637,69.49) (7.816,70.76) (7.999,72.12) (8.185,73.61) (8.377,75.22) (8.573,76.98) (8.773,78.9) (8.978,80.99) (9.188,83.29) (9.403,85.82) (9.622,88.6) (9.847,91.67) (10.077,95.07) (10.313,98.84) (10.554,103) (10.801,107.7) (11.053,112.8) (11.311,118.5) (11.576,124.8) (11.846,131.5) (12.123,138.7) (12.406,146.1) (12.545,149.6) (12.568,150.2) (12.592,150.8) (12.615,151.4) (12.638,151.9) (12.661,152.5) (12.684,153) (12.696,153.3) (12.708,153.6) (12.731,154.1) (12.754,154.6) (12.777,155.1) (12.801,155.6) (12.824,156.2) (12.847,156.6) (12.870,157.1) (12.894,157.6) (12.917,158.1) (12.940,158.5) (12.963,159) (12.987,159.4) (12.993,159.5) (13.010,159.8) (13.033,160.2) (13.056,160.6) (13.079,161) (13.103,161.4) (13.126,161.8) (13.149,162.1) (13.172,162.5) (13.196,162.8) (13.219,163.1) (13.242,163.4) (13.265,163.6) (13.289,163.9) (13.297,164) (13.312,164.1) (13.335,164.4) (13.358,164.6) (13.381,164.8) (13.405,164.9) (13.428,165.1) (13.451,165.2) (13.474,165.3) (13.498,165.4) (13.521,165.5) (13.544,165.6) (13.567,165.6) (13.591,165.7) (13.608,165.7) (13.614,165.7) (13.637,165.7) (13.660,165.6) (13.683,165.6) (13.707,165.5) (13.730,165.4) (13.753,165.3) (13.776,165.2) (13.800,165) (13.823,164.9) (13.846,164.7) (13.869,164.5) (13.893,164.2) (13.916,164) (13.926,163.9) (13.939,163.7) (13.962,163.4) (13.985,163.1) (14.009,162.8) (14.032,162.5) (14.055,162.1) (14.078,161.8) (14.102,161.4) (14.125,161) (14.148,160.5) (14.171,160.1) (14.195,159.7) (14.218,159.2) (14.241,158.7) (14.251,158.5) (14.264,158.2) (14.287,157.7) (14.311,157.2) (14.334,156.6) (14.357,156.1) (14.380,155.5) (14.404,154.9) (14.427,154.3) (14.450,153.7) (14.473,153.1) (14.497,152.5) (14.520,151.8) (14.543,151.2) (14.566,150.5) (14.584,150) (14.589,149.9) (14.613,149.2) (14.636,148.5) (14.659,147.8) (14.682,147.1) (14.706,146.4) (14.729,145.7) (14.752,145) (14.775,144.3) (14.799,143.6) (14.822,142.8) (14.845,142.1) (14.868,141.4) (14.892,140.6) (14.915,139.9) (14.925,139.5) (14.938,139.1) (14.961,138.4) (14.984,137.6) (15.008,136.9) (15.031,136.1) (15.054,135.3) (15.077,134.6) (15.101,133.8) (15.124,133.1) (15.147,132.3) (15.170,131.5) (15.194,130.8) (15.217,130) (15.240,129.2) (15.263,128.5) (15.274,128.1) (15.286,127.7) (15.310,127) (15.333,126.2) (15.631,116.7) (15.996,105.8) (16.370,95.8) (16.753,86.75) (17.144,78.67) (17.545,71.49) (17.955,65.13) (18.374,59.5) (18.804,54.49) (19.243,50.04) (19.693,46.06) (20.153,42.5) (20.624,39.3) (21.106,36.42) (21.600,33.81) (22.105,31.44) (22.621,29.29) (23.150,27.32) (23.691,25.53) (24.245,23.88) (24.811,22.37) (25.391,20.97) (25.985,19.69) (26.592,18.5) (27.213,17.4) (27.849,16.38) (28.500,15.43) (29.166,14.54) (29.848,13.72) (30.546,12.95) (31.260,12.23) (31.990,11.56) (32.738,10.93) (33.503,10.35) (34.286,9.793) (35.087,9.274) (35.907,8.786) (36.747,8.328) (37.605,7.896) (38.484,7.489) (39.384,7.106) (40.304,6.745) (41.246,6.403) (42.210,6.081) (43.197,5.777) (44.206,5.489) (45.240,5.217) (46.297,4.959) (47.379,4.715) (48.486,4.484) (49.619,4.265) (50.779,4.058) (51.966,3.861) (53.181,3.675) (54.423,3.498) (55.695,3.33) (56.997,3.171) (58.329,3.019) (59.692,2.876) (61.088,2.739) (62.515,2.609) (63.976,2.486) (65.472,2.368) (67.002,2.257) (68.568,2.151) (70.170,2.05) (71.810,1.954) (73.489,1.863) (75.206,1.776) (76.964,1.693) (78.763,1.614) (80.604,1.539) (82.487,1.468) (84.415,1.4) (86.388,1.335) (88.407,1.273) (90.474,1.214) (92.588,1.158) (94.752,1.105) (96.967,1.054) (99.233,1.005) (101.552,0.9592) (103.926,0.9152) (106.354,0.8731) (108.840,0.8331) (111.384,0.7949) (113.987,0.7585) (116.651,0.7238) (119.378,0.6907) (122.168,0.6591) (125.023,0.629) (127.945,0.6002) (130.935,0.5728) (133.996,0.5467) (137.127,0.5218) (140.332,0.498) (143.612,0.4753) (146.968,0.4537) (150.403,0.433) (153.919,0.4133) (157.516,0.3945) (161.197,0.3766) (164.965,0.3594) (168.820,0.3431) (172.766,0.3275) (176.804,0.3126) (180.936,0.2984) (185.165,0.2849) (189.492,0.272) (193.921,0.2596) (198.454,0.2478) (203.092,0.2366) (207.838,0.2259) (212.696,0.2156) (217.667,0.2058) (222.754,0.1965) (227.960,0.1876) (233.288,0.1791) (238.741,0.171) (244.320,0.1633) (250.031,0.1559) (255.874,0.1488) (261.855,0.1421) (267.975,0.1356) (274.238,0.1295) (280.647,0.1236) (287.206,0.118) (293.919,0.1127) (300.788,0.1076) (307.818,0.1027) (315.012,0.09808) (322.375,0.09365) (329.909,0.08941) (337.620,0.08537) (345.511,0.08151) (353.586,0.07782) (361.850,0.0743) (370.307,0.07094) (378.962,0.06773) (387.819,0.06467) (396.883,0.06175) (406.159,0.05896) (415.651,0.05629) (425.366,0.05375) (435.307,0.05132) (445.481,0.049) (455.893,0.04678) (466.548,0.04467) (477.452,0.04265) (488.611,0.04072) (500.031,0.03888) (511.717,0.03713) (523.677,0.03545) (535.916,0.03385) (548.442,0.03232) (561.260,0.03086) (574.377,0.02946) (587.802,0.02813) (601.540,0.02686) (615.599,0.02565) (629.986,0.02449) (644.710,0.02338) (659.778,0.02233) (675.198,0.02132) (690.979,0.02036) (707.128,0.01944) (723.655,0.01856) (740.568,0.01772) (757.877,0.01692) (775.590,0.01615) (793.717,0.01543) (812.267,0.01473) (831.251,0.01406) (850.679,0.01343) (870.561,0.01282) (890.908,0.01224) (911.730,0.01169) (933.039,0.01116) (954.846,0.01066) (977.162,0.01018) (1000.000,0.009717)};
    \addplot[ptC, bode] coordinates {(1.000,50.25) (1.023,50.26) (1.047,50.28) (1.072,50.29) (1.097,50.3) (1.122,50.32) (1.149,50.33) (1.176,50.35) (1.203,50.37) (1.231,50.38) (1.260,50.4) (1.289,50.42) (1.319,50.44) (1.350,50.46) (1.382,50.48) (1.414,50.51) (1.447,50.53) (1.481,50.56) (1.516,50.58) (1.551,50.61) (1.587,50.64) (1.624,50.67) (1.662,50.7) (1.701,50.74) (1.741,50.77) (1.782,50.81) (1.823,50.85) (1.866,50.89) (1.910,50.93) (1.954,50.98) (2.000,51.02) (2.047,51.07) (2.094,51.13) (2.143,51.18) (2.193,51.24) (2.245,51.3) (2.297,51.36) (2.351,51.43) (2.406,51.5) (2.462,51.57) (2.520,51.65) (2.579,51.73) (2.639,51.81) (2.700,51.9) (2.764,51.99) (2.828,52.09) (2.894,52.2) (2.962,52.3) (3.031,52.42) (3.102,52.54) (3.174,52.66) (3.249,52.8) (3.325,52.94) (3.402,53.09) (3.482,53.24) (3.563,53.4) (3.646,53.58) (3.732,53.76) (3.819,53.95) (3.908,54.15) (4.000,54.37) (4.093,54.59) (4.189,54.83) (4.287,55.08) (4.387,55.35) (4.489,55.63) (4.594,55.93) (4.702,56.24) (4.811,56.57) (4.924,56.93) (5.039,57.3) (5.157,57.7) (5.277,58.12) (5.401,58.57) (5.527,59.05) (5.656,59.56) (5.788,60.11) (5.923,60.69) (6.062,61.3) (6.204,61.97) (6.349,62.68) (6.497,63.43) (6.649,64.25) (6.804,65.13) (6.963,66.07) (7.126,67.09) (7.292,68.19) (7.463,69.38) (7.637,70.67) (7.816,72.08) (7.999,73.61) (8.185,75.29) (8.377,77.13) (8.573,79.16) (8.773,81.39) (8.978,83.87) (9.188,86.64) (9.403,89.73) (9.622,93.22) (9.847,97.16) (10.077,101.7) (10.313,106.8) (10.554,112.9) (10.801,119.9) (11.053,128.3) (11.311,138.4) (11.576,150.7) (11.846,166.2) (12.123,186) (12.406,212.1) (12.679,245.3) (12.696,247.8) (12.702,248.6) (12.725,252.1) (12.749,255.6) (12.772,259.2) (12.796,263) (12.819,266.8) (12.843,270.7) (12.866,274.8) (12.890,278.9) (12.913,283.2) (12.937,287.6) (12.960,292.1) (12.984,296.8) (12.993,298.7) (13.007,301.6) (13.031,306.5) (13.054,311.6) (13.078,316.9) (13.101,322.2) (13.125,327.8) (13.148,333.5) (13.172,339.4) (13.195,345.4) (13.219,351.7) (13.242,358.1) (13.266,364.7) (13.289,371.5) (13.297,373.7) (13.312,378.4) (13.336,385.6) (13.359,393) (13.383,400.5) (13.406,408.3) (13.430,416.2) (13.453,424.4) (13.477,432.7) (13.500,441.2) (13.524,449.9) (13.547,458.7) (13.571,467.7) (13.594,476.7) (13.608,481.9) (13.618,485.9) (13.641,495.1) (13.665,504.3) (13.688,513.6) (13.712,522.8) (13.735,531.8) (13.759,540.7) (13.782,549.4) (13.806,557.8) (13.829,565.8) (13.852,573.4) (13.876,580.5) (13.899,586.9) (13.923,592.7) (13.926,593.4) (13.946,597.8) (13.970,602) (13.993,605.4) (14.017,607.9) (14.040,609.3) (14.064,609.8) (14.087,609.3) (14.111,607.8) (14.134,605.3) (14.158,601.9) (14.181,597.5) (14.205,592.3) (14.228,586.3) (14.251,579.8) (14.252,579.6) (14.275,572.2) (14.299,564.3) (14.322,555.9) (14.346,547.1) (14.369,538) (14.392,528.6) (14.416,519) (14.439,509.3) (14.463,499.5) (14.486,489.7) (14.510,480) (14.533,470.2) (14.557,460.6) (14.580,451.1) (14.584,449.6) (14.604,441.7) (14.627,432.5) (14.651,423.5) (14.674,414.6) (14.698,406) (14.721,397.5) (14.745,389.3) (14.768,381.2) (14.792,373.4) (14.815,365.8) (14.839,358.4) (14.862,351.2) (14.886,344.2) (14.909,337.4) (14.925,332.9) (14.932,330.8) (14.956,324.4) (14.979,318.2) (15.003,312.2) (15.026,306.3) (15.050,300.6) (15.073,295.1) (15.097,289.8) (15.120,284.6) (15.144,279.5) (15.167,274.6) (15.191,269.8) (15.214,265.2) (15.238,260.7) (15.261,256.3) (15.274,254.1) (15.285,252.1) (15.308,248) (15.332,244) (15.355,240.1) (15.379,236.3) (15.402,232.6) (15.426,229) (15.449,225.5) (15.473,222.1) (15.496,218.7) (15.631,201.3) (15.996,164.5) (16.370,137.7) (16.753,117.5) (17.144,101.8) (17.545,89.21) (17.955,78.97) (18.374,70.48) (18.804,63.34) (19.243,57.26) (19.693,52.02) (20.153,47.47) (20.624,43.49) (21.106,39.97) (21.600,36.85) (22.105,34.06) (22.621,31.56) (23.150,29.31) (23.691,27.27) (24.245,25.42) (24.811,23.73) (25.391,22.19) (25.985,20.77) (26.592,19.47) (27.213,18.27) (27.849,17.17) (28.500,16.14) (29.166,15.19) (29.848,14.31) (30.546,13.49) (31.260,12.73) (31.990,12.02) (32.738,11.35) (33.503,10.73) (34.286,10.15) (35.087,9.601) (35.907,9.089) (36.747,8.608) (37.605,8.157) (38.484,7.732) (39.384,7.332) (40.304,6.955) (41.246,6.599) (42.210,6.264) (43.197,5.948) (44.206,5.649) (45.240,5.367) (46.297,5.1) (47.379,4.847) (48.486,4.608) (49.619,4.382) (50.779,4.168) (51.966,3.965) (53.181,3.772) (54.423,3.59) (55.695,3.417) (56.997,3.252) (58.329,3.096) (59.692,2.948) (61.088,2.808) (62.515,2.674) (63.976,2.547) (65.472,2.427) (67.002,2.312) (68.568,2.203) (70.170,2.1) (71.810,2.001) (73.489,1.907) (75.206,1.818) (76.964,1.733) (78.763,1.652) (80.604,1.575) (82.487,1.502) (84.415,1.432) (86.388,1.366) (88.407,1.302) (90.474,1.242) (92.588,1.185) (94.752,1.13) (96.967,1.078) (99.233,1.028) (101.552,0.981) (103.926,0.9358) (106.354,0.8928) (108.840,0.8518) (111.384,0.8127) (113.987,0.7755) (116.651,0.74) (119.378,0.7061) (122.168,0.6738) (125.023,0.6429) (127.945,0.6136) (130.935,0.5855) (133.996,0.5588) (137.127,0.5333) (140.332,0.509) (143.612,0.4858) (146.968,0.4636) (150.403,0.4425) (153.919,0.4224) (157.516,0.4031) (161.197,0.3848) (164.965,0.3673) (168.820,0.3506) (172.766,0.3347) (176.804,0.3194) (180.936,0.3049) (185.165,0.2911) (189.492,0.2779) (193.921,0.2653) (198.454,0.2532) (203.092,0.2417) (207.838,0.2308) (212.696,0.2203) (217.667,0.2103) (222.754,0.2008) (227.960,0.1917) (233.288,0.183) (238.741,0.1747) (244.320,0.1668) (250.031,0.1592) (255.874,0.152) (261.855,0.1451) (267.975,0.1386) (274.238,0.1323) (280.647,0.1263) (287.206,0.1206) (293.919,0.1151) (300.788,0.1099) (307.818,0.1049) (315.012,0.1002) (322.375,0.09566) (329.909,0.09133) (337.620,0.0872) (345.511,0.08326) (353.586,0.07949) (361.850,0.0759) (370.307,0.07246) (378.962,0.06919) (387.819,0.06606) (396.883,0.06307) (406.159,0.06022) (415.651,0.0575) (425.366,0.0549) (435.307,0.05242) (445.481,0.05005) (455.893,0.04779) (466.548,0.04563) (477.452,0.04357) (488.611,0.0416) (500.031,0.03972) (511.717,0.03792) (523.677,0.03621) (535.916,0.03457) (548.442,0.03301) (561.260,0.03152) (574.377,0.03009) (587.802,0.02873) (601.540,0.02744) (615.599,0.0262) (629.986,0.02501) (644.710,0.02388) (659.778,0.0228) (675.198,0.02177) (690.979,0.02079) (707.128,0.01985) (723.655,0.01895) (740.568,0.0181) (757.877,0.01728) (775.590,0.0165) (793.717,0.01576) (812.267,0.01504) (831.251,0.01436) (850.679,0.01372) (870.561,0.0131) (890.908,0.0125) (911.730,0.01194) (933.039,0.0114) (954.846,0.01089) (977.162,0.01039) (1000.000,0.009925)};
    \draw[zoombox] (axis cs:8,20) rectangle (axis cs:20,1260.0);
    \coordinate (rsw) at (axis cs:8,20); \coordinate (rse) at (axis cs:20,20);
    \coordinate (rnw) at (axis cs:8,1260.0); \coordinate (rne) at (axis cs:20,1260.0);
  \end{axis}
  \begin{axis}[name=zoom, width=2.7cm, at={(hxx.south west)}, anchor=north west, yshift=-7.5mm,
      height=0.95cm, xmin=8, xmax=20, ymin=0, ymax=700, xtick={12,14,16},
      ytick={0,600}, yticklabels={0,600}, scaled y ticks=false, axis line style={zoombox},
      xlabel={$\omega$ [rad/s]}]
    \addplot[ptA, bode] coordinates {(8.000,67.53) (8.040,67.74) (8.080,67.95) (8.120,68.17) (8.161,68.38) (8.201,68.6) (8.241,68.81) (8.281,69.03) (8.321,69.25) (8.361,69.47) (8.401,69.7) (8.441,69.92) (8.482,70.15) (8.522,70.38) (8.562,70.61) (8.602,70.84) (8.642,71.07) (8.682,71.3) (8.722,71.54) (8.763,71.78) (8.803,72.02) (8.843,72.25) (8.883,72.5) (8.923,72.74) (8.963,72.98) (9.003,73.23) (9.043,73.47) (9.084,73.72) (9.124,73.97) (9.164,74.22) (9.204,74.47) (9.244,74.72) (9.284,74.98) (9.324,75.23) (9.365,75.49) (9.405,75.74) (9.445,76) (9.485,76.26) (9.525,76.52) (9.565,76.78) (9.605,77.04) (9.645,77.3) (9.686,77.56) (9.726,77.82) (9.766,78.09) (9.806,78.35) (9.846,78.61) (9.886,78.88) (9.926,79.14) (9.967,79.41) (10.007,79.67) (10.047,79.94) (10.087,80.2) (10.127,80.47) (10.167,80.73) (10.207,81) (10.247,81.26) (10.288,81.53) (10.328,81.79) (10.368,82.05) (10.408,82.32) (10.448,82.58) (10.488,82.84) (10.528,83.1) (10.569,83.36) (10.609,83.61) (10.649,83.87) (10.689,84.12) (10.729,84.37) (10.769,84.63) (10.809,84.87) (10.849,85.12) (10.890,85.37) (10.930,85.61) (10.970,85.85) (11.010,86.08) (11.050,86.32) (11.090,86.55) (11.130,86.78) (11.171,87) (11.211,87.22) (11.251,87.44) (11.291,87.66) (11.331,87.87) (11.371,88.07) (11.411,88.28) (11.452,88.48) (11.492,88.67) (11.532,88.86) (11.572,89.04) (11.612,89.22) (11.652,89.39) (11.692,89.56) (11.732,89.73) (11.773,89.88) (11.813,90.03) (11.853,90.18) (11.893,90.32) (11.933,90.45) (11.973,90.58) (12.013,90.69) (12.054,90.81) (12.094,90.91) (12.134,91.01) (12.174,91.1) (12.214,91.18) (12.254,91.26) (12.294,91.33) (12.334,91.39) (12.375,91.44) (12.415,91.48) (12.455,91.52) (12.495,91.54) (12.535,91.56) (12.575,91.57) (12.615,91.57) (12.656,91.56) (12.696,91.55) (12.736,91.52) (12.776,91.49) (12.816,91.44) (12.856,91.39) (12.896,91.33) (12.936,91.26) (12.977,91.18) (13.017,91.09) (13.057,90.99) (13.097,90.88) (13.137,90.77) (13.177,90.64) (13.217,90.5) (13.258,90.36) (13.298,90.21) (13.338,90.04) (13.378,89.87) (13.418,89.69) (13.458,89.5) (13.498,89.31) (13.538,89.1) (13.579,88.89) (13.619,88.66) (13.659,88.43) (13.699,88.19) (13.739,87.95) (13.779,87.69) (13.819,87.43) (13.860,87.16) (13.900,86.88) (13.940,86.6) (13.980,86.31) (14.020,86.01) (14.060,85.7) (14.100,85.39) (14.140,85.08) (14.181,84.75) (14.221,84.42) (14.261,84.09) (14.301,83.75) (14.341,83.4) (14.381,83.05) (14.421,82.69) (14.462,82.33) (14.502,81.96) (14.542,81.59) (14.582,81.22) (14.622,80.84) (14.662,80.46) (14.702,80.07) (14.742,79.68) (14.783,79.29) (14.823,78.9) (14.863,78.5) (14.903,78.1) (14.943,77.69) (14.983,77.29) (15.023,76.88) (15.064,76.47) (15.104,76.06) (15.144,75.65) (15.184,75.23) (15.224,74.82) (15.264,74.4) (15.304,73.98) (15.344,73.56) (15.385,73.14) (15.425,72.72) (15.465,72.3) (15.505,71.88) (15.545,71.46) (15.585,71.04) (15.625,70.62) (15.666,70.2) (15.706,69.78) (15.746,69.36) (15.786,68.94) (15.826,68.53) (15.866,68.11) (15.906,67.69) (15.946,67.28) (15.987,66.86) (16.027,66.45) (16.067,66.04) (16.107,65.63) (16.147,65.22) (16.187,64.81) (16.227,64.4) (16.268,64) (16.308,63.6) (16.348,63.2) (16.388,62.8) (16.428,62.4) (16.468,62) (16.508,61.61) (16.548,61.22) (16.589,60.83) (16.629,60.44) (16.669,60.06) (16.709,59.67) (16.749,59.29) (16.789,58.91) (16.829,58.53) (16.870,58.16) (16.910,57.79) (16.950,57.42) (16.990,57.05) (17.030,56.69) (17.070,56.32) (17.110,55.96) (17.151,55.6) (17.191,55.25) (17.231,54.89) (17.271,54.54) (17.311,54.2) (17.351,53.85) (17.391,53.51) (17.431,53.16) (17.472,52.83) (17.512,52.49) (17.552,52.16) (17.592,51.82) (17.632,51.5) (17.672,51.17) (17.712,50.85) (17.753,50.52) (17.793,50.21) (17.833,49.89) (17.873,49.57) (17.913,49.26) (17.953,48.95) (17.993,48.65) (18.033,48.34) (18.074,48.04) (18.114,47.74) (18.154,47.44) (18.194,47.15) (18.234,46.86) (18.274,46.57) (18.314,46.28) (18.355,45.99) (18.395,45.71) (18.435,45.43) (18.475,45.15) (18.515,44.87) (18.555,44.6) (18.595,44.33) (18.635,44.06) (18.676,43.79) (18.716,43.52) (18.756,43.26) (18.796,43) (18.836,42.74) (18.876,42.48) (18.916,42.23) (18.957,41.98) (18.997,41.73) (19.037,41.48) (19.077,41.23) (19.117,40.99) (19.157,40.75) (19.197,40.51) (19.237,40.27) (19.278,40.03) (19.318,39.8) (19.358,39.56) (19.398,39.33) (19.438,39.1) (19.478,38.88) (19.518,38.65) (19.559,38.43) (19.599,38.21) (19.639,37.99) (19.679,37.77) (19.719,37.56) (19.759,37.34) (19.799,37.13) (19.839,36.92) (19.880,36.71) (19.920,36.5) (19.960,36.3) (20.000,36.09)};
    \addplot[ptB, bode] coordinates {(8.000,72.14) (8.040,72.45) (8.080,72.76) (8.120,73.08) (8.161,73.41) (8.201,73.73) (8.241,74.07) (8.281,74.4) (8.321,74.74) (8.361,75.09) (8.401,75.44) (8.441,75.79) (8.482,76.15) (8.522,76.51) (8.562,76.88) (8.602,77.25) (8.642,77.63) (8.682,78.01) (8.722,78.4) (8.763,78.8) (8.803,79.19) (8.843,79.6) (8.883,80.01) (8.923,80.42) (8.963,80.84) (9.003,81.26) (9.043,81.7) (9.084,82.13) (9.124,82.57) (9.164,83.02) (9.204,83.48) (9.244,83.94) (9.284,84.41) (9.324,84.88) (9.365,85.36) (9.405,85.85) (9.445,86.34) (9.485,86.84) (9.525,87.35) (9.565,87.86) (9.605,88.38) (9.645,88.91) (9.686,89.44) (9.726,89.99) (9.766,90.54) (9.806,91.09) (9.846,91.66) (9.886,92.23) (9.926,92.81) (9.967,93.4) (10.007,94) (10.047,94.61) (10.087,95.22) (10.127,95.84) (10.167,96.47) (10.207,97.11) (10.247,97.76) (10.288,98.42) (10.328,99.09) (10.368,99.76) (10.408,100.4) (10.448,101.1) (10.488,101.8) (10.528,102.6) (10.569,103.3) (10.609,104) (10.649,104.8) (10.689,105.5) (10.729,106.3) (10.769,107.1) (10.809,107.8) (10.849,108.6) (10.890,109.4) (10.930,110.2) (10.970,111.1) (11.010,111.9) (11.050,112.7) (11.090,113.6) (11.130,114.5) (11.171,115.3) (11.211,116.2) (11.251,117.1) (11.291,118) (11.331,119) (11.371,119.9) (11.411,120.8) (11.452,121.8) (11.492,122.7) (11.532,123.7) (11.572,124.7) (11.612,125.6) (11.652,126.6) (11.692,127.6) (11.732,128.6) (11.773,129.7) (11.813,130.7) (11.853,131.7) (11.893,132.7) (11.933,133.8) (11.973,134.8) (12.013,135.9) (12.054,136.9) (12.094,138) (12.134,139) (12.174,140.1) (12.214,141.1) (12.254,142.2) (12.294,143.2) (12.334,144.3) (12.375,145.3) (12.415,146.3) (12.455,147.4) (12.495,148.4) (12.535,149.4) (12.575,150.4) (12.615,151.4) (12.656,152.3) (12.696,153.3) (12.736,154.2) (12.776,155.1) (12.816,156) (12.856,156.8) (12.896,157.7) (12.936,158.5) (12.977,159.2) (13.017,160) (13.057,160.7) (13.097,161.3) (13.137,161.9) (13.177,162.5) (13.217,163.1) (13.258,163.5) (13.298,164) (13.338,164.4) (13.378,164.7) (13.418,165) (13.458,165.3) (13.498,165.4) (13.538,165.6) (13.579,165.6) (13.619,165.7) (13.659,165.6) (13.699,165.5) (13.739,165.4) (13.779,165.2) (13.819,164.9) (13.860,164.5) (13.900,164.2) (13.940,163.7) (13.980,163.2) (14.020,162.7) (14.060,162.1) (14.100,161.4) (14.140,160.7) (14.181,159.9) (14.221,159.1) (14.261,158.3) (14.301,157.4) (14.341,156.4) (14.381,155.5) (14.421,154.5) (14.462,153.4) (14.502,152.3) (14.542,151.2) (14.582,150.1) (14.622,148.9) (14.662,147.7) (14.702,146.5) (14.742,145.3) (14.783,144.1) (14.823,142.8) (14.863,141.5) (14.903,140.3) (14.943,139) (14.983,137.7) (15.023,136.4) (15.064,135) (15.104,133.7) (15.144,132.4) (15.184,131.1) (15.224,129.8) (15.264,128.5) (15.304,127.1) (15.344,125.8) (15.385,124.5) (15.425,123.2) (15.465,121.9) (15.505,120.7) (15.545,119.4) (15.585,118.1) (15.625,116.9) (15.666,115.6) (15.706,114.4) (15.746,113.2) (15.786,112) (15.826,110.8) (15.866,109.6) (15.906,108.4) (15.946,107.2) (15.987,106.1) (16.027,105) (16.067,103.8) (16.107,102.7) (16.147,101.6) (16.187,100.5) (16.227,99.48) (16.268,98.42) (16.308,97.38) (16.348,96.35) (16.388,95.34) (16.428,94.34) (16.468,93.36) (16.508,92.38) (16.548,91.42) (16.589,90.48) (16.629,89.54) (16.669,88.62) (16.709,87.72) (16.749,86.82) (16.789,85.94) (16.829,85.07) (16.870,84.21) (16.910,83.37) (16.950,82.53) (16.990,81.71) (17.030,80.9) (17.070,80.1) (17.110,79.32) (17.151,78.54) (17.191,77.78) (17.231,77.03) (17.271,76.28) (17.311,75.55) (17.351,74.83) (17.391,74.12) (17.431,73.42) (17.472,72.73) (17.512,72.05) (17.552,71.37) (17.592,70.71) (17.632,70.06) (17.672,69.42) (17.712,68.78) (17.753,68.16) (17.793,67.54) (17.833,66.93) (17.873,66.33) (17.913,65.74) (17.953,65.16) (17.993,64.58) (18.033,64.02) (18.074,63.46) (18.114,62.9) (18.154,62.36) (18.194,61.82) (18.234,61.29) (18.274,60.77) (18.314,60.26) (18.355,59.75) (18.395,59.25) (18.435,58.75) (18.475,58.26) (18.515,57.78) (18.555,57.31) (18.595,56.84) (18.635,56.37) (18.676,55.92) (18.716,55.47) (18.756,55.02) (18.796,54.58) (18.836,54.15) (18.876,53.72) (18.916,53.29) (18.957,52.88) (18.997,52.46) (19.037,52.06) (19.077,51.66) (19.117,51.26) (19.157,50.87) (19.197,50.48) (19.237,50.1) (19.278,49.72) (19.318,49.34) (19.358,48.98) (19.398,48.61) (19.438,48.25) (19.478,47.9) (19.518,47.55) (19.559,47.2) (19.599,46.86) (19.639,46.52) (19.679,46.18) (19.719,45.85) (19.759,45.52) (19.799,45.2) (19.839,44.88) (19.880,44.56) (19.920,44.25) (19.960,43.94) (20.000,43.64)};
    \addplot[ptC, bode] coordinates {(8.000,73.63) (8.040,73.98) (8.080,74.33) (8.120,74.69) (8.161,75.06) (8.201,75.43) (8.241,75.81) (8.281,76.19) (8.321,76.58) (8.361,76.98) (8.401,77.38) (8.441,77.78) (8.482,78.2) (8.522,78.62) (8.562,79.04) (8.602,79.47) (8.642,79.91) (8.682,80.36) (8.722,80.81) (8.763,81.27) (8.803,81.74) (8.843,82.22) (8.883,82.7) (8.923,83.19) (8.963,83.69) (9.003,84.2) (9.043,84.71) (9.084,85.24) (9.124,85.77) (9.164,86.31) (9.204,86.86) (9.244,87.42) (9.284,87.99) (9.324,88.57) (9.365,89.16) (9.405,89.77) (9.445,90.38) (9.485,91) (9.525,91.63) (9.565,92.28) (9.605,92.94) (9.645,93.61) (9.686,94.29) (9.726,94.98) (9.766,95.69) (9.806,96.41) (9.846,97.15) (9.886,97.9) (9.926,98.66) (9.967,99.44) (10.007,100.2) (10.047,101) (10.087,101.9) (10.127,102.7) (10.167,103.6) (10.207,104.5) (10.247,105.3) (10.288,106.3) (10.328,107.2) (10.368,108.2) (10.408,109.1) (10.448,110.1) (10.488,111.1) (10.528,112.2) (10.569,113.3) (10.609,114.3) (10.649,115.5) (10.689,116.6) (10.729,117.8) (10.769,119) (10.809,120.2) (10.849,121.4) (10.890,122.7) (10.930,124) (10.970,125.4) (11.010,126.8) (11.050,128.2) (11.090,129.6) (11.130,131.1) (11.171,132.7) (11.211,134.2) (11.251,135.9) (11.291,137.5) (11.331,139.2) (11.371,141) (11.411,142.8) (11.452,144.6) (11.492,146.5) (11.532,148.5) (11.572,150.5) (11.612,152.6) (11.652,154.8) (11.692,157) (11.732,159.3) (11.773,161.6) (11.813,164.1) (11.853,166.6) (11.893,169.2) (11.933,171.9) (11.973,174.7) (12.013,177.6) (12.054,180.5) (12.094,183.6) (12.134,186.8) (12.174,190.2) (12.214,193.6) (12.254,197.2) (12.294,200.9) (12.334,204.8) (12.375,208.8) (12.415,213) (12.455,217.3) (12.495,221.9) (12.535,226.6) (12.575,231.5) (12.615,236.7) (12.656,242.1) (12.696,247.7) (12.736,253.6) (12.776,259.8) (12.816,266.2) (12.856,273) (12.896,280.1) (12.936,287.5) (12.977,295.4) (13.017,303.6) (13.057,312.2) (13.097,321.3) (13.137,330.8) (13.177,340.8) (13.217,351.3) (13.258,362.4) (13.298,374) (13.338,386.2) (13.378,398.9) (13.418,412.2) (13.458,426.1) (13.498,440.5) (13.538,455.4) (13.579,470.7) (13.619,486.3) (13.659,502.1) (13.699,517.8) (13.739,533.4) (13.779,548.4) (13.819,562.6) (13.860,575.6) (13.900,587) (13.940,596.5) (13.980,603.6) (14.020,608.1) (14.060,609.8) (14.100,608.6) (14.140,604.5) (14.181,597.6) (14.221,588.3) (14.261,576.7) (14.301,563.5) (14.341,548.8) (14.381,533.1) (14.421,516.8) (14.462,500.1) (14.502,483.4) (14.542,466.8) (14.582,450.4) (14.622,434.5) (14.662,419.1) (14.702,404.3) (14.742,390) (14.783,376.4) (14.823,363.4) (14.863,351) (14.903,339.1) (14.943,327.9) (14.983,317.2) (15.023,307.1) (15.064,297.4) (15.104,288.2) (15.144,279.5) (15.184,271.2) (15.224,263.3) (15.264,255.8) (15.304,248.6) (15.344,241.8) (15.385,235.3) (15.425,229.1) (15.465,223.2) (15.505,217.5) (15.545,212.1) (15.585,206.9) (15.625,201.9) (15.666,197.2) (15.706,192.6) (15.746,188.2) (15.786,184) (15.826,180) (15.866,176.1) (15.906,172.3) (15.946,168.7) (15.987,165.3) (16.027,161.9) (16.067,158.7) (16.107,155.6) (16.147,152.6) (16.187,149.7) (16.227,146.9) (16.268,144.2) (16.308,141.6) (16.348,139.1) (16.388,136.6) (16.428,134.2) (16.468,131.9) (16.508,129.7) (16.548,127.6) (16.589,125.5) (16.629,123.4) (16.669,121.4) (16.709,119.5) (16.749,117.7) (16.789,115.8) (16.829,114.1) (16.870,112.4) (16.910,110.7) (16.950,109.1) (16.990,107.5) (17.030,105.9) (17.070,104.4) (17.110,103) (17.151,101.5) (17.191,100.1) (17.231,98.79) (17.271,97.46) (17.311,96.17) (17.351,94.9) (17.391,93.67) (17.431,92.46) (17.472,91.29) (17.512,90.13) (17.552,89.01) (17.592,87.91) (17.632,86.83) (17.672,85.78) (17.712,84.75) (17.753,83.74) (17.793,82.75) (17.833,81.79) (17.873,80.84) (17.913,79.91) (17.953,79.01) (17.993,78.12) (18.033,77.24) (18.074,76.39) (18.114,75.55) (18.154,74.73) (18.194,73.92) (18.234,73.13) (18.274,72.36) (18.314,71.6) (18.355,70.85) (18.395,70.11) (18.435,69.39) (18.475,68.69) (18.515,67.99) (18.555,67.31) (18.595,66.64) (18.635,65.98) (18.676,65.34) (18.716,64.7) (18.756,64.08) (18.796,63.46) (18.836,62.86) (18.876,62.26) (18.916,61.68) (18.957,61.11) (18.997,60.54) (19.037,59.98) (19.077,59.44) (19.117,58.9) (19.157,58.37) (19.197,57.85) (19.237,57.33) (19.278,56.83) (19.318,56.33) (19.358,55.84) (19.398,55.36) (19.438,54.88) (19.478,54.42) (19.518,53.95) (19.559,53.5) (19.599,53.05) (19.639,52.61) (19.679,52.18) (19.719,51.75) (19.759,51.32) (19.799,50.91) (19.839,50.5) (19.880,50.09) (19.920,49.69) (19.960,49.3) (20.000,48.91)};
  \end{axis}
  \node[font=\scriptsize, anchor=south, inner sep=1.5pt] at (zoom.north) {linear scale};
  \draw[zoombox] (rsw) -- (zoom.north west) (rse) -- (zoom.north east);
  \node[rotate=90, anchor=south, font=\small] at ($(hxx.north west)!0.5!(zoom.south west) + (-7.5mm,0)$)
      {$|H_{xx}|$ [mm/N]};
\end{tikzpicture}%


==> fig/model_geometry_tikz_V4.tex <==
% Geometry and notation of the gripper model (Section II), V4 = V2 with two colors:
%   red        : load F and disk position c (input and output of the admittance)
%   blue       : the gripper's action: contact forces f_0 n_0, f_i n_i; blue!50: reference angle q_ref of both fingers
%   black      : bodies (palm, fingers) and points (p_i, a_i); the disk has no outline
%   lightgrey  : dimensions, parameters or variables alike (d, l_i, L, r; angles q_i), construction lines, frame;
%                verylightgrey: disk fill, drawn behind the gripper
%   The unit vectors t_i are no longer drawn (see the triangle figure).
% Force arrows are schematic (not to scale). Reference drawn at q_ref = 30 deg.
% Native TikZ, to be \input inside a figure environment.
% Preamble requirements:
%   \usepackage{tikz, amsmath}
% Disk-center macros (defined in root_V3.tex; fallback for other versions).
\providecommand{\cx}{c_x}
\providecommand{\cy}{c_y}
%   \usetikzlibrary{arrows.meta, patterns, calc}
% Drawn to scale for d = 40 mm, r = 30 mm, L = 100 mm (1 unit = 10 mm), disk on the palm, y = 0.
% Then l_i = 4, q_i = atan(4/3) - atan(3/4) = 16.26 deg (cos = 0.96, sin = 0.28).
% Overall width is about 8 cm at scale=0.62; change scale to resize (fonts keep their size).
\definecolor{ctrl}{RGB}{0,0,255}    % pure blue: gripper action
\definecolor{load}{RGB}{255,0,0}    % pure red: load and disk position
\providecolor{lightgrey}{RGB}{159,159,159}      % #9F9F9F: annotations
\providecolor{verylightgrey}{RGB}{231,231,231}  % #E7E7E7: fill
\begin{tikzpicture}[scale=0.62, >={Stealth[length=5pt]},
    finger/.style={line width=1.4pt, line cap=round},
    force/.style={->, thick, ctrl},
    dim/.style={|<->|, thin, >={Stealth[length=3.5pt]}, lightgrey},
    ext/.style={thin, lightgrey},
    ann/.style={lab, text=lightgrey},
    lab/.style={font=\small}]

  % ---- numbers (units of 10 mm); names chosen not to clash with LaTeX macros ----
  \def\gripA{4} \def\gripR{3} \def\gripC{0.96} \def\gripS{0.28}
  \coordinate (O)  at (0,0);
  \coordinate (P1) at (0,\gripA);
  \coordinate (P2) at (0,-\gripA);
  \coordinate (X)  at (\gripR,0);                  % disk centre
  \coordinate (C1) at (3.84, 2.88);                % contact points  p_i + l_i t_i
  \coordinate (C2) at (3.84,-2.88);
  \coordinate (T1) at (9.6, 1.2);                  % finger tips  p_i + L t_i
  \coordinate (T2) at (9.6,-1.2);

  % ---- disk body, drawn first so that the palm and the fingers lie in front of it ----
  \fill[verylightgrey] (X) circle (\gripR);   % fill only, no outline

  % ---- palm (hatched back) ----
  \fill[pattern=north east lines, pattern color=gray] (-0.3,-4.4) rectangle (0,4.4);
  \draw[line width=1.4pt] (0,-4.4) -- (0,4.4);
  \node[lab, rotate=90] at (-0.75,-2.4) {palm};

  % ---- disk center and radius (the disk body is drawn first, behind the gripper) ----
  \fill[load] (X) circle (2.6pt);
  \node[lab, text=load, anchor=north west] at ($(X)+(0.05,-0.12)$) {$\mathbf{c}=(\cx,\cy)$};
  \draw[thin, lightgrey] (X) -- ++(215:\gripR) node[midway, above left=-1pt, ann] {$r$};

  % ---- fingers ----
  \draw[finger] (P1) -- (T1) node[right, lab] {};
  \draw[finger] (P2) -- (T2) node[right, lab] {};
  \foreach \P in {P1,P2} \draw[thick, fill=white] (\P) circle (3pt);
  \node[lab, anchor=south east] at ($(P1)+(-0.4,0.15)$) {$\mathbf{p}_1=(0,d)$};
  \node[lab, anchor=north east] at ($(P2)+(-0.4,-0.15)$) {$\mathbf{p}_2=(0,-d)$};

  % ---- half-spacing d ----
  \draw[dim] (-1.35,0) -- (-1.35,\gripA) node[midway, left, ann] {$d$};
  \draw[ext] (-1.55,0) -- (-0.35,0);

  % ---- finger angles q_1, q_2 (from the x direction, positive when closing) ----
  % small arcs so that the l_i dimension lines (offset 0.65 outside each finger) pass beyond them;
  % the dashed x-direction lines are drawn with the references below
  \draw[->, thin, lightgrey] ($(P1)+(1.6,0)$) arc[start angle=0, end angle=-16.26, radius=1.6];
  \node[ann] at ($(P1)+(-7:2.05)$) {$q_1$};
  \draw[->, thin, lightgrey] ($(P2)+(1.6,0)$) arc[start angle=0, end angle=16.26, radius=1.6];
  \node[ann] at ($(P2)+(7:2.05)$) {$q_2$};

  % ---- controller (blue): reference angle q_ref of each finger, measured like q_i from the x direction
  %      (the error e_i = q_ref - q_i is the gap between the finger and the dashed reference) ----
  \draw[thin, dashed, lightgrey] (P1) -- ++(3.0,0);   % x direction, origin of q_1 and q_ref
  \draw[blue!50, thick, dash pattern=on 4pt off 2pt] (P1) -- ++(-30:3.7);
  \draw[->, blue!50, semithick] ($(P1)+(2.75,0)$) arc[start angle=0, end angle=-30, radius=2.75];
  \node[anchor=north east, inner sep=1pt, lab, text=blue!50] at ($(P1)+(-35:2.75)$) {$q_\mathrm{ref}$};
  % same reference for finger 2 (mirror image)
  \draw[thin, dashed, lightgrey] (P2) -- ++(3.0,0);
  \draw[blue!50, thick, dash pattern=on 4pt off 2pt] (P2) -- ++(30:3.7);
  \draw[->, blue!50, semithick] ($(P2)+(2.75,0)$) arc[start angle=0, end angle=30, radius=2.75];
  \node[anchor=south east, inner sep=1pt, lab, text=blue!50] at ($(P2)+(35:2.75)$) {$q_\mathrm{ref}$};

  % ---- contact points and contact forces f_i n_i (blue) ----
  \foreach \C in {C1,C2} \fill (\C) circle (1.6pt);
  \draw[force] (C1) -- ++(-1.5*\gripS,-1.5*\gripC) node[left, lab, text=ctrl] {$f_1\mathbf{n}_1$};
  \draw[force] (C2) -- ++(-1.5*\gripS, 1.5*\gripC) node[left, lab, text=ctrl] {$f_2\mathbf{n}_2$};

  % contact points a_i, in the corner between t_i and n_i (bisector at -/+61 deg)
  \node[lab] at ($(C1)+(-61:0.62)$) {$\mathbf{a}_1$};
  \node[lab] at ($(C2)+(61:0.62)$) {$\mathbf{a}_2$};

  % ---- palm normal and external load ----
  \draw[force] (O) -- ++(1.3,0) node[above, lab, text=ctrl] {$f_0\mathbf{n}_0$};
  \draw[->, line width=1.1pt, load] (X) -- ++(4.4,0) node[above left, lab, text=load] {$\mathbf{F}$};

  % ---- contact distance l_1 (outside finger 1) ----
  % outward unit normal of finger 1: -n_1 = (0.28, 0.96)
  \draw[ext] (C1) -- ++(0.28*0.85, 0.96*0.85);
  \draw[ext] (P1) -- ++(0.28*0.85, 0.96*0.85);
  \draw[dim] ($(P1)+(0.28*0.65, 0.96*0.65)$) -- ($(C1)+(0.28*0.65, 0.96*0.65)$)
        node[midway, above right=-2pt, ann] {$\ell_1$};

  % ---- contact distance l_2 and finger length L (outside finger 2) ----
  % outward unit normal of finger 2: -n_2 = (0.28, -0.96)
  \draw[ext] (C2) -- ++(0.28*0.85,-0.96*0.85);
  \draw[ext] (T2) -- ++(0.28*1.55,-0.96*1.55);
  \draw[ext] (P2) -- ++(0.28*1.55,-0.96*1.55);
  \draw[dim] ($(P2)+(0.28*0.65,-0.96*0.65)$) -- ($(C2)+(0.28*0.65,-0.96*0.65)$)
        node[midway, below right=-2pt, ann] {$\ell_2$};
  \draw[dim] ($(P2)+(0.28*1.35,-0.96*1.35)$) -- ($(T2)+(0.28*1.35,-0.96*1.35)$)
        node[midway, below right=-2pt, ann] {$L$};

  % ---- frame ----
  \begin{scope}[shift={(8.6,-5.2)}]
    \draw[->, thin, lightgrey] (0,0) -- (0.9,0) node[right, ann] {$x$};
    \draw[->, thin, lightgrey] (0,0) -- (0,0.9) node[above, ann] {$y$};
  \end{scope}
\end{tikzpicture}%


==> fig/morphology_tikz.tex <==
% Bifurcation planes for three morphologies r/d (Section IV-D).
% Native pgfplots, generated by make_figure_morphology_paper.py; do not edit by hand.
% Preamble requirements:
%   \usepackage{pgfplots}  \pgfplotsset{compat=1.17}
% d = 40 mm, L = 100 mm.
\begin{tikzpicture}[
    onS/.style={fill=onhue!55!white},  onU/.style={fill=onhue!18!white},
    offS/.style={fill=offhue!70!white}, offU/.style={fill=offhue!25!white}]
  \definecolor{onhue}{RGB}{0,114,178}
  \definecolor{offhue}{RGB}{230,159,0}
  \pgfplotsset{every axis/.append style={
      tick label style={font=\footnotesize}, label style={font=\small},
      title style={font=\small, yshift=-1mm},
      axis on top, clip mode=individual}}
  \begin{axis}[name=p0,
      scale only axis, width=2.2cm, height=2.2cm, xmin=0, xmax=90, ymin=1, ymax=10000, ymode=log,
      xtick={0,45,90}, ylabel={$\kappa = 2k_\mathrm{p}/(d F_x)$},
      title={$r/d = 0.5$}]
    \addplot[onS, draw=none, forget plot] coordinates {(36.879,1e+04) (36.880,9506) (36.880,9037) (36.881,8591) (36.882,8166) (36.882,7763) (36.883,7380) (36.884,7015) (36.884,6669) (36.885,6340) (36.886,6027) (36.887,5729) (36.887,5446) (36.888,5177) (36.889,4922) (36.890,4679) (36.891,4448) (36.892,4228) (36.894,4019) (36.895,3821) (36.896,3632) (36.898,3453) (36.899,3282) (36.901,3120) (36.902,2966) (36.904,2820) (36.906,2680) (36.907,2548) (36.909,2422) (36.911,2303) (36.914,2189) (36.916,2081) (36.918,1978) (36.921,1880) (36.923,1788) (36.926,1699) (36.929,1615) (36.932,1536) (36.935,1460) (36.939,1388) (36.942,1319) (36.946,1254) (36.950,1192) (36.954,1133) (36.959,1077) (36.963,1024) (36.968,973.6) (36.973,925.5) (36.978,879.8) (36.984,836.4) (36.990,795.1) (36.996,755.8) (37.003,718.5) (37.010,683) (37.017,649.3) (37.025,617.2) (37.033,586.8) (37.041,557.8) (37.050,530.2) (37.059,504.1) (37.069,479.2) (37.080,455.5) (37.090,433) (37.102,411.6) (37.114,391.3) (37.127,372) (37.140,353.6) (37.154,336.2) (37.169,319.6) (37.184,303.8) (37.201,288.8) (37.218,274.5) (37.236,261) (37.255,248.1) (37.275,235.8) (37.296,224.2) (37.318,213.1) (37.341,202.6) (37.366,192.6) (37.391,183.1) (37.419,174) (37.447,165.4) (37.477,157.3) (37.509,149.5) (37.542,142.1) (37.577,135.1) (37.613,128.4) (37.652,122.1) (37.693,116.1) (37.735,110.3) (37.780,104.9) (37.828,99.71) (37.877,94.79) (37.930,90.11) (37.985,85.66) (38.043,81.43) (38.104,77.41) (38.168,73.59) (38.235,69.95) (38.306,66.5) (38.380,63.22) (38.459,60.09) (38.541,57.13) (38.628,54.31) (38.720,51.62) (38.816,49.08) (38.917,46.65) (39.023,44.35) (39.135,42.16) (39.253,40.08) (39.376,38.1) (39.507,36.22) (39.644,34.43) (39.788,32.73) (39.939,31.11) (40.099,29.58) (40.266,28.12) (40.443,26.73) (40.628,25.41) (40.823,24.15) (40.823,24.15) (41.066,23.95) (41.311,23.75) (41.558,23.56) (41.807,23.36) (42.058,23.17) (42.311,22.98) (42.566,22.79) (42.824,22.6) (43.083,22.41) (43.345,22.22) (43.609,22.04) (43.875,21.86) (44.143,21.68) (44.414,21.5) (44.687,21.32) (44.962,21.14) (45.239,20.97) (45.519,20.79) (45.801,20.62) (46.085,20.45) (46.372,20.28) (46.661,20.11) (46.953,19.94) (47.247,19.78) (47.543,19.61) (47.842,19.45) (48.144,19.29) (48.448,19.13) (48.754,18.97) (49.063,18.81) (49.375,18.66) (49.689,18.5) (50.006,18.35) (50.326,18.2) (50.648,18.05) (50.973,17.9) (51.301,17.75) (51.631,17.6) (51.964,17.46) (52.300,17.31) (52.639,17.17) (52.981,17.03) (53.325,16.88) (53.672,16.74) (54.023,16.61) (54.376,16.47) (54.732,16.33) (55.091,16.2) (55.453,16.06) (55.818,15.93) (56.186,15.8) (56.558,15.67) (56.932,15.54) (57.309,15.41) (57.690,15.28) (58.074,15.15) (58.461,15.03) (58.851,14.9) (59.245,14.78) (59.642,14.66) (60.042,14.53) (60.445,14.41) (60.852,14.29) (61.262,14.18) (61.676,14.06) (62.093,13.94) (62.514,13.83) (62.938,13.71) (63.366,13.6) (63.797,13.49) (64.232,13.37) (64.670,13.26) (65.112,13.15) (65.558,13.04) (66.008,12.94) (66.461,12.83) (66.918,12.72) (67.379,12.62) (67.844,12.51) (68.313,12.41) (68.786,12.31) (69.262,12.2) (69.743,12.1) (70.227,12) (70.716,11.9) (71.209,11.8) (71.706,11.71) (72.207,11.61) (72.712,11.51) (73.221,11.42) (73.735,11.32) (74.253,11.23) (74.775,11.14) (75.302,11.04) (75.833,10.95) (76.368,10.86) (76.908,10.77) (77.453,10.68) (78.002,10.59) (78.556,10.5) (79.114,10.42) (79.677,10.33) (80.244,10.25) (80.817,10.16) (81.394,10.08) (81.976,9.993) (82.563,9.91) (83.155,9.828) (83.751,9.746) (84.353,9.665) (84.960,9.585) (85.572,9.506) (86.189,9.427) (86.811,9.349) (87.438,9.271) (88.070,9.194) (88.708,9.118) (89.351,9.043) (90.000,8.968) (90.000,1e+04)};
    \addplot[onU, draw=none, forget plot] coordinates {(40.823,24.15) (41.066,23.95) (41.311,23.75) (41.558,23.56) (41.807,23.36) (42.058,23.17) (42.311,22.98) (42.566,22.79) (42.824,22.6) (43.083,22.41) (43.345,22.22) (43.609,22.04) (43.875,21.86) (44.143,21.68) (44.414,21.5) (44.687,21.32) (44.962,21.14) (45.239,20.97) (45.519,20.79) (45.801,20.62) (46.085,20.45) (46.372,20.28) (46.661,20.11) (46.953,19.94) (47.247,19.78) (47.543,19.61) (47.842,19.45) (48.144,19.29) (48.448,19.13) (48.754,18.97) (49.063,18.81) (49.375,18.66) (49.689,18.5) (50.006,18.35) (50.326,18.2) (50.648,18.05) (50.973,17.9) (51.301,17.75) (51.631,17.6) (51.964,17.46) (52.300,17.31) (52.639,17.17) (52.981,17.03) (53.325,16.88) (53.672,16.74) (54.023,16.61) (54.376,16.47) (54.732,16.33) (55.091,16.2) (55.453,16.06) (55.818,15.93) (56.186,15.8) (56.558,15.67) (56.932,15.54) (57.309,15.41) (57.690,15.28) (58.074,15.15) (58.461,15.03) (58.851,14.9) (59.245,14.78) (59.642,14.66) (60.042,14.53) (60.445,14.41) (60.852,14.29) (61.262,14.18) (61.676,14.06) (62.093,13.94) (62.514,13.83) (62.938,13.71) (63.366,13.6) (63.797,13.49) (64.232,13.37) (64.670,13.26) (65.112,13.15) (65.558,13.04) (66.008,12.94) (66.461,12.83) (66.918,12.72) (67.379,12.62) (67.844,12.51) (68.313,12.41) (68.786,12.31) (69.262,12.2) (69.743,12.1) (70.227,12) (70.716,11.9) (71.209,11.8) (71.706,11.71) (72.207,11.61) (72.712,11.51) (73.221,11.42) (73.735,11.32) (74.253,11.23) (74.775,11.14) (75.302,11.04) (75.833,10.95) (76.368,10.86) (76.908,10.77) (77.453,10.68) (78.002,10.59) (78.556,10.5) (79.114,10.42) (79.677,10.33) (80.244,10.25) (80.817,10.16) (81.394,10.08) (81.976,9.993) (82.563,9.91) (83.155,9.828) (83.751,9.746) (84.353,9.665) (84.960,9.585) (85.572,9.506) (86.189,9.427) (86.811,9.349) (87.438,9.271) (88.070,9.194) (88.708,9.118) (89.351,9.043) (90.000,8.968) (90.000,1.797) (90.000,1.797) (88.853,1.837) (87.730,1.878) (86.632,1.919) (85.557,1.961) (84.505,2.005) (83.477,2.049) (82.470,2.094) (81.485,2.14) (80.522,2.188) (79.579,2.236) (78.657,2.285) (77.754,2.336) (76.871,2.387) (76.007,2.44) (75.162,2.494) (74.335,2.549) (73.526,2.605) (72.735,2.663) (71.960,2.721) (71.202,2.781) (70.461,2.843) (69.735,2.906) (69.025,2.97) (68.331,3.035) (67.652,3.102) (66.987,3.171) (66.336,3.241) (65.700,3.312) (65.077,3.385) (64.468,3.46) (63.872,3.536) (63.289,3.615) (62.719,3.694) (62.160,3.776) (61.614,3.859) (61.080,3.944) (60.557,4.031) (60.045,4.12) (59.545,4.211) (59.055,4.304) (58.576,4.399) (58.107,4.496) (57.649,4.596) (57.200,4.697) (56.761,4.801) (56.331,4.907) (55.911,5.015) (55.500,5.126) (55.097,5.239) (54.704,5.355) (54.319,5.473) (53.942,5.594) (53.573,5.717) (53.212,5.843) (52.859,5.972) (52.514,6.104) (52.176,6.239) (51.846,6.376) (51.522,6.517) (51.206,6.661) (50.896,6.808) (50.593,6.958) (50.297,7.112) (50.007,7.269) (49.723,7.429) (49.446,7.593) (49.174,7.761) (48.908,7.932) (48.648,8.107) (48.394,8.286) (48.145,8.469) (47.902,8.656) (47.663,8.847) (47.430,9.043) (47.202,9.242) (46.979,9.446) (46.761,9.655) (46.547,9.868) (46.338,10.09) (46.134,10.31) (45.934,10.54) (45.738,10.77) (45.546,11.01) (45.359,11.25) (45.176,11.5) (44.996,11.75) (44.821,12.01) (44.649,12.28) (44.481,12.55) (44.317,12.82) (44.156,13.11) (43.998,13.4) (43.845,13.69) (43.694,13.99) (43.547,14.3) (43.402,14.62) (43.261,14.94) (43.123,15.27) (42.988,15.61) (42.856,15.95) (42.727,16.3) (42.600,16.66) (42.477,17.03) (42.355,17.41) (42.237,17.79) (42.121,18.19) (42.008,18.59) (41.897,19) (41.788,19.42) (41.682,19.84) (41.578,20.28) (41.476,20.73) (41.377,21.19) (41.280,21.66) (41.184,22.13) (41.091,22.62) (41.000,23.12) (40.911,23.63) (40.823,24.15)};
    \addplot[offS, draw=none, forget plot] coordinates {(11.854,1e+04) (11.857,9506) (11.861,9037) (11.865,8591) (11.869,8166) (11.874,7763) (11.879,7380) (11.884,7015) (11.889,6669) (11.894,6340) (11.900,6027) (11.906,5729) (11.912,5446) (11.919,5177) (11.926,4922) (11.933,4679) (11.941,4448) (11.949,4228) (11.958,4019) (11.967,3821) (11.977,3632) (11.987,3453) (11.997,3282) (12.008,3120) (12.020,2966) (12.032,2820) (12.045,2680) (12.059,2548) (12.073,2422) (12.088,2303) (12.104,2189) (12.121,2081) (12.138,1978) (12.157,1880) (12.176,1788) (12.196,1699) (12.218,1615) (12.240,1536) (12.264,1460) (12.289,1388) (12.315,1319) (12.343,1254) (12.372,1192) (12.402,1133) (12.435,1077) (12.468,1024) (12.504,973.6) (12.541,925.5) (12.581,879.8) (12.622,836.4) (12.666,795.1) (12.712,755.8) (12.760,718.5) (12.810,683) (12.864,649.3) (12.920,617.2) (12.979,586.8) (13.041,557.8) (13.106,530.2) (13.175,504.1) (13.247,479.2) (13.323,455.5) (13.403,433) (13.487,411.6) (13.576,391.3) (13.669,372) (13.767,353.6) (13.870,336.2) (13.978,319.6) (14.092,303.8) (14.212,288.8) (14.339,274.5) (14.471,261) (14.611,248.1) (14.758,235.8) (14.912,224.2) (15.075,213.1) (15.246,202.6) (15.425,192.6) (15.615,183.1) (15.814,174) (16.023,165.4) (16.243,157.3) (16.475,149.5) (16.719,142.1) (16.975,135.1) (17.244,128.4) (17.528,122.1) (17.827,116.1) (18.140,110.3) (18.471,104.9) (18.818,99.71) (19.183,94.79) (19.568,90.11) (19.972,85.66) (20.397,81.43) (20.845,77.41) (21.315,73.59) (21.810,69.95) (22.331,66.5) (22.879,63.22) (23.456,60.09) (24.062,57.13) (24.700,54.31) (25.370,51.62) (26.076,49.08) (26.819,46.65) (27.599,44.35) (28.421,42.16) (29.285,40.08) (30.194,38.1) (31.151,36.22) (32.156,34.43) (33.215,32.73) (34.328,31.11) (35.499,29.58) (36.731,28.12) (38.026,26.73) (39.390,25.41) (40.823,24.15) (40.823,24.15) (40.628,25.41) (40.443,26.73) (40.266,28.12) (40.099,29.58) (39.939,31.11) (39.788,32.73) (39.644,34.43) (39.507,36.22) (39.376,38.1) (39.253,40.08) (39.135,42.16) (39.023,44.35) (38.917,46.65) (38.816,49.08) (38.720,51.62) (38.628,54.31) (38.541,57.13) (38.459,60.09) (38.380,63.22) (38.306,66.5) (38.235,69.95) (38.168,73.59) (38.104,77.41) (38.043,81.43) (37.985,85.66) (37.930,90.11) (37.877,94.79) (37.828,99.71) (37.780,104.9) (37.735,110.3) (37.693,116.1) (37.652,122.1) (37.613,128.4) (37.577,135.1) (37.542,142.1) (37.509,149.5) (37.477,157.3) (37.447,165.4) (37.419,174) (37.391,183.1) (37.366,192.6) (37.341,202.6) (37.318,213.1) (37.296,224.2) (37.275,235.8) (37.255,248.1) (37.236,261) (37.218,274.5) (37.201,288.8) (37.184,303.8) (37.169,319.6) (37.154,336.2) (37.140,353.6) (37.127,372) (37.114,391.3) (37.102,411.6) (37.090,433) (37.080,455.5) (37.069,479.2) (37.059,504.1) (37.050,530.2) (37.041,557.8) (37.033,586.8) (37.025,617.2) (37.017,649.3) (37.010,683) (37.003,718.5) (36.996,755.8) (36.990,795.1) (36.984,836.4) (36.978,879.8) (36.973,925.5) (36.968,973.6) (36.963,1024) (36.959,1077) (36.954,1133) (36.950,1192) (36.946,1254) (36.942,1319) (36.939,1388) (36.935,1460) (36.932,1536) (36.929,1615) (36.926,1699) (36.923,1788) (36.921,1880) (36.918,1978) (36.916,2081) (36.914,2189) (36.911,2303) (36.909,2422) (36.907,2548) (36.906,2680) (36.904,2820) (36.902,2966) (36.901,3120) (36.899,3282) (36.898,3453) (36.896,3632) (36.895,3821) (36.894,4019) (36.892,4228) (36.891,4448) (36.890,4679) (36.889,4922) (36.888,5177) (36.887,5446) (36.887,5729) (36.886,6027) (36.885,6340) (36.884,6669) (36.884,7015) (36.883,7380) (36.882,7763) (36.882,8166) (36.881,8591) (36.880,9037) (36.880,9506) (36.879,1e+04)};
    \addplot[offU, draw=none, forget plot] coordinates {(17.887,114.9) (17.968,113.4) (18.049,111.9) (18.132,110.5) (18.216,109) (18.301,107.6) (18.387,106.2) (18.474,104.8) (18.562,103.5) (18.651,102.1) (18.742,100.8) (18.834,99.49) (18.927,98.19) (19.021,96.91) (19.117,95.65) (19.213,94.41) (19.311,93.18) (19.411,91.96) (19.511,90.77) (19.613,89.58) (19.717,88.42) (19.821,87.27) (19.927,86.13) (20.035,85.01) (20.144,83.9) (20.254,82.81) (20.366,81.73) (20.479,80.67) (20.594,79.62) (20.710,78.58) (20.828,77.56) (20.947,76.55) (21.068,75.55) (21.190,74.57) (21.314,73.59) (21.440,72.64) (21.568,71.69) (21.697,70.76) (21.827,69.84) (21.960,68.93) (22.094,68.03) (22.230,67.14) (22.368,66.27) (22.508,65.41) (22.649,64.55) (22.793,63.71) (22.938,62.88) (23.085,62.06) (23.234,61.26) (23.385,60.46) (23.538,59.67) (23.693,58.89) (23.850,58.13) (24.010,57.37) (24.171,56.62) (24.334,55.89) (24.500,55.16) (24.668,54.44) (24.838,53.73) (25.010,53.03) (25.185,52.34) (25.361,51.66) (25.540,50.99) (25.722,50.32) (25.906,49.67) (26.092,49.02) (26.281,48.38) (26.472,47.75) (26.666,47.13) (26.862,46.52) (27.061,45.91) (27.263,45.31) (27.467,44.72) (27.674,44.14) (27.884,43.57) (28.096,43) (28.311,42.44) (28.529,41.89) (28.750,41.34) (28.974,40.8) (29.201,40.27) (29.431,39.75) (29.664,39.23) (29.900,38.72) (30.139,38.21) (30.381,37.72) (30.626,37.22) (30.875,36.74) (31.127,36.26) (31.382,35.79) (31.640,35.32) (31.902,34.86) (32.168,34.41) (32.437,33.96) (32.709,33.52) (32.985,33.08) (33.265,32.65) (33.549,32.23) (33.836,31.81) (34.127,31.39) (34.422,30.98) (34.720,30.58) (35.023,30.18) (35.329,29.79) (35.640,29.4) (35.955,29.02) (36.274,28.64) (36.597,28.27) (36.924,27.9) (37.256,27.54) (37.592,27.18) (37.933,26.82) (38.278,26.47) (38.627,26.13) (38.981,25.79) (39.340,25.45) (39.704,25.12) (40.072,24.8) (40.445,24.47) (40.823,24.15) (40.823,24.15) (40.887,23.77) (40.952,23.39) (41.018,23.02) (41.084,22.66) (41.152,22.3) (41.221,21.95) (41.291,21.6) (41.362,21.26) (41.435,20.92) (41.508,20.59) (41.583,20.26) (41.659,19.94) (41.736,19.63) (41.814,19.31) (41.894,19.01) (41.974,18.71) (42.057,18.41) (42.140,18.12) (42.225,17.83) (42.311,17.55) (42.399,17.27) (42.488,17) (42.578,16.73) (42.670,16.46) (42.764,16.2) (42.858,15.95) (42.955,15.69) (43.053,15.44) (43.152,15.2) (43.253,14.96) (43.356,14.72) (43.461,14.49) (43.567,14.26) (43.675,14.03) (43.784,13.81) (43.895,13.59) (44.008,13.38) (44.123,13.17) (44.240,12.96) (44.359,12.75) (44.479,12.55) (44.602,12.35) (44.726,12.15) (44.853,11.96) (44.981,11.77) (45.112,11.59) (45.245,11.4) (45.379,11.22) (45.516,11.04) (45.656,10.87) (45.797,10.7) (45.941,10.53) (46.087,10.36) (46.235,10.2) (46.386,10.04) (46.539,9.876) (46.695,9.72) (46.853,9.566) (47.014,9.414) (47.177,9.265) (47.343,9.118) (47.511,8.974) (47.683,8.832) (47.857,8.692) (48.034,8.554) (48.213,8.418) (48.396,8.285) (48.581,8.154) (48.770,8.025) (48.962,7.897) (49.156,7.772) (49.354,7.649) (49.555,7.528) (49.759,7.409) (49.967,7.291) (50.177,7.176) (50.392,7.062) (50.609,6.95) (50.831,6.84) (51.055,6.732) (51.284,6.625) (51.516,6.52) (51.751,6.417) (51.991,6.315) (52.234,6.215) (52.482,6.117) (52.733,6.02) (52.988,5.924) (53.248,5.831) (53.512,5.738) (53.779,5.647) (54.052,5.558) (54.328,5.47) (54.609,5.383) (54.895,5.298) (55.185,5.214) (55.480,5.131) (55.780,5.05) (56.084,4.97) (56.393,4.891) (56.708,4.814) (57.027,4.737) (57.351,4.662) (57.681,4.589) (58.016,4.516) (58.356,4.444) (58.702,4.374) (59.054,4.305) (59.411,4.236) (59.774,4.169) (60.143,4.103) (60.517,4.038) (60.898,3.974) (61.285,3.911) (61.678,3.849) (62.077,3.788) (62.483,3.728) (62.895,3.669) (63.314,3.611) (63.314,3.611) (62.124,3.78) (60.973,3.954) (59.861,4.135) (58.785,4.323) (57.744,4.517) (56.736,4.718) (55.759,4.927) (54.812,5.142) (53.894,5.365) (53.004,5.595) (52.140,5.833) (51.301,6.079) (50.486,6.333) (49.695,6.595) (48.926,6.866) (48.178,7.145) (47.451,7.433) (46.744,7.73) (46.055,8.036) (45.385,8.351) (44.733,8.676) (44.097,9.01) (43.478,9.354) (42.875,9.708) (42.287,10.07) (41.713,10.45) (41.154,10.83) (40.608,11.23) (40.076,11.63) (39.556,12.05) (39.049,12.48) (38.553,12.92) (38.069,13.37) (37.597,13.83) (37.135,14.31) (36.683,14.8) (36.242,15.3) (35.810,15.81) (35.388,16.33) (34.975,16.87) (34.571,17.42) (34.176,17.98) (33.789,18.56) (33.410,19.15) (33.039,19.76) (32.676,20.37) (32.320,21) (31.972,21.65) (31.630,22.31) (31.295,22.99) (30.967,23.68) (30.646,24.38) (30.330,25.1) (30.021,25.84) (29.718,26.59) (29.420,27.35) (29.128,28.13) (28.841,28.93) (28.560,29.75) (28.284,30.58) (28.013,31.42) (27.747,32.29) (27.486,33.17) (27.229,34.06) (26.977,34.98) (26.729,35.91) (26.486,36.86) (26.246,37.83) (26.011,38.81) (25.780,39.82) (25.553,40.84) (25.330,41.88) (25.110,42.94) (24.894,44.02) (24.681,45.11) (24.472,46.23) (24.267,47.36) (24.064,48.52) (23.865,49.69) (23.669,50.89) (23.476,52.1) (23.286,53.34) (23.099,54.59) (22.915,55.87) (22.734,57.17) (22.556,58.48) (22.380,59.82) (22.207,61.18) (22.036,62.57) (21.868,63.97) (21.702,65.4) (21.539,66.84) (21.378,68.31) (21.220,69.8) (21.063,71.32) (20.909,72.86) (20.758,74.42) (20.608,76) (20.460,77.61) (20.314,79.24) (20.171,80.89) (20.029,82.57) (19.889,84.27) (19.752,86) (19.616,87.75) (19.481,89.52) (19.349,91.32) (19.218,93.15) (19.089,95) (18.962,96.87) (18.837,98.78) (18.713,100.7) (18.590,102.7) (18.469,104.6) (18.350,106.6) (18.232,108.7) (18.116,110.7) (18.001,112.8) (17.887,114.9)};
    \fill (axis cs:63.314,3.611) circle (1.2pt);   % (q*, kappa*)
  \end{axis}
  \begin{axis}[name=p1, at={(p0.east)}, anchor=west, xshift=2mm,
      scale only axis, width=2.2cm, height=2.2cm, xmin=0, xmax=90, ymin=1, ymax=10000, ymode=log,
      xtick={0,45,90}, yticklabels={}, xticklabels={,45,90},xlabel={reference $q_\mathrm{ref}$ [deg]},
      title={$r/d = 0.75$}]
    \addplot[onS, draw=none, forget plot] coordinates {(16.281,1e+04) (16.281,9632) (16.282,9278) (16.283,8936) (16.284,8608) (16.285,8291) (16.286,7986) (16.287,7692) (16.288,7409) (16.289,7137) (16.290,6874) (16.291,6621) (16.292,6378) (16.294,6143) (16.295,5917) (16.296,5699) (16.297,5490) (16.299,5288) (16.300,5093) (16.302,4906) (16.304,4725) (16.305,4552) (16.307,4384) (16.309,4223) (16.311,4068) (16.312,3918) (16.314,3774) (16.316,3635) (16.319,3501) (16.321,3372) (16.323,3248) (16.326,3129) (16.328,3014) (16.331,2903) (16.333,2796) (16.336,2693) (16.339,2594) (16.342,2499) (16.345,2407) (16.348,2318) (16.352,2233) (16.355,2151) (16.359,2072) (16.363,1996) (16.367,1922) (16.371,1851) (16.375,1783) (16.379,1718) (16.384,1655) (16.389,1594) (16.394,1535) (16.399,1479) (16.404,1424) (16.409,1372) (16.415,1321) (16.421,1273) (16.427,1226) (16.434,1181) (16.440,1137) (16.447,1096) (16.454,1055) (16.462,1016) (16.469,979) (16.477,943) (16.485,908.3) (16.494,874.9) (16.503,842.7) (16.512,811.7) (16.522,781.8) (16.532,753.1) (16.542,725.4) (16.553,698.7) (16.564,673) (16.576,648.2) (16.588,624.4) (16.600,601.4) (16.613,579.3) (16.627,558) (16.641,537.5) (16.655,517.7) (16.671,498.6) (16.686,480.3) (16.703,462.6) (16.719,445.6) (16.737,429.2) (16.755,413.4) (16.774,398.2) (16.794,383.6) (16.814,369.5) (16.835,355.9) (16.857,342.8) (16.880,330.2) (16.904,318) (16.928,306.3) (16.954,295) (16.980,284.2) (17.008,273.7) (17.036,263.7) (17.066,254) (17.097,244.6) (17.129,235.6) (17.162,227) (17.196,218.6) (17.232,210.6) (17.269,202.8) (17.308,195.4) (17.348,188.2) (17.389,181.3) (17.432,174.6) (17.477,168.2) (17.524,162) (17.572,156) (17.622,150.3) (17.674,144.7) (17.728,139.4) (17.784,134.3) (17.842,129.4) (17.903,124.6) (17.965,120) (18.030,115.6) (18.030,115.6) (18.230,113.7) (18.433,111.9) (18.639,110.1) (18.849,108.3) (19.062,106.6) (19.278,104.9) (19.498,103.2) (19.722,101.5) (19.949,99.89) (20.180,98.28) (20.415,96.7) (20.654,95.14) (20.896,93.61) (21.143,92.1) (21.394,90.62) (21.648,89.16) (21.907,87.73) (22.170,86.31) (22.437,84.93) (22.709,83.56) (22.985,82.21) (23.266,80.89) (23.551,79.59) (23.841,78.31) (24.136,77.05) (24.436,75.81) (24.740,74.58) (25.050,73.38) (25.364,72.2) (25.684,71.04) (26.009,69.9) (26.339,68.77) (26.674,67.66) (27.015,66.58) (27.362,65.5) (27.714,64.45) (28.072,63.41) (28.436,62.39) (28.806,61.39) (29.182,60.4) (29.564,59.43) (29.953,58.47) (30.347,57.53) (30.749,56.6) (31.156,55.69) (31.571,54.79) (31.992,53.91) (32.420,53.04) (32.855,52.19) (33.297,51.35) (33.747,50.52) (34.203,49.71) (34.668,48.91) (35.139,48.12) (35.619,47.35) (36.106,46.59) (36.602,45.84) (37.105,45.1) (37.617,44.37) (38.137,43.66) (38.666,42.95) (39.203,42.26) (39.749,41.58) (40.304,40.91) (40.868,40.25) (41.442,39.61) (42.024,38.97) (42.616,38.34) (43.218,37.72) (43.830,37.12) (44.452,36.52) (45.084,35.93) (45.726,35.35) (46.379,34.78) (47.042,34.22) (47.717,33.67) (48.402,33.13) (49.099,32.6) (49.807,32.07) (50.526,31.56) (51.257,31.05) (52.001,30.55) (52.756,30.06) (53.524,29.57) (54.304,29.1) (55.097,28.63) (55.904,28.17) (56.723,27.71) (57.556,27.27) (58.402,26.83) (59.262,26.4) (60.136,25.97) (61.025,25.55) (61.928,25.14) (62.846,24.74) (63.779,24.34) (64.727,23.95) (65.691,23.56) (66.670,23.18) (67.666,22.81) (68.677,22.44) (69.706,22.08) (70.751,21.73) (71.813,21.38) (72.893,21.03) (73.990,20.69) (75.105,20.36) (76.239,20.03) (77.391,19.71) (78.561,19.39) (79.751,19.08) (80.961,18.77) (82.190,18.47) (83.440,18.17) (84.709,17.88) (86.000,17.59) (87.312,17.31) (88.645,17.03) (90.000,16.76) (90.000,1e+04)};
    \addplot[onU, draw=none, forget plot] coordinates {(18.030,115.6) (18.230,113.7) (18.433,111.9) (18.639,110.1) (18.849,108.3) (19.062,106.6) (19.278,104.9) (19.498,103.2) (19.722,101.5) (19.949,99.89) (20.180,98.28) (20.415,96.7) (20.654,95.14) (20.896,93.61) (21.143,92.1) (21.394,90.62) (21.648,89.16) (21.907,87.73) (22.170,86.31) (22.437,84.93) (22.709,83.56) (22.985,82.21) (23.266,80.89) (23.551,79.59) (23.841,78.31) (24.136,77.05) (24.436,75.81) (24.740,74.58) (25.050,73.38) (25.364,72.2) (25.684,71.04) (26.009,69.9) (26.339,68.77) (26.674,67.66) (27.015,66.58) (27.362,65.5) (27.714,64.45) (28.072,63.41) (28.436,62.39) (28.806,61.39) (29.182,60.4) (29.564,59.43) (29.953,58.47) (30.347,57.53) (30.749,56.6) (31.156,55.69) (31.571,54.79) (31.992,53.91) (32.420,53.04) (32.855,52.19) (33.297,51.35) (33.747,50.52) (34.203,49.71) (34.668,48.91) (35.139,48.12) (35.619,47.35) (36.106,46.59) (36.602,45.84) (37.105,45.1) (37.617,44.37) (38.137,43.66) (38.666,42.95) (39.203,42.26) (39.749,41.58) (40.304,40.91) (40.868,40.25) (41.442,39.61) (42.024,38.97) (42.616,38.34) (43.218,37.72) (43.830,37.12) (44.452,36.52) (45.084,35.93) (45.726,35.35) (46.379,34.78) (47.042,34.22) (47.717,33.67) (48.402,33.13) (49.099,32.6) (49.807,32.07) (50.526,31.56) (51.257,31.05) (52.001,30.55) (52.756,30.06) (53.524,29.57) (54.304,29.1) (55.097,28.63) (55.904,28.17) (56.723,27.71) (57.556,27.27) (58.402,26.83) (59.262,26.4) (60.136,25.97) (61.025,25.55) (61.928,25.14) (62.846,24.74) (63.779,24.34) (64.727,23.95) (65.691,23.56) (66.670,23.18) (67.666,22.81) (68.677,22.44) (69.706,22.08) (70.751,21.73) (71.813,21.38) (72.893,21.03) (73.990,20.69) (75.105,20.36) (76.239,20.03) (77.391,19.71) (78.561,19.39) (79.751,19.08) (80.961,18.77) (82.190,18.47) (83.440,18.17) (84.709,17.88) (86.000,17.59) (87.312,17.31) (88.645,17.03) (90.000,16.76) (90.000,2.775) (90.000,2.775) (87.725,2.863) (85.520,2.955) (83.383,3.049) (81.312,3.146) (79.305,3.246) (77.360,3.349) (75.474,3.456) (73.647,3.566) (71.877,3.679) (70.161,3.796) (68.498,3.917) (66.886,4.042) (65.324,4.171) (63.810,4.303) (62.343,4.44) (60.921,4.582) (59.543,4.728) (58.208,4.878) (56.914,5.033) (55.659,5.194) (54.444,5.359) (53.265,5.53) (52.124,5.706) (51.017,5.887) (49.945,6.075) (48.905,6.268) (47.898,6.468) (46.922,6.674) (45.976,6.886) (45.059,7.105) (44.171,7.332) (43.309,7.565) (42.475,7.806) (41.666,8.054) (40.882,8.311) (40.122,8.575) (39.386,8.848) (38.673,9.13) (37.981,9.421) (37.311,9.721) (36.661,10.03) (36.032,10.35) (35.422,10.68) (34.831,11.02) (34.258,11.37) (33.702,11.73) (33.164,12.11) (32.643,12.49) (32.137,12.89) (31.647,13.3) (31.173,13.72) (30.713,14.16) (30.267,14.61) (29.834,15.07) (29.416,15.55) (29.010,16.05) (28.616,16.56) (28.235,17.09) (27.866,17.63) (27.508,18.19) (27.161,18.77) (26.824,19.37) (26.498,19.99) (26.182,20.62) (25.876,21.28) (25.580,21.96) (25.292,22.66) (25.013,23.38) (24.743,24.12) (24.482,24.89) (24.228,25.68) (23.982,26.5) (23.744,27.34) (23.513,28.21) (23.289,29.11) (23.072,30.04) (22.862,31) (22.658,31.98) (22.461,33) (22.270,34.05) (22.084,35.14) (21.905,36.25) (21.730,37.41) (21.562,38.6) (21.398,39.83) (21.240,41.1) (21.086,42.4) (20.937,43.75) (20.793,45.15) (20.653,46.58) (20.517,48.07) (20.386,49.6) (20.259,51.18) (20.135,52.81) (20.016,54.49) (19.900,56.22) (19.788,58.01) (19.679,59.86) (19.573,61.76) (19.471,63.73) (19.372,65.76) (19.276,67.85) (19.183,70.01) (19.093,72.24) (19.005,74.54) (18.921,76.92) (18.839,79.36) (18.759,81.89) (18.682,84.5) (18.607,87.19) (18.535,89.96) (18.465,92.83) (18.397,95.78) (18.331,98.83) (18.267,102) (18.205,105.2) (18.145,108.6) (18.087,112) (18.030,115.6)};
    \addplot[offS, draw=none, forget plot] coordinates {(5.970,1e+04) (5.975,9632) (5.981,9278) (5.986,8936) (5.992,8608) (5.999,8291) (6.005,7986) (6.012,7692) (6.019,7409) (6.026,7137) (6.034,6874) (6.042,6621) (6.050,6378) (6.058,6143) (6.067,5917) (6.076,5699) (6.085,5490) (6.095,5288) (6.105,5093) (6.116,4906) (6.127,4725) (6.138,4552) (6.150,4384) (6.163,4223) (6.175,4068) (6.189,3918) (6.202,3774) (6.217,3635) (6.231,3501) (6.247,3372) (6.263,3248) (6.279,3129) (6.297,3014) (6.314,2903) (6.333,2796) (6.352,2693) (6.372,2594) (6.393,2499) (6.415,2407) (6.437,2318) (6.460,2233) (6.484,2151) (6.509,2072) (6.535,1996) (6.562,1922) (6.590,1851) (6.619,1783) (6.650,1718) (6.681,1655) (6.714,1594) (6.747,1535) (6.782,1479) (6.819,1424) (6.857,1372) (6.896,1321) (6.937,1273) (6.979,1226) (7.023,1181) (7.069,1137) (7.116,1096) (7.165,1055) (7.216,1016) (7.269,979) (7.324,943) (7.381,908.3) (7.441,874.9) (7.502,842.7) (7.566,811.7) (7.633,781.8) (7.701,753.1) (7.773,725.4) (7.847,698.7) (7.924,673) (8.004,648.2) (8.088,624.4) (8.174,601.4) (8.263,579.3) (8.356,558) (8.453,537.5) (8.553,517.7) (8.657,498.6) (8.765,480.3) (8.877,462.6) (8.994,445.6) (9.115,429.2) (9.240,413.4) (9.371,398.2) (9.506,383.6) (9.646,369.5) (9.792,355.9) (9.944,342.8) (10.101,330.2) (10.264,318) (10.433,306.3) (10.609,295) (10.792,284.2) (10.981,273.7) (11.178,263.7) (11.382,254) (11.594,244.6) (11.815,235.6) (12.043,227) (12.281,218.6) (12.527,210.6) (12.783,202.8) (13.049,195.4) (13.324,188.2) (13.611,181.3) (13.908,174.6) (14.216,168.2) (14.537,162) (14.869,156) (15.215,150.3) (15.573,144.7) (15.945,139.4) (16.332,134.3) (16.733,129.4) (17.149,124.6) (17.581,120) (18.030,115.6) (18.030,115.6) (17.965,120) (17.903,124.6) (17.842,129.4) (17.784,134.3) (17.728,139.4) (17.674,144.7) (17.622,150.3) (17.572,156) (17.524,162) (17.477,168.2) (17.432,174.6) (17.389,181.3) (17.348,188.2) (17.308,195.4) (17.269,202.8) (17.232,210.6) (17.196,218.6) (17.162,227) (17.129,235.6) (17.097,244.6) (17.066,254) (17.036,263.7) (17.008,273.7) (16.980,284.2) (16.954,295) (16.928,306.3) (16.904,318) (16.880,330.2) (16.857,342.8) (16.835,355.9) (16.814,369.5) (16.794,383.6) (16.774,398.2) (16.755,413.4) (16.737,429.2) (16.719,445.6) (16.703,462.6) (16.686,480.3) (16.671,498.6) (16.655,517.7) (16.641,537.5) (16.627,558) (16.613,579.3) (16.600,601.4) (16.588,624.4) (16.576,648.2) (16.564,673) (16.553,698.7) (16.542,725.4) (16.532,753.1) (16.522,781.8) (16.512,811.7) (16.503,842.7) (16.494,874.9) (16.485,908.3) (16.477,943) (16.469,979) (16.462,1016) (16.454,1055) (16.447,1096) (16.440,1137) (16.434,1181) (16.427,1226) (16.421,1273) (16.415,1321) (16.409,1372) (16.404,1424) (16.399,1479) (16.394,1535) (16.389,1594) (16.384,1655) (16.379,1718) (16.375,1783) (16.371,1851) (16.367,1922) (16.363,1996) (16.359,2072) (16.355,2151) (16.352,2233) (16.348,2318) (16.345,2407) (16.342,2499) (16.339,2594) (16.336,2693) (16.333,2796) (16.331,2903) (16.328,3014) (16.326,3129) (16.323,3248) (16.321,3372) (16.319,3501) (16.316,3635) (16.314,3774) (16.312,3918) (16.311,4068) (16.309,4223) (16.307,4384) (16.305,4552) (16.304,4725) (16.302,4906) (16.300,5093) (16.299,5288) (16.297,5490) (16.296,5699) (16.295,5917) (16.294,6143) (16.292,6378) (16.291,6621) (16.290,6874) (16.289,7137) (16.288,7409) (16.287,7692) (16.286,7986) (16.285,8291) (16.284,8608) (16.283,8936) (16.282,9278) (16.281,9632) (16.281,1e+04)};
    \addplot[offU, draw=none, forget plot] coordinates {(8.798,475) (8.834,469.3) (8.870,463.8) (8.906,458.3) (8.943,452.9) (8.980,447.6) (9.018,442.3) (9.056,437.1) (9.094,431.9) (9.133,426.8) (9.173,421.8) (9.213,416.8) (9.253,411.9) (9.294,407) (9.335,402.2) (9.377,397.5) (9.420,392.8) (9.463,388.1) (9.506,383.5) (9.550,379) (9.594,374.5) (9.639,370.1) (9.685,365.8) (9.731,361.4) (9.778,357.2) (9.825,353) (9.873,348.8) (9.921,344.7) (9.970,340.6) (10.019,336.6) (10.069,332.6) (10.120,328.7) (10.171,324.8) (10.223,321) (10.276,317.2) (10.329,313.4) (10.382,309.7) (10.437,306.1) (10.492,302.5) (10.548,298.9) (10.604,295.4) (10.661,291.9) (10.719,288.4) (10.777,285) (10.836,281.7) (10.896,278.3) (10.957,275.1) (11.018,271.8) (11.080,268.6) (11.143,265.4) (11.206,262.3) (11.270,259.2) (11.335,256.1) (11.401,253.1) (11.468,250.1) (11.535,247.2) (11.603,244.3) (11.672,241.4) (11.742,238.5) (11.813,235.7) (11.884,232.9) (11.956,230.2) (12.030,227.5) (12.104,224.8) (12.179,222.1) (12.255,219.5) (12.331,216.9) (12.409,214.3) (12.488,211.8) (12.567,209.3) (12.648,206.8) (12.729,204.4) (12.811,202) (12.895,199.6) (12.979,197.3) (13.065,194.9) (13.151,192.6) (13.239,190.3) (13.327,188.1) (13.417,185.9) (13.507,183.7) (13.599,181.5) (13.692,179.4) (13.786,177.3) (13.881,175.2) (13.977,173.1) (14.074,171.1) (14.173,169) (14.273,167) (14.374,165.1) (14.476,163.1) (14.579,161.2) (14.683,159.3) (14.789,157.4) (14.896,155.6) (15.005,153.7) (15.114,151.9) (15.225,150.1) (15.337,148.3) (15.451,146.6) (15.566,144.9) (15.682,143.1) (15.800,141.5) (15.919,139.8) (16.040,138.1) (16.161,136.5) (16.285,134.9) (16.410,133.3) (16.536,131.7) (16.664,130.2) (16.794,128.6) (16.925,127.1) (17.057,125.6) (17.191,124.1) (17.327,122.7) (17.464,121.2) (17.603,119.8) (17.744,118.4) (17.886,117) (18.030,115.6) (18.030,115.6) (18.055,114) (18.081,112.4) (18.106,110.8) (18.132,109.3) (18.159,107.8) (18.186,106.3) (18.213,104.8) (18.240,103.3) (18.268,101.9) (18.297,100.5) (18.325,99.08) (18.355,97.7) (18.384,96.35) (18.414,95) (18.444,93.68) (18.475,92.38) (18.507,91.09) (18.538,89.83) (18.570,88.58) (18.603,87.34) (18.636,86.13) (18.670,84.93) (18.704,83.75) (18.738,82.58) (18.773,81.43) (18.809,80.3) (18.845,79.18) (18.881,78.08) (18.918,76.99) (18.955,75.92) (18.994,74.86) (19.032,73.82) (19.071,72.8) (19.111,71.78) (19.151,70.78) (19.192,69.8) (19.233,68.83) (19.275,67.87) (19.318,66.92) (19.361,65.99) (19.405,65.07) (19.449,64.17) (19.494,63.28) (19.540,62.4) (19.586,61.53) (19.633,60.67) (19.681,59.83) (19.729,58.99) (19.778,58.17) (19.827,57.36) (19.878,56.57) (19.929,55.78) (19.981,55) (20.033,54.24) (20.086,53.48) (20.140,52.74) (20.195,52) (20.251,51.28) (20.307,50.57) (20.364,49.86) (20.422,49.17) (20.481,48.48) (20.540,47.81) (20.601,47.14) (20.662,46.49) (20.724,45.84) (20.787,45.2) (20.851,44.57) (20.916,43.95) (20.981,43.34) (21.048,42.74) (21.116,42.14) (21.184,41.56) (21.254,40.98) (21.324,40.41) (21.396,39.85) (21.468,39.29) (21.542,38.75) (21.616,38.21) (21.692,37.67) (21.768,37.15) (21.846,36.63) (21.925,36.12) (22.005,35.62) (22.086,35.12) (22.168,34.64) (22.252,34.15) (22.336,33.68) (22.422,33.21) (22.509,32.75) (22.597,32.29) (22.686,31.84) (22.777,31.4) (22.869,30.96) (22.962,30.53) (23.057,30.11) (23.153,29.69) (23.250,29.27) (23.349,28.87) (23.449,28.47) (23.550,28.07) (23.653,27.68) (23.757,27.29) (23.863,26.91) (23.971,26.54) (24.079,26.17) (24.190,25.81) (24.302,25.45) (24.415,25.09) (24.530,24.74) (24.647,24.4) (24.765,24.06) (24.885,23.72) (25.007,23.39) (25.131,23.07) (25.256,22.75) (25.383,22.43) (25.511,22.12) (25.642,21.81) (25.642,21.81) (25.258,22.73) (24.885,23.68) (24.522,24.65) (24.168,25.66) (23.824,26.7) (23.489,27.77) (23.162,28.86) (22.844,29.99) (22.534,31.16) (22.231,32.35) (21.937,33.58) (21.649,34.84) (21.368,36.14) (21.094,37.47) (20.827,38.84) (20.566,40.25) (20.311,41.69) (20.062,43.16) (19.819,44.68) (19.581,46.23) (19.349,47.82) (19.121,49.45) (18.899,51.12) (18.682,52.83) (18.469,54.58) (18.261,56.37) (18.057,58.21) (17.858,60.08) (17.663,62) (17.471,63.96) (17.284,65.96) (17.101,68.01) (16.921,70.11) (16.745,72.25) (16.572,74.43) (16.403,76.66) (16.237,78.94) (16.074,81.27) (15.914,83.64) (15.758,86.06) (15.604,88.54) (15.453,91.06) (15.305,93.63) (15.160,96.25) (15.017,98.92) (14.877,101.6) (14.739,104.4) (14.604,107.2) (14.471,110.1) (14.341,113.1) (14.212,116.1) (14.086,119.1) (13.963,122.2) (13.841,125.4) (13.721,128.6) (13.603,131.8) (13.488,135.2) (13.374,138.5) (13.262,142) (13.151,145.5) (13.043,149) (12.936,152.7) (12.831,156.3) (12.728,160.1) (12.626,163.9) (12.526,167.7) (12.427,171.7) (12.330,175.7) (12.234,179.7) (12.140,183.8) (12.047,188) (11.956,192.3) (11.866,196.6) (11.777,201) (11.690,205.4) (11.603,209.9) (11.518,214.5) (11.435,219.1) (11.352,223.9) (11.271,228.6) (11.190,233.5) (11.111,238.4) (11.033,243.4) (10.956,248.5) (10.880,253.6) (10.805,258.9) (10.731,264.1) (10.658,269.5) (10.586,274.9) (10.515,280.4) (10.445,286) (10.376,291.7) (10.308,297.4) (10.240,303.2) (10.174,309.1) (10.108,315.1) (10.043,321.1) (9.979,327.3) (9.916,333.5) (9.853,339.7) (9.792,346.1) (9.731,352.5) (9.671,359.1) (9.611,365.7) (9.552,372.4) (9.494,379.1) (9.437,386) (9.380,392.9) (9.324,400) (9.269,407.1) (9.214,414.3) (9.160,421.5) (9.107,428.9) (9.054,436.4) (9.001,443.9) (8.950,451.5) (8.899,459.2) (8.848,467.1) (8.798,475)};
    \fill (axis cs:25.642,21.81) circle (1.2pt);   % (q*, kappa*)
  \end{axis}
  \begin{axis}[name=p2, at={(p1.east)}, anchor=west, xshift=2mm,
      scale only axis, width=2.2cm, height=2.2cm, xmin=0, xmax=90, ymin=1, ymax=10000, ymode=log,
      xtick={0,45,90}, yticklabels={}, xticklabels={,45,90},
      title={$r/d = 0.9$}]
    \addplot[onS, draw=none, forget plot] coordinates {(6.080,1e+04) (6.081,9791) (6.083,9586) (6.084,9386) (6.085,9190) (6.086,8998) (6.088,8810) (6.089,8625) (6.090,8445) (6.092,8269) (6.093,8096) (6.094,7927) (6.096,7761) (6.097,7599) (6.099,7440) (6.101,7284) (6.102,7132) (6.104,6983) (6.105,6837) (6.107,6694) (6.109,6554) (6.111,6417) (6.112,6283) (6.114,6152) (6.116,6023) (6.118,5897) (6.120,5774) (6.122,5653) (6.124,5535) (6.126,5420) (6.128,5306) (6.131,5195) (6.133,5087) (6.135,4980) (6.138,4876) (6.140,4774) (6.142,4675) (6.145,4577) (6.147,4481) (6.150,4388) (6.153,4296) (6.155,4206) (6.158,4118) (6.161,4032) (6.164,3948) (6.167,3865) (6.170,3785) (6.173,3705) (6.176,3628) (6.179,3552) (6.183,3478) (6.186,3405) (6.189,3334) (6.193,3264) (6.196,3196) (6.200,3129) (6.204,3064) (6.208,3000) (6.211,2937) (6.215,2876) (6.219,2816) (6.224,2757) (6.228,2699) (6.232,2643) (6.237,2588) (6.241,2533) (6.246,2480) (6.250,2429) (6.255,2378) (6.260,2328) (6.265,2280) (6.270,2232) (6.275,2185) (6.281,2140) (6.286,2095) (6.292,2051) (6.297,2008) (6.303,1966) (6.309,1925) (6.315,1885) (6.321,1845) (6.328,1807) (6.334,1769) (6.341,1732) (6.347,1696) (6.354,1660) (6.361,1626) (6.368,1592) (6.376,1559) (6.383,1526) (6.391,1494) (6.399,1463) (6.407,1432) (6.415,1402) (6.423,1373) (6.432,1344) (6.440,1316) (6.449,1289) (6.458,1262) (6.467,1235) (6.477,1210) (6.486,1184) (6.496,1160) (6.506,1135) (6.517,1112) (6.527,1088) (6.538,1066) (6.549,1043) (6.560,1022) (6.571,1000) (6.583,979.2) (6.595,958.8) (6.607,938.7) (6.619,919.1) (6.632,899.9) (6.645,881.1) (6.658,862.7) (6.672,844.7) (6.686,827) (6.700,809.7) (6.700,809.7) (6.812,789.6) (6.926,770) (7.044,750.8) (7.165,732.2) (7.288,714) (7.415,696.2) (7.545,678.9) (7.679,662.1) (7.816,645.6) (7.956,629.6) (8.100,613.9) (8.247,598.7) (8.399,583.8) (8.554,569.3) (8.713,555.1) (8.876,541.4) (9.043,527.9) (9.215,514.8) (9.391,502) (9.571,489.5) (9.757,477.4) (9.946,465.5) (10.141,453.9) (10.340,442.6) (10.545,431.6) (10.755,420.9) (10.970,410.5) (11.191,400.3) (11.417,390.3) (11.649,380.6) (11.887,371.2) (12.131,361.9) (12.382,352.9) (12.638,344.2) (12.902,335.6) (13.171,327.3) (13.448,319.1) (13.732,311.2) (14.023,303.5) (14.322,295.9) (14.628,288.6) (14.942,281.4) (15.264,274.4) (15.594,267.6) (15.932,261) (16.279,254.5) (16.635,248.1) (17.000,242) (17.375,236) (17.759,230.1) (18.152,224.4) (18.556,218.8) (18.970,213.4) (19.395,208.1) (19.830,202.9) (20.277,197.9) (20.734,192.9) (21.204,188.1) (21.685,183.5) (22.179,178.9) (22.685,174.5) (23.205,170.1) (23.737,165.9) (24.283,161.8) (24.843,157.8) (25.417,153.8) (26.006,150) (26.610,146.3) (27.229,142.7) (27.864,139.1) (28.515,135.7) (29.183,132.3) (29.868,129) (30.570,125.8) (31.290,122.7) (32.029,119.6) (32.786,116.6) (33.563,113.7) (34.359,110.9) (35.176,108.2) (36.014,105.5) (36.872,102.9) (37.753,100.3) (38.656,97.81) (39.583,95.38) (40.532,93.01) (41.506,90.7) (42.505,88.44) (43.529,86.24) (44.580,84.1) (45.657,82.01) (46.762,79.97) (47.894,77.99) (49.056,76.05) (50.247,74.16) (51.469,72.32) (52.721,70.52) (54.006,68.77) (55.323,67.06) (56.674,65.39) (58.060,63.77) (59.480,62.18) (60.937,60.64) (62.431,59.13) (63.963,57.66) (65.534,56.23) (67.145,54.83) (68.797,53.47) (70.492,52.14) (72.229,50.84) (74.011,49.58) (75.838,48.35) (77.712,47.15) (79.633,45.98) (81.603,44.83) (83.624,43.72) (85.696,42.63) (87.821,41.57) (90.000,40.54) (90.000,1e+04)};
    \addplot[onU, draw=none, forget plot] coordinates {(6.700,809.7) (6.812,789.6) (6.926,770) (7.044,750.8) (7.165,732.2) (7.288,714) (7.415,696.2) (7.545,678.9) (7.679,662.1) (7.816,645.6) (7.956,629.6) (8.100,613.9) (8.247,598.7) (8.399,583.8) (8.554,569.3) (8.713,555.1) (8.876,541.4) (9.043,527.9) (9.215,514.8) (9.391,502) (9.571,489.5) (9.757,477.4) (9.946,465.5) (10.141,453.9) (10.340,442.6) (10.545,431.6) (10.755,420.9) (10.970,410.5) (11.191,400.3) (11.417,390.3) (11.649,380.6) (11.887,371.2) (12.131,361.9) (12.382,352.9) (12.638,344.2) (12.902,335.6) (13.171,327.3) (13.448,319.1) (13.732,311.2) (14.023,303.5) (14.322,295.9) (14.628,288.6) (14.942,281.4) (15.264,274.4) (15.594,267.6) (15.932,261) (16.279,254.5) (16.635,248.1) (17.000,242) (17.375,236) (17.759,230.1) (18.152,224.4) (18.556,218.8) (18.970,213.4) (19.395,208.1) (19.830,202.9) (20.277,197.9) (20.734,192.9) (21.204,188.1) (21.685,183.5) (22.179,178.9) (22.685,174.5) (23.205,170.1) (23.737,165.9) (24.283,161.8) (24.843,157.8) (25.417,153.8) (26.006,150) (26.610,146.3) (27.229,142.7) (27.864,139.1) (28.515,135.7) (29.183,132.3) (29.868,129) (30.570,125.8) (31.290,122.7) (32.029,119.6) (32.786,116.6) (33.563,113.7) (34.359,110.9) (35.176,108.2) (36.014,105.5) (36.872,102.9) (37.753,100.3) (38.656,97.81) (39.583,95.38) (40.532,93.01) (41.506,90.7) (42.505,88.44) (43.529,86.24) (44.580,84.1) (45.657,82.01) (46.762,79.97) (47.894,77.99) (49.056,76.05) (50.247,74.16) (51.469,72.32) (52.721,70.52) (54.006,68.77) (55.323,67.06) (56.674,65.39) (58.060,63.77) (59.480,62.18) (60.937,60.64) (62.431,59.13) (63.963,57.66) (65.534,56.23) (67.145,54.83) (68.797,53.47) (70.492,52.14) (72.229,50.84) (74.011,49.58) (75.838,48.35) (77.712,47.15) (79.633,45.98) (81.603,44.83) (83.624,43.72) (85.696,42.63) (87.821,41.57) (90.000,40.54) (90.000,6.5) (90.000,6.5) (86.663,6.769) (83.459,7.049) (80.382,7.341) (77.428,7.644) (74.591,7.961) (71.866,8.29) (69.250,8.633) (66.738,8.99) (64.326,9.362) (62.009,9.75) (59.785,10.15) (57.649,10.57) (55.597,11.01) (53.628,11.47) (51.736,11.94) (49.920,12.43) (48.176,12.95) (46.501,13.49) (44.893,14.04) (43.348,14.62) (41.865,15.23) (40.441,15.86) (39.074,16.52) (37.761,17.2) (36.500,17.91) (35.289,18.65) (34.126,19.42) (33.009,20.23) (31.937,21.06) (30.908,21.94) (29.919,22.84) (28.970,23.79) (28.058,24.77) (27.183,25.8) (26.342,26.87) (25.535,27.98) (24.759,29.14) (24.015,30.34) (23.300,31.6) (22.614,32.9) (21.955,34.27) (21.322,35.68) (20.714,37.16) (20.130,38.7) (19.570,40.3) (19.032,41.97) (18.515,43.7) (18.019,45.51) (17.542,47.39) (17.085,49.36) (16.645,51.4) (16.223,53.52) (15.818,55.74) (15.429,58.05) (15.055,60.45) (14.696,62.95) (14.352,65.55) (14.021,68.27) (13.703,71.09) (13.398,74.03) (13.105,77.1) (12.824,80.29) (12.554,83.61) (12.295,87.07) (12.045,90.67) (11.806,94.42) (11.577,98.33) (11.356,102.4) (11.144,106.6) (10.941,111) (10.745,115.6) (10.558,120.4) (10.378,125.4) (10.205,130.6) (10.039,136) (9.879,141.6) (9.726,147.5) (9.579,153.6) (9.438,159.9) (9.302,166.6) (9.172,173.5) (9.047,180.6) (8.927,188.1) (8.812,195.9) (8.701,204) (8.595,212.4) (8.493,221.2) (8.395,230.4) (8.301,239.9) (8.210,249.9) (8.123,260.2) (8.040,271) (7.960,282.2) (7.883,293.8) (7.809,306) (7.738,318.7) (7.670,331.8) (7.605,345.6) (7.542,359.9) (7.482,374.8) (7.424,390.3) (7.369,406.4) (7.315,423.2) (7.264,440.8) (7.215,459) (7.167,478) (7.122,497.8) (7.079,518.4) (7.037,539.8) (6.997,562.2) (6.958,585.4) (6.921,609.6) (6.885,634.9) (6.851,661.1) (6.818,688.5) (6.787,717) (6.757,746.6) (6.728,777.5) (6.700,809.7)};
    \addplot[offS, draw=none, forget plot] coordinates {(2.665,1e+04) (2.672,9791) (2.680,9586) (2.688,9386) (2.696,9190) (2.704,8998) (2.713,8810) (2.721,8625) (2.730,8445) (2.739,8269) (2.748,8096) (2.758,7927) (2.767,7761) (2.777,7599) (2.787,7440) (2.797,7284) (2.808,7132) (2.818,6983) (2.829,6837) (2.840,6694) (2.852,6554) (2.863,6417) (2.875,6283) (2.887,6152) (2.899,6023) (2.912,5897) (2.925,5774) (2.938,5653) (2.951,5535) (2.965,5420) (2.979,5306) (2.993,5195) (3.008,5087) (3.023,4980) (3.038,4876) (3.054,4774) (3.070,4675) (3.086,4577) (3.103,4481) (3.119,4388) (3.137,4296) (3.154,4206) (3.172,4118) (3.191,4032) (3.210,3948) (3.229,3865) (3.249,3785) (3.269,3705) (3.289,3628) (3.310,3552) (3.331,3478) (3.353,3405) (3.375,3334) (3.398,3264) (3.422,3196) (3.445,3129) (3.469,3064) (3.494,3000) (3.520,2937) (3.545,2876) (3.572,2816) (3.599,2757) (3.626,2699) (3.654,2643) (3.683,2588) (3.712,2533) (3.742,2480) (3.773,2429) (3.804,2378) (3.836,2328) (3.869,2280) (3.902,2232) (3.936,2185) (3.971,2140) (4.006,2095) (4.042,2051) (4.079,2008) (4.117,1966) (4.156,1925) (4.195,1885) (4.236,1845) (4.277,1807) (4.319,1769) (4.362,1732) (4.405,1696) (4.450,1660) (4.496,1626) (4.543,1592) (4.590,1559) (4.639,1526) (4.689,1494) (4.739,1463) (4.791,1432) (4.844,1402) (4.898,1373) (4.954,1344) (5.010,1316) (5.068,1289) (5.127,1262) (5.187,1235) (5.248,1210) (5.311,1184) (5.375,1160) (5.441,1135) (5.507,1112) (5.576,1088) (5.645,1066) (5.717,1043) (5.789,1022) (5.864,1000) (5.940,979.2) (6.017,958.8) (6.096,938.7) (6.177,919.1) (6.260,899.9) (6.344,881.1) (6.430,862.7) (6.518,844.7) (6.608,827) (6.700,809.7) (6.700,809.7) (6.686,827) (6.672,844.7) (6.658,862.7) (6.645,881.1) (6.632,899.9) (6.619,919.1) (6.607,938.7) (6.595,958.8) (6.583,979.2) (6.571,1000) (6.560,1022) (6.549,1043) (6.538,1066) (6.527,1088) (6.517,1112) (6.506,1135) (6.496,1160) (6.486,1184) (6.477,1210) (6.467,1235) (6.458,1262) (6.449,1289) (6.440,1316) (6.432,1344) (6.423,1373) (6.415,1402) (6.407,1432) (6.399,1463) (6.391,1494) (6.383,1526) (6.376,1559) (6.368,1592) (6.361,1626) (6.354,1660) (6.347,1696) (6.341,1732) (6.334,1769) (6.328,1807) (6.321,1845) (6.315,1885) (6.309,1925) (6.303,1966) (6.297,2008) (6.292,2051) (6.286,2095) (6.281,2140) (6.275,2185) (6.270,2232) (6.265,2280) (6.260,2328) (6.255,2378) (6.250,2429) (6.246,2480) (6.241,2533) (6.237,2588) (6.232,2643) (6.228,2699) (6.224,2757) (6.219,2816) (6.215,2876) (6.211,2937) (6.208,3000) (6.204,3064) (6.200,3129) (6.196,3196) (6.193,3264) (6.189,3334) (6.186,3405) (6.183,3478) (6.179,3552) (6.176,3628) (6.173,3705) (6.170,3785) (6.167,3865) (6.164,3948) (6.161,4032) (6.158,4118) (6.155,4206) (6.153,4296) (6.150,4388) (6.147,4481) (6.145,4577) (6.142,4675) (6.140,4774) (6.138,4876) (6.135,4980) (6.133,5087) (6.131,5195) (6.128,5306) (6.126,5420) (6.124,5535) (6.122,5653) (6.120,5774) (6.118,5897) (6.116,6023) (6.114,6152) (6.112,6283) (6.111,6417) (6.109,6554) (6.107,6694) (6.105,6837) (6.104,6983) (6.102,7132) (6.101,7284) (6.099,7440) (6.097,7599) (6.096,7761) (6.094,7927) (6.093,8096) (6.092,8269) (6.090,8445) (6.089,8625) (6.088,8810) (6.086,8998) (6.085,9190) (6.084,9386) (6.083,9586) (6.081,9791) (6.080,1e+04)};
    \addplot[offU, draw=none, forget plot] coordinates {(3.473,3055) (3.486,3021) (3.499,2988) (3.512,2954) (3.526,2922) (3.540,2889) (3.553,2857) (3.567,2825) (3.582,2794) (3.596,2763) (3.610,2732) (3.625,2702) (3.640,2672) (3.655,2642) (3.670,2613) (3.685,2584) (3.700,2555) (3.716,2527) (3.732,2499) (3.748,2471) (3.764,2444) (3.780,2417) (3.797,2390) (3.813,2363) (3.830,2337) (3.847,2311) (3.865,2286) (3.882,2260) (3.900,2235) (3.918,2210) (3.936,2186) (3.954,2162) (3.972,2138) (3.991,2114) (4.010,2090) (4.029,2067) (4.048,2044) (4.068,2022) (4.087,1999) (4.107,1977) (4.128,1955) (4.148,1933) (4.169,1912) (4.189,1891) (4.211,1870) (4.232,1849) (4.253,1828) (4.275,1808) (4.297,1788) (4.320,1768) (4.342,1749) (4.365,1729) (4.388,1710) (4.411,1691) (4.435,1672) (4.459,1654) (4.483,1635) (4.507,1617) (4.532,1599) (4.557,1582) (4.582,1564) (4.608,1547) (4.633,1530) (4.660,1513) (4.686,1496) (4.713,1479) (4.740,1463) (4.767,1447) (4.794,1430) (4.822,1415) (4.850,1399) (4.879,1383) (4.908,1368) (4.937,1353) (4.966,1338) (4.996,1323) (5.026,1308) (5.057,1294) (5.088,1279) (5.119,1265) (5.150,1251) (5.182,1237) (5.215,1224) (5.247,1210) (5.280,1197) (5.314,1183) (5.347,1170) (5.381,1157) (5.416,1144) (5.451,1132) (5.486,1119) (5.522,1107) (5.558,1094) (5.594,1082) (5.631,1070) (5.668,1058) (5.706,1047) (5.744,1035) (5.783,1024) (5.821,1012) (5.861,1001) (5.901,989.8) (5.941,978.8) (5.982,968) (6.023,957.2) (6.065,946.6) (6.107,936.1) (6.149,925.7) (6.193,915.5) (6.236,905.3) (6.280,895.3) (6.325,885.3) (6.370,875.5) (6.415,865.8) (6.461,856.2) (6.508,846.7) (6.555,837.3) (6.603,828) (6.651,818.8) (6.700,809.7) (6.700,809.7) (6.708,799.2) (6.717,788.9) (6.727,778.7) (6.736,768.6) (6.745,758.7) (6.754,748.9) (6.764,739.2) (6.774,729.6) (6.783,720.2) (6.793,710.8) (6.803,701.7) (6.814,692.6) (6.824,683.6) (6.834,674.8) (6.845,666) (6.856,657.4) (6.867,648.9) (6.878,640.5) (6.889,632.2) (6.900,624.1) (6.912,616) (6.923,608) (6.935,600.1) (6.947,592.4) (6.959,584.7) (6.971,577.2) (6.984,569.7) (6.996,562.3) (7.009,555) (7.022,547.9) (7.035,540.8) (7.048,533.8) (7.062,526.9) (7.075,520.1) (7.089,513.3) (7.103,506.7) (7.117,500.1) (7.131,493.7) (7.146,487.3) (7.160,481) (7.175,474.7) (7.190,468.6) (7.206,462.5) (7.221,456.6) (7.237,450.6) (7.253,444.8) (7.269,439.1) (7.285,433.4) (7.302,427.8) (7.318,422.2) (7.335,416.8) (7.352,411.4) (7.370,406.1) (7.387,400.8) (7.405,395.6) (7.423,390.5) (7.442,385.5) (7.460,380.5) (7.479,375.5) (7.498,370.7) (7.517,365.9) (7.537,361.2) (7.557,356.5) (7.577,351.9) (7.597,347.3) (7.618,342.8) (7.639,338.4) (7.660,334) (7.681,329.7) (7.703,325.4) (7.725,321.2) (7.747,317.1) (7.770,313) (7.792,308.9) (7.816,304.9) (7.839,301) (7.863,297.1) (7.887,293.2) (7.911,289.4) (7.936,285.7) (7.961,282) (7.986,278.3) (8.012,274.7) (8.038,271.2) (8.065,267.7) (8.091,264.2) (8.118,260.8) (8.146,257.4) (8.174,254.1) (8.202,250.8) (8.230,247.6) (8.259,244.4) (8.288,241.2) (8.318,238.1) (8.348,235) (8.379,232) (8.409,229) (8.441,226) (8.472,223.1) (8.504,220.2) (8.537,217.3) (8.570,214.5) (8.603,211.8) (8.637,209) (8.671,206.3) (8.706,203.6) (8.741,201) (8.777,198.4) (8.813,195.8) (8.849,193.3) (8.886,190.8) (8.924,188.3) (8.962,185.9) (9.000,183.5) (9.039,181.1) (9.079,178.8) (9.119,176.5) (9.159,174.2) (9.200,171.9) (9.200,171.9) (9.077,178.8) (8.957,185.8) (8.840,193) (8.726,200.5) (8.615,208.1) (8.506,215.9) (8.400,223.9) (8.297,232.2) (8.196,240.6) (8.098,249.3) (8.001,258.1) (7.907,267.2) (7.815,276.5) (7.725,286) (7.638,295.7) (7.552,305.7) (7.467,315.9) (7.385,326.3) (7.305,337) (7.226,347.9) (7.149,359) (7.073,370.4) (6.999,382.1) (6.927,393.9) (6.856,406.1) (6.786,418.5) (6.718,431.1) (6.651,444) (6.585,457.2) (6.521,470.6) (6.457,484.3) (6.396,498.2) (6.335,512.5) (6.275,527) (6.216,541.8) (6.159,556.8) (6.102,572.2) (6.047,587.8) (5.993,603.8) (5.939,620) (5.886,636.5) (5.835,653.3) (5.784,670.4) (5.734,687.8) (5.685,705.6) (5.637,723.6) (5.589,741.9) (5.542,760.6) (5.497,779.6) (5.451,798.9) (5.407,818.5) (5.363,838.4) (5.320,858.7) (5.278,879.3) (5.236,900.2) (5.195,921.4) (5.155,943) (5.115,965) (5.076,987.3) (5.037,1010) (4.999,1033) (4.962,1056) (4.925,1080) (4.888,1104) (4.852,1128) (4.817,1153) (4.782,1178) (4.748,1204) (4.714,1230) (4.681,1256) (4.648,1282) (4.615,1309) (4.583,1337) (4.552,1365) (4.521,1393) (4.490,1421) (4.460,1450) (4.430,1479) (4.400,1509) (4.371,1539) (4.342,1570) (4.314,1601) (4.286,1632) (4.258,1664) (4.231,1696) (4.204,1729) (4.177,1762) (4.151,1795) (4.125,1829) (4.099,1863) (4.074,1898) (4.049,1933) (4.024,1968) (4.000,2004) (3.976,2041) (3.952,2078) (3.929,2115) (3.905,2153) (3.882,2191) (3.860,2230) (3.837,2269) (3.815,2309) (3.793,2349) (3.771,2389) (3.750,2430) (3.728,2472) (3.708,2514) (3.687,2556) (3.666,2599) (3.646,2642) (3.626,2686) (3.606,2731) (3.586,2775) (3.567,2821) (3.548,2867) (3.529,2913) (3.510,2960) (3.491,3007) (3.473,3055)};
    \fill (axis cs:9.200,171.9) circle (1.2pt);   % (q*, kappa*)
  \end{axis}
\end{tikzpicture}%


==> fig/nonlinear_simulations_tikz.tex <==
% Failure of grasps A, B, C of the iso-K_xx figure (k_d = 0.01 N m s/rad). Generated by
% make_figure_failure_sines.py; do not edit by hand.  Needs \usepackage{pgfplots}, compat=1.17.
% Top: smoothing splines through the simulated sine failure amplitudes (normalized by w_n and the static margin).
% Bottom: nonlinear responses to an axial step of 0.85 x each grasp's static margin, at t = 1 s.
\begin{tikzpicture}
  \definecolor{ptA}{RGB}{0,0,0}
  \definecolor{ptB}{RGB}{213,94,0}
  \definecolor{ptC}{RGB}{0,158,115}
  \pgfplotsset{every axis/.append style={scale only axis, tick pos=left, width=6.6cm,
      tick label style={font=\footnotesize, /pgf/number format/1000 sep={}}, label style={font=\small},
      ylabel style={align=center, at={(axis description cs:-0.12,0.5)}, anchor=south},
      legend style={font=\footnotesize, draw=none, fill=none}, legend cell align=left}}
  \begin{axis}[name=sines, height=2.2cm, xmode=log, ymode=log, log ticks with fixed point,
      xminorticks=false, yminorticks=false,
      xmin=2.7861, xmax=69.6532, ymin=0.08, ymax=100,
      xtick={5,10,20,50}, xticklabels={5,10,20,50}, typeset ticklabels with strut,
      extra x ticks={13.9306}, extra x tick labels={$\omega_\mathrm{n}$},
      ytick={0.1,1,10,100}, yticklabels={$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$},
      xlabel={sine frequency $\omega$ [rad/s]}, xlabel style={yshift=2.5mm},
      ylabel={failure amplitude\\(normalized)}, legend pos=north west]
    \draw[gray!60, line width=0.4pt] (axis cs:13.9306,0.08) -- (axis cs:13.9306,100);
    \draw[gray!60, line width=0.4pt] (axis cs:2.7861,1) -- (axis cs:69.6532,1);
    \addplot[ptC, line width=0.9pt] coordinates {(2.8245,1.0157) (2.8473,1.0088) (2.8704,1.0026) (2.8936,0.99685) (2.917,0.99163) (2.9406,0.9869) (2.9643,0.98263) (2.9883,0.9788) (3.0125,0.9754) (3.0369,0.97241) (3.0614,0.9698) (3.0862,0.96756) (3.1111,0.96568) (3.1363,0.96413) (3.1617,0.96291) (3.1872,0.96199) (3.213,0.96136) (3.239,0.961) (3.2652,0.96091) (3.2916,0.96106) (3.3182,0.96145) (3.345,0.96205) (3.3721,0.96286) (3.3994,0.96385) (3.4268,0.96503) (3.4546,0.96636) (3.4825,0.96785) (3.5107,0.96947) (3.539,0.97121) (3.5677,0.97306) (3.5965,0.975) (3.6256,0.97702) (3.6549,0.97911) (3.6845,0.98125) (3.7143,0.98343) (3.7443,0.98563) (3.7746,0.98783) (3.8051,0.99003) (3.8359,0.99221) (3.8669,0.99435) (3.8982,0.99644) (3.9297,0.99847) (3.9615,1.0004) (3.9935,1.0022) (4.0258,1.004) (4.0584,1.0056) (4.0912,1.007) (4.1243,1.0083) (4.1576,1.0095) (4.1913,1.0104) (4.2252,1.0111) (4.2593,1.0116) (4.2938,1.0119) (4.3285,1.0119) (4.3635,1.0116) (4.3988,1.0111) (4.4344,1.0102) (4.4702,1.0091) (4.5064,1.0076) (4.5428,1.0058) (4.5796,1.0036) (4.6166,1.0011) (4.6539,0.99815) (4.6916,0.99485) (4.7295,0.99115) (4.7678,0.98703) (4.8063,0.9825) (4.8452,0.97754) (4.8844,0.97215) (4.9239,0.96631) (4.9637,0.96003) (5.0038,0.95329) (5.0443,0.94609) (5.0851,0.93843) (5.1262,0.93031) (5.1677,0.92173) (5.2095,0.91269) (5.2516,0.90318) (5.2941,0.89322) (5.3369,0.8828) (5.38,0.87194) (5.4236,0.86064) (5.4674,0.8489) (5.5116,0.83676) (5.5562,0.82436) (5.6011,0.81189) (5.6464,0.79952) (5.6921,0.78743) (5.7381,0.77576) (5.7845,0.76467) (5.8313,0.75428) (5.8785,0.74474) (5.926,0.73617) (5.9739,0.72869) (6.0222,0.72241) (6.0709,0.71747) (6.12,0.71398) (6.1695,0.71207) (6.2194,0.71187) (6.2697,0.71355) (6.3204,0.71725) (6.3715,0.72314) (6.4231,0.73123) (6.475,0.74137) (6.5274,0.75344) (6.5802,0.76731) (6.6334,0.78286) (6.687,0.79995) (6.7411,0.81844) (6.7956,0.83817) (6.8506,0.85898) (6.906,0.88066) (6.9618,0.90301) (7.0181,0.92579) (7.0749,0.94875) (7.1321,0.97158) (7.1898,0.99398) (7.2479,1.0156) (7.3065,1.0361) (7.3656,1.0553) (7.4252,1.073) (7.4852,1.0893) (7.5458,1.1039) (7.6068,1.1169) (7.6683,1.1281) (7.7303,1.1376) (7.7928,1.1452) (7.8559,1.1508) (7.9194,1.1546) (7.9834,1.1564) (8.048,1.1563) (8.1131,1.1542) (8.1787,1.1501) (8.2448,1.144) (8.3115,1.1361) (8.3787,1.1263) (8.4465,1.1146) (8.5148,1.1011) (8.5837,1.0859) (8.6531,1.0691) (8.7231,1.0507) (8.7936,1.0308) (8.8647,1.0095) (8.9364,0.98705) (9.0087,0.96362) (9.0815,0.9394) (9.155,0.91457) (9.229,0.8893) (9.3037,0.86374) (9.3789,0.83805) (9.4547,0.81237) (9.5312,0.78682) (9.6083,0.76151) (9.686,0.73655) (9.7643,0.71204) (9.8433,0.68803) (9.9229,0.66463) (10.003,0.64193) (10.084,0.62005) (10.166,0.59909) (10.248,0.57913) (10.331,0.56025) (10.414,0.54249) (10.498,0.5259) (10.583,0.51051) (10.669,0.49637) (10.755,0.48349) (10.842,0.47189) (10.93,0.46161) (11.018,0.45266) (11.107,0.44507) (11.197,0.43887) (11.288,0.43411) (11.379,0.43079) (11.471,0.42887) (11.564,0.42832) (11.657,0.4291) (11.752,0.43121) (11.847,0.43464) (11.942,0.4394) (12.039,0.44551) (12.136,0.45301) (12.235,0.46194) (12.333,0.47235) (12.433,0.48432) (12.534,0.49792) (12.635,0.51326) (12.737,0.53043) (12.84,0.54949) (12.944,0.57046) (13.049,0.59336) (13.154,0.61818) (13.261,0.64491) (13.368,0.67355) (13.476,0.70406) (13.585,0.73637) (13.695,0.77042) (13.806,0.80609) (13.917,0.84324) (14.03,0.8817) (14.143,0.92125) (14.258,0.96163) (14.373,1.0025) (14.489,1.0436) (14.606,1.0844) (14.725,1.1246) (14.844,1.1636) (14.964,1.2011) (15.085,1.237) (15.207,1.2714) (15.33,1.3041) (15.454,1.3353) (15.579,1.3649) (15.705,1.393) (15.832,1.4197) (15.96,1.445) (16.089,1.4692) (16.219,1.4922) (16.35,1.5143) (16.482,1.5355) (16.616,1.5556) (16.75,1.5748) (16.885,1.593) (17.022,1.6102) (17.16,1.6265) (17.298,1.6419) (17.438,1.6563) (17.579,1.6699) (17.721,1.6825) (17.865,1.6943) (18.009,1.7053) (18.155,1.7155) (18.302,1.7249) (18.45,1.7336) (18.599,1.7416) (18.749,1.749) (18.901,1.7558) (19.054,1.762) (19.208,1.7677) (19.363,1.7729) (19.52,1.7777) (19.678,1.7821) (19.837,1.7862) (19.997,1.79) (20.159,1.7935) (20.322,1.7969) (20.486,1.8001) (20.652,1.8033) (20.819,1.8064) (20.987,1.8097) (21.157,1.8133) (21.328,1.8171) (21.501,1.8215) (21.675,1.8265) (21.85,1.8322) (22.027,1.8388) (22.205,1.8464) (22.384,1.8551) (22.565,1.8651) (22.748,1.8766) (22.932,1.8895) (23.117,1.9043) (23.304,1.9209) (23.493,1.9395) (23.683,1.9604) (23.874,1.9838) (24.067,2.0099) (24.262,2.0388) (24.458,2.0709) (24.656,2.1064) (24.855,2.1457) (25.056,2.189) (25.259,2.2368) (25.463,2.2895) (25.669,2.3476) (25.877,2.4116) (26.086,2.4821) (26.297,2.5599) (26.509,2.6456) (26.724,2.7402) (26.94,2.8446) (27.158,2.9599) (27.377,3.0873) (27.599,3.2283) (27.822,3.3844) (28.047,3.5577) (28.274,3.7501) (28.503,3.9641) (28.733,4.2025) (28.965,4.4687) (29.2,4.7665) (29.436,5.1001) (29.674,5.4749) (29.914,5.8967) (30.156,6.3726) (30.4,6.9077) (30.645,7.5055) (30.893,8.1688) (31.143,8.9) (31.395,9.7001) (31.649,10.569) (31.905,11.504) (32.163,12.502) (32.423,13.555) (32.685,14.653) (32.949,15.782) (33.216,16.926) (33.485,18.076) (33.755,19.221) (34.028,20.355) (34.304,21.469) (34.581,22.553) (34.861,23.601) (35.143,24.603) (35.427,25.552) (35.713,26.441) (36.002,27.265) (36.293,28.016) (36.587,28.693) (36.883,29.297) (37.181,29.834) (37.482,30.309) (37.785,30.73) (38.09,31.103) (38.398,31.438) (38.709,31.743) (39.022,32.029) (39.337,32.305) (39.656,32.582) (39.976,32.87) (40.3,33.177) (40.625,33.502) (40.954,33.845) (41.285,34.207) (41.619,34.588) (41.956,34.987) (42.295,35.405) (42.637,35.842) (42.982,36.298) (43.329,36.774) (43.68,37.269) (44.033,37.784) (44.389,38.319) (44.748,38.873) (45.11,39.448) (45.475,40.043) (45.843,40.659) (46.213,41.296) (46.587,41.953) (46.964,42.632) (47.344,43.331) (47.726,44.053) (48.112,44.796) (48.502,45.56) (48.894,46.347) (49.289,47.155) (49.688,47.985) (50.09,48.838) (50.495,49.713) (50.903,50.61) (51.315,51.53) (51.73,52.471) (52.148,53.436) (52.57,54.422) (52.995,55.43) (53.423,56.461) (53.856,57.514) (54.291,58.588) (54.73,59.684) (55.173,60.801) (55.619,61.939) (56.069,63.097) (56.522,64.276) (56.979,65.474) (57.44,66.692) (57.905,67.928) (58.373,69.183) (58.845,70.455) (59.321,71.743) (59.801,73.047) (60.284,74.366) (60.772,75.699) (61.263,77.045) (61.759,78.403) (62.258,79.772) (62.761,81.15) (63.269,82.536) (63.781,83.93) (64.297,85.328) (64.816,86.731) (65.341,88.135) (65.869,89.54) (66.402,90.944) (66.939,92.345) (67.48,93.741) (68.026,95.129) (68.576,96.509) (69.131,97.877) (69.69,99.232)};
    \addlegendentry{A}
    \addplot[ptB, line width=0.9pt] coordinates {(2.7948,1.1721) (2.8174,1.1613) (2.8402,1.1511) (2.8631,1.1415) (2.8863,1.1324) (2.9096,1.1239) (2.9332,1.1159) (2.9569,1.1084) (2.9808,1.1013) (3.0049,1.0948) (3.0292,1.0886) (3.0537,1.083) (3.0784,1.0777) (3.1033,1.0728) (3.1284,1.0684) (3.1537,1.0643) (3.1792,1.0606) (3.2049,1.0572) (3.2308,1.0543) (3.2569,1.0516) (3.2833,1.0493) (3.3098,1.0473) (3.3366,1.0456) (3.3636,1.0442) (3.3908,1.0431) (3.4182,1.0422) (3.4458,1.0417) (3.4737,1.0414) (3.5018,1.0414) (3.5301,1.0417) (3.5587,1.0422) (3.5875,1.0429) (3.6165,1.0439) (3.6457,1.0451) (3.6752,1.0465) (3.7049,1.0482) (3.7349,1.05) (3.7651,1.052) (3.7955,1.0543) (3.8262,1.0567) (3.8572,1.0594) (3.8884,1.0622) (3.9198,1.0651) (3.9515,1.0683) (3.9835,1.0716) (4.0157,1.075) (4.0482,1.0786) (4.0809,1.0824) (4.1139,1.0863) (4.1472,1.0903) (4.1807,1.0944) (4.2145,1.0987) (4.2486,1.103) (4.283,1.1075) (4.3176,1.1121) (4.3525,1.1167) (4.3877,1.1215) (4.4232,1.1263) (4.459,1.1312) (4.495,1.1362) (4.5314,1.1412) (4.568,1.1462) (4.605,1.1513) (4.6422,1.1565) (4.6797,1.1616) (4.7176,1.1668) (4.7557,1.172) (4.7942,1.1772) (4.833,1.1824) (4.8721,1.1876) (4.9115,1.1927) (4.9512,1.1978) (4.9912,1.2029) (5.0316,1.2079) (5.0723,1.2129) (5.1133,1.2178) (5.1546,1.2226) (5.1963,1.2273) (5.2384,1.232) (5.2807,1.2365) (5.3234,1.2409) (5.3665,1.2452) (5.4099,1.2493) (5.4536,1.2533) (5.4977,1.2571) (5.5422,1.2608) (5.587,1.2643) (5.6322,1.2676) (5.6777,1.2707) (5.7237,1.2736) (5.7699,1.2762) (5.8166,1.2787) (5.8636,1.2809) (5.9111,1.2828) (5.9589,1.2845) (6.0071,1.2859) (6.0556,1.2871) (6.1046,1.2879) (6.154,1.2885) (6.2037,1.2887) (6.2539,1.2886) (6.3045,1.2882) (6.3555,1.2875) (6.4069,1.2864) (6.4587,1.2849) (6.5109,1.2831) (6.5636,1.281) (6.6167,1.2784) (6.6702,1.2755) (6.7241,1.2722) (6.7785,1.2685) (6.8333,1.2644) (6.8886,1.2599) (6.9443,1.255) (7.0004,1.2497) (7.057,1.244) (7.1141,1.2378) (7.1716,1.2313) (7.2296,1.2243) (7.2881,1.2169) (7.3471,1.2092) (7.4065,1.2011) (7.4664,1.1928) (7.5267,1.1842) (7.5876,1.1754) (7.649,1.1665) (7.7108,1.1574) (7.7732,1.1482) (7.8361,1.1389) (7.8994,1.1296) (7.9633,1.1203) (8.0277,1.111) (8.0926,1.1017) (8.1581,1.0926) (8.2241,1.0835) (8.2906,1.0746) (8.3576,1.0658) (8.4252,1.0572) (8.4933,1.0488) (8.562,1.0407) (8.6313,1.0328) (8.7011,1.0251) (8.7714,1.0178) (8.8424,1.0108) (8.9139,1.0041) (8.986,0.99777) (9.0586,0.99181) (9.1319,0.98623) (9.2057,0.98108) (9.2802,0.97635) (9.3552,0.97206) (9.4309,0.96825) (9.5072,0.96493) (9.584,0.96211) (9.6616,0.95982) (9.7397,0.95807) (9.8185,0.9569) (9.8979,0.95629) (9.9779,0.95624) (10.059,0.95673) (10.14,0.95777) (10.222,0.95934) (10.305,0.96144) (10.388,0.96407) (10.472,0.96721) (10.557,0.97087) (10.642,0.97504) (10.728,0.97972) (10.815,0.98491) (10.902,0.99061) (10.99,0.99681) (11.079,1.0035) (11.169,1.0107) (11.259,1.0185) (11.35,1.0267) (11.442,1.0355) (11.535,1.0447) (11.628,1.0545) (11.722,1.0649) (11.817,1.0757) (11.912,1.0871) (12.009,1.099) (12.106,1.1114) (12.204,1.1244) (12.302,1.138) (12.402,1.1521) (12.502,1.1668) (12.603,1.182) (12.705,1.1979) (12.808,1.2143) (12.912,1.2313) (13.016,1.2489) (13.121,1.2671) (13.227,1.2859) (13.334,1.3054) (13.442,1.3254) (13.551,1.3461) (13.66,1.3675) (13.771,1.3895) (13.882,1.4121) (13.995,1.4354) (14.108,1.4594) (14.222,1.4841) (14.337,1.5095) (14.453,1.5355) (14.57,1.5623) (14.687,1.5897) (14.806,1.6179) (14.926,1.6467) (15.047,1.6763) (15.168,1.7067) (15.291,1.7377) (15.415,1.7695) (15.539,1.802) (15.665,1.8353) (15.792,1.8693) (15.919,1.904) (16.048,1.9395) (16.178,1.9757) (16.309,2.0126) (16.441,2.0503) (16.574,2.0887) (16.708,2.1278) (16.843,2.1677) (16.979,2.2083) (17.116,2.2495) (17.255,2.2915) (17.394,2.3341) (17.535,2.3774) (17.677,2.4214) (17.82,2.466) (17.964,2.5112) (18.109,2.557) (18.255,2.6034) (18.403,2.6503) (18.552,2.6977) (18.702,2.7457) (18.853,2.7941) (19.006,2.843) (19.159,2.8923) (19.314,2.9419) (19.471,2.9919) (19.628,3.0422) (19.787,3.0927) (19.947,3.1435) (20.108,3.1944) (20.271,3.2454) (20.435,3.2964) (20.6,3.3477) (20.766,3.3996) (20.934,3.4524) (21.104,3.5066) (21.274,3.5626) (21.446,3.6208) (21.62,3.6816) (21.795,3.7457) (21.971,3.8135) (22.149,3.8857) (22.328,3.9628) (22.508,4.0456) (22.69,4.1347) (22.874,4.231) (23.059,4.3353) (23.245,4.4487) (23.433,4.5721) (23.623,4.7068) (23.814,4.854) (24.006,5.0153) (24.201,5.1922) (24.396,5.3867) (24.594,5.6008) (24.792,5.8365) (24.993,6.095) (25.195,6.3773) (25.399,6.6844) (25.604,7.0175) (25.811,7.3777) (26.02,7.7659) (26.23,8.1832) (26.443,8.6306) (26.656,9.109) (26.872,9.619) (27.089,10.161) (27.308,10.736) (27.529,11.344) (27.752,11.984) (27.976,12.656) (28.203,13.358) (28.431,14.09) (28.661,14.849) (28.892,15.633) (29.126,16.438) (29.362,17.261) (29.599,18.097) (29.838,18.94) (30.08,19.788) (30.323,20.638) (30.568,21.488) (30.815,22.338) (31.065,23.185) (31.316,24.028) (31.569,24.865) (31.824,25.695) (32.082,26.518) (32.341,27.331) (32.603,28.134) (32.866,28.927) (33.132,29.708) (33.4,30.478) (33.67,31.235) (33.943,31.98) (34.217,32.712) (34.494,33.433) (34.773,34.141) (35.054,34.838) (35.337,35.524) (35.623,36.199) (35.911,36.866) (36.202,37.524) (36.494,38.175) (36.79,38.82) (37.087,39.461) (37.387,40.099) (37.689,40.736) (37.994,41.374) (38.301,42.014) (38.611,42.659) (38.923,43.311) (39.238,43.973) (39.556,44.646) (39.875,45.333) (40.198,46.033) (40.523,46.749) (40.851,47.478) (41.181,48.224) (41.514,48.985) (41.85,49.762) (42.188,50.556) (42.529,51.367) (42.873,52.196) (43.22,53.043) (43.57,53.909) (43.922,54.794) (44.277,55.7) (44.635,56.627) (44.996,57.575) (45.36,58.545) (45.727,59.537) (46.097,60.554) (46.47,61.594) (46.845,62.66) (47.224,63.752) (47.606,64.87) (47.991,66.016) (48.379,67.191) (48.77,68.395) (49.165,69.63) (49.562,70.896) (49.963,72.195) (50.367,73.527) (50.775,74.894) (51.185,76.298) (51.599,77.738) (52.016,79.217) (52.437,80.736) (52.861,82.297) (53.289,83.9) (53.72,85.547) (54.154,87.24) (54.592,88.981) (55.034,90.77) (55.479,92.611) (55.927,94.504) (56.38,96.452) (56.835,98.456)};
    \addlegendentry{B}
    \addplot[ptA, line width=0.9pt, dash pattern=on 0.9pt off 1.3pt, legend image post style={solid}] coordinates {(2.76,0.75997) (2.7823,0.76444) (2.8048,0.76882) (2.8275,0.7731) (2.8504,0.77728) (2.8734,0.78136) (2.8967,0.78534) (2.9201,0.78922) (2.9437,0.79301) (2.9675,0.79669) (2.9915,0.80027) (3.0157,0.80375) (3.0401,0.80713) (3.0647,0.81041) (3.0895,0.81359) (3.1145,0.81667) (3.1396,0.81965) (3.165,0.82253) (3.1906,0.82531) (3.2164,0.82799) (3.2424,0.83058) (3.2687,0.83306) (3.2951,0.83545) (3.3217,0.83774) (3.3486,0.83994) (3.3757,0.84204) (3.403,0.84404) (3.4305,0.84595) (3.4583,0.84777) (3.4862,0.8495) (3.5144,0.85113) (3.5428,0.85268) (3.5715,0.85414) (3.6004,0.8555) (3.6295,0.85679) (3.6588,0.85798) (3.6884,0.85909) (3.7183,0.86012) (3.7483,0.86107) (3.7786,0.86193) (3.8092,0.86272) (3.84,0.86342) (3.8711,0.86405) (3.9024,0.86461) (3.9339,0.86509) (3.9657,0.8655) (3.9978,0.86583) (4.0301,0.8661) (4.0627,0.8663) (4.0956,0.86643) (4.1287,0.8665) (4.1621,0.8665) (4.1958,0.86644) (4.2297,0.86632) (4.2639,0.86614) (4.2984,0.8659) (4.3331,0.86561) (4.3682,0.86526) (4.4035,0.86486) (4.4391,0.86441) (4.475,0.86391) (4.5112,0.86336) (4.5477,0.86277) (4.5845,0.86213) (4.6215,0.86145) (4.6589,0.86072) (4.6966,0.85996) (4.7346,0.85916) (4.7729,0.85832) (4.8115,0.85745) (4.8504,0.85654) (4.8896,0.85561) (4.9291,0.85464) (4.969,0.85364) (5.0092,0.85262) (5.0497,0.85158) (5.0905,0.85051) (5.1317,0.84942) (5.1732,0.8483) (5.215,0.84717) (5.2572,0.84603) (5.2997,0.84487) (5.3426,0.84369) (5.3858,0.8425) (5.4294,0.8413) (5.4733,0.84009) (5.5175,0.83888) (5.5621,0.83766) (5.6071,0.83643) (5.6525,0.8352) (5.6982,0.83397) (5.7443,0.83274) (5.7907,0.83151) (5.8375,0.83028) (5.8848,0.82906) (5.9323,0.82785) (5.9803,0.82664) (6.0287,0.82544) (6.0774,0.82425) (6.1266,0.82307) (6.1761,0.82191) (6.2261,0.82076) (6.2764,0.81962) (6.3272,0.81851) (6.3784,0.81741) (6.4299,0.81633) (6.4819,0.81528) (6.5344,0.81424) (6.5872,0.81323) (6.6405,0.81225) (6.6942,0.81129) (6.7483,0.81037) (6.8029,0.80947) (6.8579,0.8086) (6.9134,0.80776) (6.9693,0.80696) (7.0256,0.8062) (7.0825,0.80547) (7.1397,0.80477) (7.1975,0.80412) (7.2557,0.80351) (7.3144,0.80294) (7.3735,0.80241) (7.4331,0.80193) (7.4932,0.80149) (7.5538,0.8011) (7.6149,0.80076) (7.6765,0.80046) (7.7386,0.80022) (7.8012,0.80004) (7.8643,0.7999) (7.9279,0.79982) (7.992,0.7998) (8.0566,0.79984) (8.1218,0.79993) (8.1875,0.80009) (8.2537,0.80031) (8.3204,0.8006) (8.3877,0.80095) (8.4555,0.80136) (8.5239,0.80185) (8.5928,0.8024) (8.6623,0.80303) (8.7324,0.80373) (8.803,0.80451) (8.8742,0.80536) (8.946,0.80629) (9.0183,0.8073) (9.0912,0.8084) (9.1648,0.80957) (9.2389,0.81084) (9.3136,0.81219) (9.3889,0.81362) (9.4649,0.81515) (9.5414,0.81678) (9.6186,0.81849) (9.6963,0.82031) (9.7748,0.82222) (9.8538,0.82424) (9.9335,0.82636) (10.014,0.82858) (10.095,0.83091) (10.176,0.83336) (10.259,0.83591) (10.342,0.83858) (10.425,0.84137) (10.51,0.84428) (10.595,0.84731) (10.68,0.85047) (10.767,0.85376) (10.854,0.85718) (10.942,0.86074) (11.03,0.86443) (11.119,0.86826) (11.209,0.87224) (11.3,0.87637) (11.391,0.88064) (11.483,0.88508) (11.576,0.88967) (11.67,0.89442) (11.764,0.89934) (11.859,0.90443) (11.955,0.90969) (12.052,0.91514) (12.149,0.92076) (12.248,0.92658) (12.347,0.93259) (12.447,0.9388) (12.547,0.94525) (12.649,0.95203) (12.751,0.95922) (12.854,0.9669) (12.958,0.97517) (13.063,0.9841) (13.168,0.99381) (13.275,1.0044) (13.382,1.0159) (13.491,1.0286) (13.6,1.0425) (13.71,1.0576) (13.82,1.0743) (13.932,1.0926) (14.045,1.1127) (14.158,1.1348) (14.273,1.159) (14.388,1.1856) (14.505,1.2148) (14.622,1.2469) (14.74,1.2821) (14.86,1.3208) (14.98,1.3634) (15.101,1.4102) (15.223,1.4617) (15.346,1.5184) (15.47,1.581) (15.595,1.65) (15.721,1.7262) (15.849,1.8106) (15.977,1.9036) (16.106,2.0048) (16.236,2.1136) (16.367,2.2288) (16.5,2.3491) (16.633,2.4729) (16.768,2.5979) (16.903,2.7219) (17.04,2.8419) (17.178,2.9547) (17.317,3.0569) (17.457,3.1474) (17.598,3.2257) (17.74,3.2918) (17.884,3.3461) (18.028,3.3888) (18.174,3.4207) (18.321,3.4423) (18.469,3.4546) (18.619,3.4586) (18.769,3.4553) (18.921,3.4457) (19.074,3.431) (19.228,3.4123) (19.384,3.3907) (19.541,3.3673) (19.699,3.3431) (19.858,3.3192) (20.019,3.2966) (20.18,3.2762) (20.344,3.2586) (20.508,3.2434) (20.674,3.2308) (20.841,3.2207) (21.01,3.2129) (21.18,3.2074) (21.351,3.2042) (21.524,3.2033) (21.698,3.2045) (21.873,3.2078) (22.05,3.2133) (22.228,3.2208) (22.408,3.2304) (22.589,3.242) (22.772,3.2556) (22.956,3.2712) (23.142,3.2888) (23.329,3.3083) (23.518,3.3298) (23.708,3.3533) (23.9,3.3787) (24.093,3.4061) (24.288,3.4354) (24.484,3.4666) (24.682,3.4999) (24.882,3.5351) (25.083,3.5722) (25.286,3.6114) (25.49,3.6525) (25.696,3.6957) (25.904,3.7409) (26.114,3.7881) (26.325,3.8373) (26.538,3.8886) (26.752,3.942) (26.969,3.9975) (27.187,4.055) (27.407,4.1147) (27.628,4.1766) (27.852,4.2406) (28.077,4.3068) (28.304,4.3751) (28.533,4.4457) (28.764,4.5185) (28.996,4.5936) (29.231,4.6708) (29.467,4.7504) (29.706,4.8322) (29.946,4.9163) (30.188,5.0027) (30.432,5.0913) (30.678,5.1823) (30.926,5.2755) (31.176,5.371) (31.429,5.4689) (31.683,5.5689) (31.939,5.6713) (32.197,5.7759) (32.458,5.8827) (32.72,5.9918) (32.985,6.103) (33.251,6.2163) (33.52,6.3318) (33.791,6.4494) (34.065,6.5689) (34.34,6.6904) (34.618,6.8139) (34.898,6.9392) (35.18,7.0662) (35.465,7.195) (35.751,7.3253) (36.041,7.4572) (36.332,7.5906) (36.626,7.7252) (36.922,7.861) (37.221,7.998) (37.522,8.1358) (37.825,8.2745) (38.131,8.4139) (38.439,8.5538) (38.75,8.6941) (39.064,8.8346) (39.379,8.9751) (39.698,9.1157) (40.019,9.2564) (40.343,9.397) (40.669,9.5376) (40.998,9.6782) (41.329,9.8188) (41.664,9.9592) (42.001,10.1) (42.34,10.24) (42.683,10.38) (43.028,10.52) (43.376,10.66) (43.727,10.8) (44.08,10.939) (44.437,11.079) (44.796,11.218) (45.158,11.357) (45.523,11.496) (45.892,11.635) (46.263,11.774) (46.637,11.913) (47.014,12.051) (47.394,12.19) (47.778,12.328) (48.164,12.467) (48.553,12.605) (48.946,12.743) (49.342,12.882) (49.741,13.02) (50.143,13.159) (50.549,13.297) (50.957,13.436) (51.37,13.575) (51.785,13.714) (52.204,13.853) (52.626,13.992) (53.052,14.132) (53.481,14.273) (53.913,14.413) (54.349,14.554) (54.789,14.696) (55.232,14.839) (55.678,14.981) (56.129,15.125) (56.583,15.27) (57.04,15.415) (57.501,15.561) (57.966,15.708) (58.435,15.856) (58.908,16.006) (59.384,16.156) (59.864,16.308) (60.349,16.461) (60.837,16.616) (61.329,16.772) (61.825,16.93) (62.325,17.089) (62.829,17.251) (63.337,17.414) (63.849,17.579) (64.365,17.747) (64.886,17.916) (65.411,18.089) (65.94,18.263) (66.473,18.441) (67.01,18.621) (67.552,18.803) (68.099,18.989) (68.649,19.178)};
    \addlegendentry{C}
  \end{axis}
  \begin{axis}[name=step, at={(sines.south west)}, anchor=north west, yshift=-1.25cm, height=1.8cm,
      xmin=0, xmax=4, ymin=-1, ymax=20, ytick={0,10,20},
      xlabel={$t$ [s]}, ylabel={$\delta c_x$ [mm]}, legend pos=north east]
    \addplot[ptC, line width=0.9pt] coordinates {(-0,0) (0.01,0) (0.02,0) (0.03,0) (0.04,0) (0.05,0) (0.06,0) (0.07,0) (0.08,0) (0.09,0) (0.1,0) (0.11,0) (0.12,0) (0.13,0) (0.14,0) (0.15,0) (0.16,0) (0.17,0) (0.18,0) (0.19,0) (0.2,0) (0.21,0) (0.22,0) (0.23,0) (0.24,0) (0.25,0) (0.26,0) (0.27,0) (0.28,0) (0.29,0) (0.3,0) (0.31,0) (0.32,0) (0.33,0) (0.34,0) (0.35,0) (0.36,0) (0.37,0) (0.38,0) (0.39,0) (0.4,0) (0.41,0) (0.42,0) (0.43,0) (0.44,0) (0.45,0) (0.46,0) (0.47,0) (0.48,0) (0.49,0) (0.5,0) (0.51,0) (0.52,0) (0.53,0) (0.54,0) (0.55,0) (0.56,0) (0.57,0) (0.58,0) (0.59,0) (0.6,0) (0.61,0) (0.62,0) (0.63,0) (0.64,0) (0.65,0) (0.66,0) (0.67,0) (0.68,0) (0.69,0) (0.7,0) (0.71,0) (0.72,0) (0.73,0) (0.74,0) (0.75,0) (0.76,0) (0.77,0) (0.78,0) (0.79,0) (0.8,0) (0.81,0) (0.82,0) (0.83,0) (0.84,0) (0.85,0) (0.86,0) (0.87,0) (0.88,0) (0.89,0) (0.9,0) (0.91,0) (0.92,0) (0.93,0) (0.94,0) (0.95,0) (0.96,0) (0.97,0) (0.98,0) (0.99,0) (1,0) (1.01,0.046974) (1.02,0.18626) (1.03,0.41414) (1.04,0.72535) (1.05,1.1134) (1.06,1.5707) (1.07,2.0891) (1.08,2.6602) (1.09,3.2754) (1.1,3.9263) (1.11,4.605) (1.12,5.3041) (1.13,6.0166) (1.14,6.7365) (1.15,7.4583) (1.16,8.1774) (1.17,8.8897) (1.18,9.5919) (1.19,10.281) (1.2,10.956) (1.21,11.613) (1.22,12.252) (1.23,12.873) (1.24,13.474) (1.25,14.055) (1.26,14.616) (1.27,15.158) (1.28,15.68) (1.29,16.184) (1.3,16.67) (1.31,17.138) (1.32,17.59) (1.33,18.026) (1.34,18.448) (1.35,18.856) (1.36,19.252) (1.37,19.636) (1.38,20.01) (1.39,20.375) (1.4,20.731) (1.41,21.081) (1.42,21.425) (1.43,21.764) (1.44,22.1) (1.45,22.434) (1.46,22.766) (1.47,23.099) (1.48,23.434) (1.49,23.771) (1.5,24.113) (1.51,24.461) (1.52,24.816) (1.53,25.179) (1.54,25.553) (1.55,25.938) (1.56,26.337) (1.57,26.751) (1.58,27.183) (1.59,27.634) (1.6,28.106) (1.61,28.602) (1.62,29.124) (1.63,29.675) (1.64,30.257)};
    \addlegendentry{A}
    \addplot[ptB, line width=0.9pt] coordinates {(-0,0) (0.01,0) (0.02,0) (0.03,0) (0.04,0) (0.05,0) (0.06,0) (0.07,0) (0.08,0) (0.09,0) (0.1,0) (0.11,0) (0.12,0) (0.13,0) (0.14,0) (0.15,0) (0.16,0) (0.17,0) (0.18,0) (0.19,0) (0.2,0) (0.21,0) (0.22,0) (0.23,0) (0.24,0) (0.25,0) (0.26,0) (0.27,0) (0.28,0) (0.29,0) (0.3,0) (0.31,0) (0.32,0) (0.33,0) (0.34,0) (0.35,0) (0.36,0) (0.37,0) (0.38,0) (0.39,0) (0.4,0) (0.41,0) (0.42,0) (0.43,0) (0.44,0) (0.45,0) (0.46,0) (0.47,0) (0.48,0) (0.49,0) (0.5,0) (0.51,0) (0.52,0) (0.53,0) (0.54,0) (0.55,0) (0.56,0) (0.57,0) (0.58,0) (0.59,0) (0.6,0) (0.61,0) (0.62,0) (0.63,0) (0.64,0) (0.65,0) (0.66,0) (0.67,0) (0.68,0) (0.69,0) (0.7,0) (0.71,0) (0.72,0) (0.73,0) (0.74,0) (0.75,0) (0.76,0) (0.77,0) (0.78,0) (0.79,0) (0.8,0) (0.81,0) (0.82,0) (0.83,0) (0.84,0) (0.85,0) (0.86,0) (0.87,0) (0.88,0) (0.89,0) (0.9,0) (0.91,0) (0.92,0) (0.93,0) (0.94,0) (0.95,0) (0.96,0) (0.97,0) (0.98,0) (0.99,0) (1,0) (1.01,0.029882) (1.02,0.11731) (1.03,0.25831) (1.04,0.44819) (1.05,0.68174) (1.06,0.9534) (1.07,1.2575) (1.08,1.5884) (1.09,1.9407) (1.1,2.309) (1.11,2.6887) (1.12,3.0752) (1.13,3.4647) (1.14,3.8535) (1.15,4.2386) (1.16,4.6175) (1.17,4.9878) (1.18,5.3478) (1.19,5.6959) (1.2,6.0309) (1.21,6.3519) (1.22,6.6583) (1.23,6.9494) (1.24,7.225) (1.25,7.4849) (1.26,7.7291) (1.27,7.9576) (1.28,8.1705) (1.29,8.3681) (1.3,8.5506) (1.31,8.7182) (1.32,8.8713) (1.33,9.0102) (1.34,9.1353) (1.35,9.2469) (1.36,9.3453) (1.37,9.4308) (1.38,9.5039) (1.39,9.5648) (1.4,9.6138) (1.41,9.6513) (1.42,9.6775) (1.43,9.6926) (1.44,9.6969) (1.45,9.6908) (1.46,9.6742) (1.47,9.6476) (1.48,9.6111) (1.49,9.5648) (1.5,9.509) (1.51,9.4438) (1.52,9.3694) (1.53,9.286) (1.54,9.1938) (1.55,9.0929) (1.56,8.9836) (1.57,8.8659) (1.58,8.7403) (1.59,8.6068) (1.6,8.4658) (1.61,8.3175) (1.62,8.1622) (1.63,8.0003) (1.64,7.8322) (1.65,7.6583) (1.66,7.4791) (1.67,7.295) (1.68,7.1067) (1.69,6.9147) (1.7,6.7198) (1.71,6.5225) (1.72,6.3237) (1.73,6.1243) (1.74,5.925) (1.75,5.7268) (1.76,5.5306) (1.77,5.3374) (1.78,5.1482) (1.79,4.964) (1.8,4.7858) (1.81,4.6146) (1.82,4.4513) (1.83,4.2971) (1.84,4.1526) (1.85,4.0188) (1.86,3.8964) (1.87,3.7861) (1.88,3.6885) (1.89,3.6039) (1.9,3.5328) (1.91,3.4753) (1.92,3.4315) (1.93,3.4015) (1.94,3.385) (1.95,3.3817) (1.96,3.3913) (1.97,3.4131) (1.98,3.4467) (1.99,3.4914) (2,3.5463) (2.01,3.6106) (2.02,3.6835) (2.03,3.764) (2.04,3.8513) (2.05,3.9443) (2.06,4.0423) (2.07,4.1442) (2.08,4.2491) (2.09,4.3562) (2.1,4.4647) (2.11,4.5736) (2.12,4.6824) (2.13,4.7903) (2.14,4.8966) (2.15,5.0008) (2.16,5.1022) (2.17,5.2004) (2.18,5.2949) (2.19,5.3854) (2.2,5.4714) (2.21,5.5527) (2.22,5.629) (2.23,5.7) (2.24,5.7656) (2.25,5.8257) (2.26,5.8801) (2.27,5.9287) (2.28,5.9715) (2.29,6.0085) (2.3,6.0397) (2.31,6.065) (2.32,6.0846) (2.33,6.0986) (2.34,6.1069) (2.35,6.1099) (2.36,6.1075) (2.37,6.0999) (2.38,6.0874) (2.39,6.07) (2.4,6.0481) (2.41,6.0218) (2.42,5.9913) (2.43,5.957) (2.44,5.919) (2.45,5.8776) (2.46,5.8331) (2.47,5.7858) (2.48,5.736) (2.49,5.6839) (2.5,5.63) (2.51,5.5745) (2.52,5.5178) (2.53,5.4601) (2.54,5.4019) (2.55,5.3434) (2.56,5.2849) (2.57,5.2268) (2.58,5.1694) (2.59,5.1131) (2.6,5.058) (2.61,5.0046) (2.62,4.953) (2.63,4.9035) (2.64,4.8565) (2.65,4.8121) (2.66,4.7705) (2.67,4.7319) (2.68,4.6965) (2.69,4.6644) (2.7,4.6357) (2.71,4.6106) (2.72,4.589) (2.73,4.5711) (2.74,4.5568) (2.75,4.5461) (2.76,4.5391) (2.77,4.5355) (2.78,4.5354) (2.79,4.5387) (2.8,4.5452) (2.81,4.5547) (2.82,4.5672) (2.83,4.5824) (2.84,4.6002) (2.85,4.6204) (2.86,4.6427) (2.87,4.6669) (2.88,4.6929) (2.89,4.7203) (2.9,4.7491) (2.91,4.7789) (2.92,4.8095) (2.93,4.8407) (2.94,4.8723) (2.95,4.9041) (2.96,4.9359) (2.97,4.9675) (2.98,4.9986) (2.99,5.0292) (3,5.0591) (3.01,5.0881) (3.02,5.116) (3.03,5.1428) (3.04,5.1683) (3.05,5.1924) (3.06,5.215) (3.07,5.2361) (3.08,5.2555) (3.09,5.2732) (3.1,5.2891) (3.11,5.3033) (3.12,5.3156) (3.13,5.3261) (3.14,5.3348) (3.15,5.3417) (3.16,5.3468) (3.17,5.35) (3.18,5.3515) (3.19,5.3513) (3.2,5.3495) (3.21,5.346) (3.22,5.341) (3.23,5.3346) (3.24,5.3267) (3.25,5.3175) (3.26,5.3072) (3.27,5.2956) (3.28,5.2831) (3.29,5.2696) (3.3,5.2553) (3.31,5.2403) (3.32,5.2246) (3.33,5.2084) (3.34,5.1919) (3.35,5.175) (3.36,5.1579) (3.37,5.1407) (3.38,5.1235) (3.39,5.1064) (3.4,5.0896) (3.41,5.073) (3.42,5.0568) (3.43,5.0411) (3.44,5.0259) (3.45,5.0114) (3.46,4.9975) (3.47,4.9844) (3.48,4.9722) (3.49,4.9608) (3.5,4.9503) (3.51,4.9407) (3.52,4.9321) (3.53,4.9246) (3.54,4.918) (3.55,4.9125) (3.56,4.908) (3.57,4.9045) (3.58,4.9021) (3.59,4.9007) (3.6,4.9002) (3.61,4.9007) (3.62,4.9022) (3.63,4.9045) (3.64,4.9077) (3.65,4.9117) (3.66,4.9164) (3.67,4.9219) (3.68,4.928) (3.69,4.9347) (3.7,4.9419) (3.71,4.9496) (3.72,4.9578) (3.73,4.9662) (3.74,4.975) (3.75,4.984) (3.76,4.9932) (3.77,5.0024) (3.78,5.0118) (3.79,5.0211) (3.8,5.0303) (3.81,5.0395) (3.82,5.0484) (3.83,5.0572) (3.84,5.0656) (3.85,5.0738) (3.86,5.0817) (3.87,5.0891) (3.88,5.0962) (3.89,5.1028) (3.9,5.1089) (3.91,5.1146) (3.92,5.1197) (3.93,5.1243) (3.94,5.1284) (3.95,5.132) (3.96,5.135) (3.97,5.1374) (3.98,5.1393) (3.99,5.1407)};
    \addlegendentry{B}
    \addplot[ptA, line width=0.9pt] coordinates {(-0,0) (0.01,0) (0.02,0) (0.03,0) (0.04,0) (0.05,0) (0.06,0) (0.07,0) (0.08,0) (0.09,0) (0.1,0) (0.11,0) (0.12,0) (0.13,0) (0.14,0) (0.15,0) (0.16,0) (0.17,0) (0.18,0) (0.19,0) (0.2,0) (0.21,0) (0.22,0) (0.23,0) (0.24,0) (0.25,0) (0.26,0) (0.27,0) (0.28,0) (0.29,0) (0.3,0) (0.31,0) (0.32,0) (0.33,0) (0.34,0) (0.35,0) (0.36,0) (0.37,0) (0.38,0) (0.39,0) (0.4,0) (0.41,0) (0.42,0) (0.43,0) (0.44,0) (0.45,0) (0.46,0) (0.47,0) (0.48,0) (0.49,0) (0.5,0) (0.51,0) (0.52,0) (0.53,0) (0.54,0) (0.55,0) (0.56,0) (0.57,0) (0.58,0) (0.59,0) (0.6,0) (0.61,0) (0.62,0) (0.63,0) (0.64,0) (0.65,0) (0.66,0) (0.67,0) (0.68,0) (0.69,0) (0.7,0) (0.71,0) (0.72,0) (0.73,0) (0.74,0) (0.75,0) (0.76,0) (0.77,0) (0.78,0) (0.79,0) (0.8,0) (0.81,0) (0.82,0) (0.83,0) (0.84,0) (0.85,0) (0.86,0) (0.87,0) (0.88,0) (0.89,0) (0.9,0) (0.91,0) (0.92,0) (0.93,0) (0.94,0) (0.95,0) (0.96,0) (0.97,0) (0.98,0) (0.99,0) (1,0) (1.01,0.023923) (1.02,0.092857) (1.03,0.20224) (1.04,0.34724) (1.05,0.52291) (1.06,0.72433) (1.07,0.94671) (1.08,1.1855) (1.09,1.4365) (1.1,1.6958) (1.11,1.96) (1.12,2.2258) (1.13,2.4906) (1.14,2.752) (1.15,3.0081) (1.16,3.2571) (1.17,3.4977) (1.18,3.7288) (1.19,3.9495) (1.2,4.1591) (1.21,4.3572) (1.22,4.5434) (1.23,4.7175) (1.24,4.8795) (1.25,5.0293) (1.26,5.1671) (1.27,5.293) (1.28,5.4072) (1.29,5.51) (1.3,5.6016) (1.31,5.6825) (1.32,5.7528) (1.33,5.8129) (1.34,5.8633) (1.35,5.9042) (1.36,5.9361) (1.37,5.9592) (1.38,5.9741) (1.39,5.9809) (1.4,5.9802) (1.41,5.9723) (1.42,5.9575) (1.43,5.9362) (1.44,5.9088) (1.45,5.8756) (1.46,5.837) (1.47,5.7934) (1.48,5.7451) (1.49,5.6924) (1.5,5.6359) (1.51,5.5757) (1.52,5.5123) (1.53,5.4461) (1.54,5.3773) (1.55,5.3064) (1.56,5.2338) (1.57,5.1598) (1.58,5.0847) (1.59,5.009) (1.6,4.933) (1.61,4.857) (1.62,4.7814) (1.63,4.7065) (1.64,4.6326) (1.65,4.5601) (1.66,4.4893) (1.67,4.4204) (1.68,4.3538) (1.69,4.2896) (1.7,4.2282) (1.71,4.1696) (1.72,4.1142) (1.73,4.0621) (1.74,4.0134) (1.75,3.9682) (1.76,3.9267) (1.77,3.8888) (1.78,3.8548) (1.79,3.8244) (1.8,3.7978) (1.81,3.7749) (1.82,3.7557) (1.83,3.7401) (1.84,3.7279) (1.85,3.7192) (1.86,3.7136) (1.87,3.7112) (1.88,3.7117) (1.89,3.7149) (1.9,3.7208) (1.91,3.729) (1.92,3.7394) (1.93,3.7519) (1.94,3.7661) (1.95,3.782) (1.96,3.7993) (1.97,3.8177) (1.98,3.8373) (1.99,3.8576) (2,3.8787) (2.01,3.9002) (2.02,3.922) (2.03,3.9441) (2.04,3.9661) (2.05,3.988) (2.06,4.0097) (2.07,4.031) (2.08,4.0519) (2.09,4.0721) (2.1,4.0917) (2.11,4.1106) (2.12,4.1286) (2.13,4.1458) (2.14,4.1621) (2.15,4.1774) (2.16,4.1917) (2.17,4.2049) (2.18,4.2171) (2.19,4.2283) (2.2,4.2383) (2.21,4.2473) (2.22,4.2553) (2.23,4.2622) (2.24,4.2681) (2.25,4.273) (2.26,4.2769) (2.27,4.2799) (2.28,4.282) (2.29,4.2832) (2.3,4.2835) (2.31,4.2831) (2.32,4.2819) (2.33,4.2801) (2.34,4.2776) (2.35,4.2745) (2.36,4.2709) (2.37,4.2667) (2.38,4.2621) (2.39,4.2572) (2.4,4.2519) (2.41,4.2462) (2.42,4.2404) (2.43,4.2343) (2.44,4.2281) (2.45,4.2218) (2.46,4.2153) (2.47,4.2089) (2.48,4.2025) (2.49,4.1961) (2.5,4.1898) (2.51,4.1836) (2.52,4.1776) (2.53,4.1717) (2.54,4.1661) (2.55,4.1606) (2.56,4.1554) (2.57,4.1504) (2.58,4.1457) (2.59,4.1413) (2.6,4.1372) (2.61,4.1334) (2.62,4.1299) (2.63,4.1267) (2.64,4.1238) (2.65,4.1212) (2.66,4.119) (2.67,4.117) (2.68,4.1154) (2.69,4.114) (2.7,4.1129) (2.71,4.1121) (2.72,4.1116) (2.73,4.1113) (2.74,4.1113) (2.75,4.1115) (2.76,4.1119) (2.77,4.1125) (2.78,4.1133) (2.79,4.1143) (2.8,4.1154) (2.81,4.1167) (2.82,4.1181) (2.83,4.1196) (2.84,4.1212) (2.85,4.1229) (2.86,4.1246) (2.87,4.1264) (2.88,4.1282) (2.89,4.1301) (2.9,4.132) (2.91,4.1338) (2.92,4.1357) (2.93,4.1375) (2.94,4.1394) (2.95,4.1411) (2.96,4.1429) (2.97,4.1445) (2.98,4.1461) (2.99,4.1477) (3,4.1492) (3.01,4.1505) (3.02,4.1519) (3.03,4.1531) (3.04,4.1542) (3.05,4.1553) (3.06,4.1562) (3.07,4.1571) (3.08,4.1579) (3.09,4.1586) (3.1,4.1592) (3.11,4.1597) (3.12,4.1601) (3.13,4.1604) (3.14,4.1607) (3.15,4.1609) (3.16,4.161) (3.17,4.161) (3.18,4.161) (3.19,4.1609) (3.2,4.1607) (3.21,4.1605) (3.22,4.1602) (3.23,4.1599) (3.24,4.1596) (3.25,4.1592) (3.26,4.1587) (3.27,4.1583) (3.28,4.1578) (3.29,4.1573) (3.3,4.1568) (3.31,4.1563) (3.32,4.1557) (3.33,4.1552) (3.34,4.1546) (3.35,4.1541) (3.36,4.1535) (3.37,4.153) (3.38,4.1525) (3.39,4.152) (3.4,4.1515) (3.41,4.151) (3.42,4.1505) (3.43,4.1501) (3.44,4.1497) (3.45,4.1493) (3.46,4.1489) (3.47,4.1486) (3.48,4.1483) (3.49,4.148) (3.5,4.1477) (3.51,4.1475) (3.52,4.1473) (3.53,4.1471) (3.54,4.1469) (3.55,4.1468) (3.56,4.1467) (3.57,4.1466) (3.58,4.1465) (3.59,4.1465) (3.6,4.1465) (3.61,4.1465) (3.62,4.1465) (3.63,4.1465) (3.64,4.1466) (3.65,4.1467) (3.66,4.1467) (3.67,4.1468) (3.68,4.147) (3.69,4.1471) (3.7,4.1472) (3.71,4.1473) (3.72,4.1475) (3.73,4.1476) (3.74,4.1478) (3.75,4.1479) (3.76,4.1481) (3.77,4.1483) (3.78,4.1484) (3.79,4.1486) (3.8,4.1487) (3.81,4.1489) (3.82,4.149) (3.83,4.1492) (3.84,4.1493) (3.85,4.1495) (3.86,4.1496) (3.87,4.1497) (3.88,4.1498) (3.89,4.1499) (3.9,4.15) (3.91,4.1501) (3.92,4.1502) (3.93,4.1503) (3.94,4.1504) (3.95,4.1504) (3.96,4.1505) (3.97,4.1506) (3.98,4.1506) (3.99,4.1506)};
    \addlegendentry{C}
  \end{axis}
\end{tikzpicture}%


==> fig/same_position_features_tikz.tex <==
% Same position, different dynamics (Section V-A). Native pgfplots, generated by
% make_figure_same_position_features_paper.py; do not edit by hand.
% Preamble requirements:
%   \usepackage{pgfplots}  \pgfplotsset{compat=1.17}
% k_d = 0.01 N m s/rad, F_x = 0.6 N; iso-equilibrium curves x = [35.0, 50.0, 70.0] mm, points on x = 35 mm, kappa = (50, 100, 1000).
\begin{tikzpicture}[
    onS/.style={fill=onhue!55!white},  onU/.style={fill=onhue!18!white},
    offS/.style={fill=offhue!70!white}, offU/.style={fill=offhue!25!white},
    iso/.style={black}, swept/.style={line width=0.9pt}, other/.style={line width=0.3pt},
    unstable/.style={dash pattern=on 3pt off 1.5pt},
    pt/.style={rectangle, rotate=45, inner sep=0pt, minimum size=3.24pt, draw=white, line width=0.4pt},
    bode/.style={line width=0.8pt}, ratio/.style={line width=2pt},
    toaxis/.style={line width=0.5pt, dash pattern=on 0.8pt off 1.2pt}]
  \definecolor{onhue}{RGB}{0,114,178}
  \definecolor{offhue}{RGB}{230,159,0}
  \definecolor{spA}{RGB}{86,180,233}    % Okabe-Ito sky blue
  \definecolor{spB}{RGB}{204,121,167}   % Okabe-Ito reddish purple
  \definecolor{spC}{RGB}{90,90,90}      % dark grey
  \pgfplotsset{every axis/.append style={
      scale only axis, tick label style={font=\footnotesize}, label style={font=\small},
      axis on top, clip mode=individual, tick pos=left, xminorticks=false, yminorticks=false}}
  \begin{axis}[name=plane, width=2.3cm, height=2.3cm,
      xmin=0, xmax=35, ymin=10, ymax=2000, ymode=log,
      xtick={0,15,30}, ytick={10,100,1000}, xlabel={$q_\mathrm{ref}$ [deg]}, ylabel={$\kappa$}]
    \addplot[onS, draw=none, forget plot] coordinates {(16.363,2000) (16.365,1953) (16.368,1906) (16.370,1861) (16.373,1817) (16.376,1774) (16.378,1732) (16.381,1691) (16.384,1651) (16.387,1612) (16.390,1574) (16.393,1537) (16.397,1500) (16.400,1465) (16.403,1430) (16.407,1396) (16.410,1363) (16.414,1331) (16.418,1299) (16.421,1269) (16.425,1239) (16.429,1209) (16.434,1181) (16.438,1153) (16.442,1125) (16.446,1099) (16.451,1073) (16.456,1047) (16.460,1023) (16.465,998.4) (16.470,974.8) (16.475,951.7) (16.480,929.2) (16.486,907.2) (16.491,885.7) (16.497,864.7) (16.503,844.3) (16.508,824.3) (16.514,804.8) (16.521,785.7) (16.527,767.1) (16.533,749) (16.540,731.2) (16.547,713.9) (16.554,697) (16.561,680.5) (16.568,664.4) (16.576,648.7) (16.583,633.3) (16.591,618.3) (16.599,603.7) (16.607,589.4) (16.616,575.5) (16.624,561.8) (16.633,548.5) (16.642,535.6) (16.652,522.9) (16.661,510.5) (16.671,498.4) (16.681,486.6) (16.691,475.1) (16.701,463.9) (16.712,452.9) (16.723,442.2) (16.734,431.7) (16.746,421.5) (16.757,411.5) (16.770,401.8) (16.782,392.2) (16.795,383) (16.807,373.9) (16.821,365) (16.834,356.4) (16.848,348) (16.863,339.7) (16.877,331.7) (16.892,323.8) (16.907,316.2) (16.923,308.7) (16.939,301.4) (16.956,294.2) (16.972,287.3) (16.990,280.5) (17.007,273.8) (17.026,267.4) (17.044,261) (17.063,254.9) (17.083,248.8) (17.103,242.9) (17.123,237.2) (17.144,231.6) (17.165,226.1) (17.187,220.7) (17.210,215.5) (17.233,210.4) (17.256,205.4) (17.280,200.6) (17.305,195.8) (17.331,191.2) (17.357,186.7) (17.383,182.2) (17.410,177.9) (17.438,173.7) (17.467,169.6) (17.496,165.6) (17.526,161.7) (17.557,157.8) (17.588,154.1) (17.620,150.5) (17.653,146.9) (17.687,143.4) (17.722,140) (17.757,136.7) (17.793,133.5) (17.831,130.3) (17.869,127.2) (17.908,124.2) (17.948,121.3) (17.988,118.4) (18.030,115.6) (18.030,115.6) (18.230,113.7) (18.433,111.9) (18.639,110.1) (18.849,108.3) (19.062,106.6) (19.278,104.9) (19.498,103.2) (19.722,101.5) (19.949,99.89) (20.180,98.28) (20.415,96.7) (20.654,95.14) (20.896,93.61) (21.143,92.1) (21.394,90.62) (21.648,89.16) (21.907,87.73) (22.170,86.31) (22.437,84.93) (22.709,83.56) (22.985,82.21) (23.266,80.89) (23.551,79.59) (23.841,78.31) (24.136,77.05) (24.436,75.81) (24.740,74.58) (25.050,73.38) (25.364,72.2) (25.684,71.04) (26.009,69.9) (26.339,68.77) (26.674,67.66) (27.015,66.58) (27.362,65.5) (27.714,64.45) (28.072,63.41) (28.436,62.39) (28.806,61.39) (29.182,60.4) (29.564,59.43) (29.953,58.47) (30.347,57.53) (30.749,56.6) (31.156,55.69) (31.571,54.79) (31.992,53.91) (32.420,53.04) (32.855,52.19) (33.297,51.35) (33.747,50.52) (34.203,49.71) (34.668,48.91) (35.139,48.12) (35.619,47.35) (36.106,46.59) (36.602,45.84) (37.105,45.1) (37.617,44.37) (38.137,43.66) (38.666,42.95) (39.203,42.26) (39.749,41.58) (40.304,40.91) (40.868,40.25) (41.442,39.61) (42.024,38.97) (42.616,38.34) (43.218,37.72) (43.830,37.12) (44.452,36.52) (45.084,35.93) (45.726,35.35) (46.379,34.78) (47.042,34.22) (47.717,33.67) (48.402,33.13) (49.099,32.6) (49.807,32.07) (50.526,31.56) (51.257,31.05) (52.001,30.55) (52.756,30.06) (53.524,29.57) (54.304,29.1) (55.097,28.63) (55.904,28.17) (56.723,27.71) (57.556,27.27) (58.402,26.83) (59.262,26.4) (60.136,25.97) (61.025,25.55) (61.928,25.14) (62.846,24.74) (63.779,24.34) (64.727,23.95) (65.691,23.56) (66.670,23.18) (67.666,22.81) (68.677,22.44) (69.706,22.08) (70.751,21.73) (71.813,21.38) (72.893,21.03) (73.990,20.69) (75.105,20.36) (76.239,20.03) (77.391,19.71) (78.561,19.39) (79.751,19.08) (80.961,18.77) (82.190,18.47) (83.440,18.17) (84.709,17.88) (86.000,17.59) (87.312,17.31) (88.645,17.03) (90.000,16.76) (90.000,2000)};
    \addplot[onU, draw=none, forget plot] coordinates {(18.030,115.6) (18.230,113.7) (18.433,111.9) (18.639,110.1) (18.849,108.3) (19.062,106.6) (19.278,104.9) (19.498,103.2) (19.722,101.5) (19.949,99.89) (20.180,98.28) (20.415,96.7) (20.654,95.14) (20.896,93.61) (21.143,92.1) (21.394,90.62) (21.648,89.16) (21.907,87.73) (22.170,86.31) (22.437,84.93) (22.709,83.56) (22.985,82.21) (23.266,80.89) (23.551,79.59) (23.841,78.31) (24.136,77.05) (24.436,75.81) (24.740,74.58) (25.050,73.38) (25.364,72.2) (25.684,71.04) (26.009,69.9) (26.339,68.77) (26.674,67.66) (27.015,66.58) (27.362,65.5) (27.714,64.45) (28.072,63.41) (28.436,62.39) (28.806,61.39) (29.182,60.4) (29.564,59.43) (29.953,58.47) (30.347,57.53) (30.749,56.6) (31.156,55.69) (31.571,54.79) (31.992,53.91) (32.420,53.04) (32.855,52.19) (33.297,51.35) (33.747,50.52) (34.203,49.71) (34.668,48.91) (35.139,48.12) (35.619,47.35) (36.106,46.59) (36.602,45.84) (37.105,45.1) (37.617,44.37) (38.137,43.66) (38.666,42.95) (39.203,42.26) (39.749,41.58) (40.304,40.91) (40.868,40.25) (41.442,39.61) (42.024,38.97) (42.616,38.34) (43.218,37.72) (43.830,37.12) (44.452,36.52) (45.084,35.93) (45.726,35.35) (46.379,34.78) (47.042,34.22) (47.717,33.67) (48.402,33.13) (49.099,32.6) (49.807,32.07) (50.526,31.56) (51.257,31.05) (52.001,30.55) (52.756,30.06) (53.524,29.57) (54.304,29.1) (55.097,28.63) (55.904,28.17) (56.723,27.71) (57.556,27.27) (58.402,26.83) (59.262,26.4) (60.136,25.97) (61.025,25.55) (61.928,25.14) (62.846,24.74) (63.779,24.34) (64.727,23.95) (65.691,23.56) (66.670,23.18) (67.666,22.81) (68.677,22.44) (69.706,22.08) (70.751,21.73) (71.813,21.38) (72.893,21.03) (73.990,20.69) (75.105,20.36) (76.239,20.03) (77.391,19.71) (78.561,19.39) (79.751,19.08) (80.961,18.77) (82.190,18.47) (83.440,18.17) (84.709,17.88) (86.000,17.59) (87.312,17.31) (88.645,17.03) (90.000,16.76) (90.000,2.775) (90.000,2.775) (87.725,2.863) (85.520,2.955) (83.383,3.049) (81.312,3.146) (79.305,3.246) (77.360,3.349) (75.474,3.456) (73.647,3.566) (71.877,3.679) (70.161,3.796) (68.498,3.917) (66.886,4.042) (65.324,4.171) (63.810,4.303) (62.343,4.44) (60.921,4.582) (59.543,4.728) (58.208,4.878) (56.914,5.033) (55.659,5.194) (54.444,5.359) (53.265,5.53) (52.124,5.706) (51.017,5.887) (49.945,6.075) (48.905,6.268) (47.898,6.468) (46.922,6.674) (45.976,6.886) (45.059,7.105) (44.171,7.332) (43.309,7.565) (42.475,7.806) (41.666,8.054) (40.882,8.311) (40.122,8.575) (39.386,8.848) (38.673,9.13) (37.981,9.421) (37.311,9.721) (36.661,10.03) (36.032,10.35) (35.422,10.68) (34.831,11.02) (34.258,11.37) (33.702,11.73) (33.164,12.11) (32.643,12.49) (32.137,12.89) (31.647,13.3) (31.173,13.72) (30.713,14.16) (30.267,14.61) (29.834,15.07) (29.416,15.55) (29.010,16.05) (28.616,16.56) (28.235,17.09) (27.866,17.63) (27.508,18.19) (27.161,18.77) (26.824,19.37) (26.498,19.99) (26.182,20.62) (25.876,21.28) (25.580,21.96) (25.292,22.66) (25.013,23.38) (24.743,24.12) (24.482,24.89) (24.228,25.68) (23.982,26.5) (23.744,27.34) (23.513,28.21) (23.289,29.11) (23.072,30.04) (22.862,31) (22.658,31.98) (22.461,33) (22.270,34.05) (22.084,35.14) (21.905,36.25) (21.730,37.41) (21.562,38.6) (21.398,39.83) (21.240,41.1) (21.086,42.4) (20.937,43.75) (20.793,45.15) (20.653,46.58) (20.517,48.07) (20.386,49.6) (20.259,51.18) (20.135,52.81) (20.016,54.49) (19.900,56.22) (19.788,58.01) (19.679,59.86) (19.573,61.76) (19.471,63.73) (19.372,65.76) (19.276,67.85) (19.183,70.01) (19.093,72.24) (19.005,74.54) (18.921,76.92) (18.839,79.36) (18.759,81.89) (18.682,84.5) (18.607,87.19) (18.535,89.96) (18.465,92.83) (18.397,95.78) (18.331,98.83) (18.267,102) (18.205,105.2) (18.145,108.6) (18.087,112) (18.030,115.6)};
    \addplot[offS, draw=none, forget plot] coordinates {(6.534,2000) (6.551,1953) (6.568,1906) (6.586,1861) (6.605,1817) (6.623,1774) (6.643,1732) (6.663,1691) (6.683,1651) (6.703,1612) (6.725,1574) (6.746,1537) (6.769,1500) (6.791,1465) (6.815,1430) (6.839,1396) (6.863,1363) (6.888,1331) (6.914,1299) (6.940,1269) (6.967,1239) (6.995,1209) (7.023,1181) (7.052,1153) (7.082,1125) (7.112,1099) (7.143,1073) (7.175,1047) (7.208,1023) (7.241,998.4) (7.275,974.8) (7.311,951.7) (7.347,929.2) (7.383,907.2) (7.421,885.7) (7.460,864.7) (7.499,844.3) (7.540,824.3) (7.581,804.8) (7.624,785.7) (7.667,767.1) (7.712,749) (7.757,731.2) (7.804,713.9) (7.852,697) (7.901,680.5) (7.951,664.4) (8.003,648.7) (8.056,633.3) (8.110,618.3) (8.165,603.7) (8.222,589.4) (8.280,575.5) (8.339,561.8) (8.400,548.5) (8.462,535.6) (8.526,522.9) (8.591,510.5) (8.658,498.4) (8.727,486.6) (8.797,475.1) (8.869,463.9) (8.943,452.9) (9.019,442.2) (9.096,431.7) (9.175,421.5) (9.256,411.5) (9.339,401.8) (9.425,392.2) (9.512,383) (9.601,373.9) (9.692,365) (9.786,356.4) (9.882,348) (9.980,339.7) (10.081,331.7) (10.184,323.8) (10.290,316.2) (10.398,308.7) (10.509,301.4) (10.622,294.2) (10.738,287.3) (10.857,280.5) (10.979,273.8) (11.104,267.4) (11.232,261) (11.363,254.9) (11.497,248.8) (11.635,242.9) (11.776,237.2) (11.920,231.6) (12.067,226.1) (12.219,220.7) (12.374,215.5) (12.532,210.4) (12.695,205.4) (12.861,200.6) (13.032,195.8) (13.207,191.2) (13.385,186.7) (13.569,182.2) (13.756,177.9) (13.949,173.7) (14.145,169.6) (14.347,165.6) (14.554,161.7) (14.765,157.8) (14.982,154.1) (15.204,150.5) (15.431,146.9) (15.664,143.4) (15.902,140) (16.147,136.7) (16.397,133.5) (16.653,130.3) (16.915,127.2) (17.184,124.2) (17.460,121.3) (17.742,118.4) (18.030,115.6) (18.030,115.6) (17.988,118.4) (17.948,121.3) (17.908,124.2) (17.869,127.2) (17.831,130.3) (17.793,133.5) (17.757,136.7) (17.722,140) (17.687,143.4) (17.653,146.9) (17.620,150.5) (17.588,154.1) (17.557,157.8) (17.526,161.7) (17.496,165.6) (17.467,169.6) (17.438,173.7) (17.410,177.9) (17.383,182.2) (17.357,186.7) (17.331,191.2) (17.305,195.8) (17.280,200.6) (17.256,205.4) (17.233,210.4) (17.210,215.5) (17.187,220.7) (17.165,226.1) (17.144,231.6) (17.123,237.2) (17.103,242.9) (17.083,248.8) (17.063,254.9) (17.044,261) (17.026,267.4) (17.007,273.8) (16.990,280.5) (16.972,287.3) (16.956,294.2) (16.939,301.4) (16.923,308.7) (16.907,316.2) (16.892,323.8) (16.877,331.7) (16.863,339.7) (16.848,348) (16.834,356.4) (16.821,365) (16.807,373.9) (16.795,383) (16.782,392.2) (16.770,401.8) (16.757,411.5) (16.746,421.5) (16.734,431.7) (16.723,442.2) (16.712,452.9) (16.701,463.9) (16.691,475.1) (16.681,486.6) (16.671,498.4) (16.661,510.5) (16.652,522.9) (16.642,535.6) (16.633,548.5) (16.624,561.8) (16.616,575.5) (16.607,589.4) (16.599,603.7) (16.591,618.3) (16.583,633.3) (16.576,648.7) (16.568,664.4) (16.561,680.5) (16.554,697) (16.547,713.9) (16.540,731.2) (16.533,749) (16.527,767.1) (16.521,785.7) (16.514,804.8) (16.508,824.3) (16.503,844.3) (16.497,864.7) (16.491,885.7) (16.486,907.2) (16.480,929.2) (16.475,951.7) (16.470,974.8) (16.465,998.4) (16.460,1023) (16.456,1047) (16.451,1073) (16.446,1099) (16.442,1125) (16.438,1153) (16.434,1181) (16.429,1209) (16.425,1239) (16.421,1269) (16.418,1299) (16.414,1331) (16.410,1363) (16.407,1396) (16.403,1430) (16.400,1465) (16.397,1500) (16.393,1537) (16.390,1574) (16.387,1612) (16.384,1651) (16.381,1691) (16.378,1732) (16.376,1774) (16.373,1817) (16.370,1861) (16.368,1906) (16.365,1953) (16.363,2000)};
    \addplot[offU, draw=none, forget plot] coordinates {(8.798,475) (8.834,469.3) (8.870,463.8) (8.906,458.3) (8.943,452.9) (8.980,447.6) (9.018,442.3) (9.056,437.1) (9.094,431.9) (9.133,426.8) (9.173,421.8) (9.213,416.8) (9.253,411.9) (9.294,407) (9.335,402.2) (9.377,397.5) (9.420,392.8) (9.463,388.1) (9.506,383.5) (9.550,379) (9.594,374.5) (9.639,370.1) (9.685,365.8) (9.731,361.4) (9.778,357.2) (9.825,353) (9.873,348.8) (9.921,344.7) (9.970,340.6) (10.019,336.6) (10.069,332.6) (10.120,328.7) (10.171,324.8) (10.223,321) (10.276,317.2) (10.329,313.4) (10.382,309.7) (10.437,306.1) (10.492,302.5) (10.548,298.9) (10.604,295.4) (10.661,291.9) (10.719,288.4) (10.777,285) (10.836,281.7) (10.896,278.3) (10.957,275.1) (11.018,271.8) (11.080,268.6) (11.143,265.4) (11.206,262.3) (11.270,259.2) (11.335,256.1) (11.401,253.1) (11.468,250.1) (11.535,247.2) (11.603,244.3) (11.672,241.4) (11.742,238.5) (11.813,235.7) (11.884,232.9) (11.956,230.2) (12.030,227.5) (12.104,224.8) (12.179,222.1) (12.255,219.5) (12.331,216.9) (12.409,214.3) (12.488,211.8) (12.567,209.3) (12.648,206.8) (12.729,204.4) (12.811,202) (12.895,199.6) (12.979,197.3) (13.065,194.9) (13.151,192.6) (13.239,190.3) (13.327,188.1) (13.417,185.9) (13.507,183.7) (13.599,181.5) (13.692,179.4) (13.786,177.3) (13.881,175.2) (13.977,173.1) (14.074,171.1) (14.173,169) (14.273,167) (14.374,165.1) (14.476,163.1) (14.579,161.2) (14.683,159.3) (14.789,157.4) (14.896,155.6) (15.005,153.7) (15.114,151.9) (15.225,150.1) (15.337,148.3) (15.451,146.6) (15.566,144.9) (15.682,143.1) (15.800,141.5) (15.919,139.8) (16.040,138.1) (16.161,136.5) (16.285,134.9) (16.410,133.3) (16.536,131.7) (16.664,130.2) (16.794,128.6) (16.925,127.1) (17.057,125.6) (17.191,124.1) (17.327,122.7) (17.464,121.2) (17.603,119.8) (17.744,118.4) (17.886,117) (18.030,115.6) (18.030,115.6) (18.055,114) (18.081,112.4) (18.106,110.8) (18.132,109.3) (18.159,107.8) (18.186,106.3) (18.213,104.8) (18.240,103.3) (18.268,101.9) (18.297,100.5) (18.325,99.08) (18.355,97.7) (18.384,96.35) (18.414,95) (18.444,93.68) (18.475,92.38) (18.507,91.09) (18.538,89.83) (18.570,88.58) (18.603,87.34) (18.636,86.13) (18.670,84.93) (18.704,83.75) (18.738,82.58) (18.773,81.43) (18.809,80.3) (18.845,79.18) (18.881,78.08) (18.918,76.99) (18.955,75.92) (18.994,74.86) (19.032,73.82) (19.071,72.8) (19.111,71.78) (19.151,70.78) (19.192,69.8) (19.233,68.83) (19.275,67.87) (19.318,66.92) (19.361,65.99) (19.405,65.07) (19.449,64.17) (19.494,63.28) (19.540,62.4) (19.586,61.53) (19.633,60.67) (19.681,59.83) (19.729,58.99) (19.778,58.17) (19.827,57.36) (19.878,56.57) (19.929,55.78) (19.981,55) (20.033,54.24) (20.086,53.48) (20.140,52.74) (20.195,52) (20.251,51.28) (20.307,50.57) (20.364,49.86) (20.422,49.17) (20.481,48.48) (20.540,47.81) (20.601,47.14) (20.662,46.49) (20.724,45.84) (20.787,45.2) (20.851,44.57) (20.916,43.95) (20.981,43.34) (21.048,42.74) (21.116,42.14) (21.184,41.56) (21.254,40.98) (21.324,40.41) (21.396,39.85) (21.468,39.29) (21.542,38.75) (21.616,38.21) (21.692,37.67) (21.768,37.15) (21.846,36.63) (21.925,36.12) (22.005,35.62) (22.086,35.12) (22.168,34.64) (22.252,34.15) (22.336,33.68) (22.422,33.21) (22.509,32.75) (22.597,32.29) (22.686,31.84) (22.777,31.4) (22.869,30.96) (22.962,30.53) (23.057,30.11) (23.153,29.69) (23.250,29.27) (23.349,28.87) (23.449,28.47) (23.550,28.07) (23.653,27.68) (23.757,27.29) (23.863,26.91) (23.971,26.54) (24.079,26.17) (24.190,25.81) (24.302,25.45) (24.415,25.09) (24.530,24.74) (24.647,24.4) (24.765,24.06) (24.885,23.72) (25.007,23.39) (25.131,23.07) (25.256,22.75) (25.383,22.43) (25.511,22.12) (25.642,21.81) (25.642,21.81) (25.258,22.73) (24.885,23.68) (24.522,24.65) (24.168,25.66) (23.824,26.7) (23.489,27.77) (23.162,28.86) (22.844,29.99) (22.534,31.16) (22.231,32.35) (21.937,33.58) (21.649,34.84) (21.368,36.14) (21.094,37.47) (20.827,38.84) (20.566,40.25) (20.311,41.69) (20.062,43.16) (19.819,44.68) (19.581,46.23) (19.349,47.82) (19.121,49.45) (18.899,51.12) (18.682,52.83) (18.469,54.58) (18.261,56.37) (18.057,58.21) (17.858,60.08) (17.663,62) (17.471,63.96) (17.284,65.96) (17.101,68.01) (16.921,70.11) (16.745,72.25) (16.572,74.43) (16.403,76.66) (16.237,78.94) (16.074,81.27) (15.914,83.64) (15.758,86.06) (15.604,88.54) (15.453,91.06) (15.305,93.63) (15.160,96.25) (15.017,98.92) (14.877,101.6) (14.739,104.4) (14.604,107.2) (14.471,110.1) (14.341,113.1) (14.212,116.1) (14.086,119.1) (13.963,122.2) (13.841,125.4) (13.721,128.6) (13.603,131.8) (13.488,135.2) (13.374,138.5) (13.262,142) (13.151,145.5) (13.043,149) (12.936,152.7) (12.831,156.3) (12.728,160.1) (12.626,163.9) (12.526,167.7) (12.427,171.7) (12.330,175.7) (12.234,179.7) (12.140,183.8) (12.047,188) (11.956,192.3) (11.866,196.6) (11.777,201) (11.690,205.4) (11.603,209.9) (11.518,214.5) (11.435,219.1) (11.352,223.9) (11.271,228.6) (11.190,233.5) (11.111,238.4) (11.033,243.4) (10.956,248.5) (10.880,253.6) (10.805,258.9) (10.731,264.1) (10.658,269.5) (10.586,274.9) (10.515,280.4) (10.445,286) (10.376,291.7) (10.308,297.4) (10.240,303.2) (10.174,309.1) (10.108,315.1) (10.043,321.1) (9.979,327.3) (9.916,333.5) (9.853,339.7) (9.792,346.1) (9.731,352.5) (9.671,359.1) (9.611,365.7) (9.552,372.4) (9.494,379.1) (9.437,386) (9.380,392.9) (9.324,400) (9.269,407.1) (9.214,414.3) (9.160,421.5) (9.107,428.9) (9.054,436.4) (9.001,443.9) (8.950,451.5) (8.899,459.2) (8.848,467.1) (8.798,475)};
    \addplot[iso, swept] coordinates {(14.571,2100) (14.625,1452) (14.678,1109) (14.732,897.8) (14.785,753.9) (14.839,649.8) (14.892,570.9) (14.946,509.1) (14.999,459.4) (15.053,418.5) (15.106,384.3) (15.160,355.3) (15.213,330.4) (15.267,308.7) (15.321,289.7) (15.374,272.9) (15.428,257.9) (15.481,244.5) (15.535,232.4) (15.588,221.5) (15.642,211.5) (15.695,202.4) (15.749,194.1) (15.802,186.4) (15.856,179.3) (15.909,172.7) (15.963,166.6) (16.016,160.9) (16.070,155.6) (16.124,150.6) (16.177,145.9) (16.231,141.5) (16.284,137.4) (16.338,133.5) (16.391,129.8) (16.445,126.3) (16.498,123) (16.552,119.9) (16.605,116.9) (16.659,114.1) (16.712,111.4) (16.766,108.8) (16.819,106.3) (16.873,104) (16.926,101.7) (16.980,99.58) (17.034,97.52) (17.087,95.54) (17.141,93.64) (17.194,91.81) (17.248,90.05) (17.301,88.36) (17.355,86.73) (17.408,85.16) (17.462,83.65) (17.515,82.19) (17.569,80.78) (17.622,79.41) (17.676,78.09) (17.729,76.82) (17.783,75.58) (17.837,74.39) (17.890,73.23) (17.944,72.11) (17.997,71.02) (18.051,69.96) (18.104,68.94) (18.158,67.94) (18.211,66.98) (18.265,66.04) (18.318,65.12) (18.372,64.23) (18.425,63.37) (18.479,62.52) (18.532,61.7) (18.586,60.91) (18.640,60.13) (18.693,59.37) (18.747,58.63) (18.800,57.91) (18.854,57.2) (18.907,56.52) (18.961,55.84) (19.014,55.19) (19.068,54.55) (19.121,53.92) (19.175,53.31) (19.228,52.72) (19.282,52.13) (19.335,51.56) (19.389,51) (19.442,50.45) (19.496,49.92) (19.550,49.39) (19.603,48.88) (19.657,48.38) (19.710,47.89) (19.764,47.4) (19.817,46.93) (19.871,46.47) (19.924,46.01) (19.978,45.57) (20.031,45.13) (20.085,44.7) (20.138,44.28) (20.192,43.87) (20.245,43.46) (20.299,43.06) (20.353,42.67) (20.406,42.29) (20.460,41.91) (20.513,41.54) (20.567,41.18) (20.620,40.82) (20.674,40.47) (20.727,40.13) (20.781,39.79) (20.834,39.45) (20.888,39.12) (20.941,38.8) (20.995,38.48) (21.048,38.17) (21.102,37.87) (21.155,37.56) (21.209,37.27) (21.263,36.97) (21.316,36.68) (21.370,36.4) (21.423,36.12) (21.477,35.85) (21.530,35.57) (21.584,35.31) (21.637,35.04) (21.691,34.79) (21.744,34.53) (21.798,34.28) (21.851,34.03) (21.905,33.79) (21.958,33.55) (22.012,33.31) (22.066,33.07) (22.119,32.84) (22.173,32.61) (22.226,32.39) (22.280,32.17) (22.333,31.95) (22.387,31.73) (22.440,31.52) (22.494,31.31) (22.547,31.11)};
    \addplot[iso, swept, unstable] coordinates {(22.547,31.11) (22.631,30.79) (22.714,30.48) (22.798,30.17) (22.882,29.87) (22.965,29.58) (23.049,29.29) (23.132,29.01) (23.216,28.73) (23.299,28.46) (23.383,28.19) (23.467,27.93) (23.550,27.68) (23.634,27.42) (23.717,27.18) (23.801,26.93) (23.885,26.7) (23.968,26.46) (24.052,26.23) (24.135,26) (24.219,25.78) (24.302,25.56) (24.386,25.35) (24.470,25.14) (24.553,24.93) (24.637,24.72) (24.720,24.52) (24.804,24.33) (24.887,24.13) (24.971,23.94) (25.055,23.75) (25.138,23.56) (25.222,23.38) (25.305,23.2) (25.389,23.02) (25.472,22.85) (25.556,22.68) (25.640,22.51) (25.723,22.34) (25.807,22.18) (25.890,22.01) (25.974,21.86) (26.057,21.7) (26.141,21.54) (26.225,21.39) (26.308,21.24) (26.392,21.09) (26.475,20.94) (26.559,20.8) (26.642,20.66) (26.726,20.52) (26.810,20.38) (26.893,20.24) (26.977,20.11) (27.060,19.97) (27.144,19.84) (27.228,19.71) (27.311,19.58) (27.395,19.46) (27.478,19.33) (27.562,19.21) (27.645,19.09) (27.729,18.97) (27.813,18.85) (27.896,18.73) (27.980,18.61) (28.063,18.5) (28.147,18.39) (28.230,18.28) (28.314,18.17) (28.398,18.06) (28.481,17.95) (28.565,17.84) (28.648,17.74) (28.732,17.63) (28.815,17.53) (28.899,17.43) (28.983,17.33) (29.066,17.23) (29.150,17.13) (29.233,17.04) (29.317,16.94) (29.400,16.85) (29.484,16.75) (29.568,16.66) (29.651,16.57) (29.735,16.48) (29.818,16.39) (29.902,16.3) (29.985,16.21) (30.069,16.12) (30.153,16.04) (30.236,15.95) (30.320,15.87) (30.403,15.79) (30.487,15.7) (30.571,15.62) (30.654,15.54) (30.738,15.46) (30.821,15.38) (30.905,15.31) (30.988,15.23) (31.072,15.15) (31.156,15.08) (31.239,15) (31.323,14.93) (31.406,14.85) (31.490,14.78) (31.573,14.71) (31.657,14.64) (31.741,14.57) (31.824,14.5) (31.908,14.43) (31.991,14.36) (32.075,14.29) (32.158,14.22) (32.242,14.16) (32.326,14.09) (32.409,14.02) (32.493,13.96) (32.576,13.89) (32.660,13.83) (32.743,13.77) (32.827,13.7) (32.911,13.64) (32.994,13.58) (33.078,13.52) (33.161,13.46) (33.245,13.4) (33.328,13.34) (33.412,13.28) (33.496,13.22) (33.579,13.17) (33.663,13.11) (33.746,13.05) (33.830,13) (33.914,12.94) (33.997,12.88) (34.081,12.83) (34.164,12.77) (34.248,12.72) (34.331,12.67) (34.415,12.61) (34.499,12.56) (34.582,12.51) (34.666,12.46) (34.749,12.41) (34.833,12.36) (34.916,12.31) (35.000,12.26)};
    \addplot[iso, other] coordinates {(10.929,2100) (10.966,1783) (11.003,1548) (11.040,1369) (11.077,1226) (11.114,1111) (11.150,1015) (11.187,934.7) (11.224,866.1) (11.261,806.8) (11.298,755.2) (11.335,709.7) (11.372,669.4) (11.409,633.5) (11.446,601.2) (11.483,572) (11.520,545.5) (11.557,521.4) (11.594,499.3) (11.631,479.1) (11.668,460.4) (11.705,443.1) (11.741,427) (11.778,412.1) (11.815,398.2) (11.852,385.2) (11.889,373) (11.926,361.6) (11.963,350.8) (12.000,340.7) (12.037,331.1) (12.074,322.1) (12.111,313.5) (12.148,305.4) (12.185,297.7) (12.222,290.3) (12.259,283.4) (12.296,276.7) (12.332,270.4) (12.369,264.3) (12.406,258.5) (12.443,253) (12.480,247.7) (12.517,242.6) (12.554,237.7) (12.591,233) (12.628,228.5) (12.665,224.1) (12.702,219.9) (12.739,215.9) (12.776,212) (12.813,208.3) (12.850,204.7) (12.886,201.2) (12.923,197.8) (12.960,194.5) (12.997,191.4) (13.034,188.3) (13.071,185.4) (13.108,182.5) (13.145,179.7) (13.182,177) (13.219,174.4) (13.256,171.9) (13.293,169.4) (13.330,167) (13.367,164.7) (13.404,162.4) (13.441,160.2) (13.477,158) (13.514,155.9) (13.551,153.9) (13.588,151.9) (13.625,150) (13.662,148.1) (13.699,146.3) (13.736,144.5) (13.773,142.7) (13.810,141) (13.847,139.4) (13.884,137.7) (13.921,136.1) (13.958,134.6) (13.995,133.1) (14.032,131.6) (14.068,130.1) (14.105,128.7) (14.142,127.3) (14.179,126) (14.216,124.6) (14.253,123.3) (14.290,122.1) (14.327,120.8) (14.364,119.6) (14.401,118.4) (14.438,117.2) (14.475,116) (14.512,114.9) (14.549,113.8) (14.586,112.7) (14.622,111.7) (14.659,110.6) (14.696,109.6) (14.733,108.6) (14.770,107.6) (14.807,106.6) (14.844,105.6) (14.881,104.7) (14.918,103.8) (14.955,102.9) (14.992,102) (15.029,101.1) (15.066,100.3) (15.103,99.41) (15.140,98.58) (15.177,97.77) (15.213,96.96) (15.250,96.17) (15.287,95.39) (15.324,94.63) (15.361,93.87) (15.398,93.13) (15.435,92.4) (15.472,91.69) (15.509,90.98) (15.546,90.28) (15.583,89.6) (15.620,88.92) (15.657,88.25) (15.694,87.6) (15.731,86.95) (15.768,86.32) (15.804,85.69) (15.841,85.07) (15.878,84.46) (15.915,83.86) (15.952,83.27) (15.989,82.68) (16.026,82.11) (16.063,81.54) (16.100,80.98) (16.137,80.43) (16.174,79.88) (16.211,79.35) (16.248,78.82) (16.285,78.29) (16.322,77.78) (16.358,77.27) (16.395,76.76) (16.432,76.27)};
    \addplot[iso, other, unstable] coordinates {(16.432,76.27) (16.557,74.64) (16.682,73.08) (16.806,71.58) (16.931,70.14) (17.055,68.76) (17.180,67.44) (17.305,66.16) (17.429,64.93) (17.554,63.75) (17.679,62.61) (17.803,61.5) (17.928,60.44) (18.052,59.41) (18.177,58.42) (18.302,57.46) (18.426,56.53) (18.551,55.63) (18.675,54.76) (18.800,53.91) (18.925,53.1) (19.049,52.3) (19.174,51.53) (19.299,50.78) (19.423,50.05) (19.548,49.35) (19.672,48.66) (19.797,47.99) (19.922,47.34) (20.046,46.71) (20.171,46.09) (20.295,45.49) (20.420,44.91) (20.545,44.34) (20.669,43.78) (20.794,43.24) (20.919,42.71) (21.043,42.2) (21.168,41.69) (21.292,41.2) (21.417,40.72) (21.542,40.25) (21.666,39.8) (21.791,39.35) (21.915,38.91) (22.040,38.48) (22.165,38.06) (22.289,37.65) (22.414,37.25) (22.539,36.86) (22.663,36.47) (22.788,36.1) (22.912,35.73) (23.037,35.37) (23.162,35.01) (23.286,34.66) (23.411,34.32) (23.535,33.99) (23.660,33.66) (23.785,33.34) (23.909,33.03) (24.034,32.72) (24.158,32.41) (24.283,32.12) (24.408,31.82) (24.532,31.54) (24.657,31.26) (24.782,30.98) (24.906,30.71) (25.031,30.44) (25.155,30.18) (25.280,29.92) (25.405,29.66) (25.529,29.41) (25.654,29.17) (25.778,28.93) (25.903,28.69) (26.028,28.46) (26.152,28.23) (26.277,28) (26.402,27.78) (26.526,27.56) (26.651,27.34) (26.775,27.13) (26.900,26.92) (27.025,26.72) (27.149,26.51) (27.274,26.31) (27.398,26.12) (27.523,25.92) (27.648,25.73) (27.772,25.54) (27.897,25.36) (28.022,25.18) (28.146,25) (28.271,24.82) (28.395,24.64) (28.520,24.47) (28.645,24.3) (28.769,24.13) (28.894,23.97) (29.018,23.8) (29.143,23.64) (29.268,23.48) (29.392,23.33) (29.517,23.17) (29.642,23.02) (29.766,22.87) (29.891,22.72) (30.015,22.57) (30.140,22.43) (30.265,22.29) (30.389,22.15) (30.514,22.01) (30.638,21.87) (30.763,21.73) (30.888,21.6) (31.012,21.47) (31.137,21.33) (31.262,21.21) (31.386,21.08) (31.511,20.95) (31.635,20.83) (31.760,20.7) (31.885,20.58) (32.009,20.46) (32.134,20.34) (32.258,20.22) (32.383,20.11) (32.508,19.99) (32.632,19.88) (32.757,19.77) (32.882,19.65) (33.006,19.55) (33.131,19.44) (33.255,19.33) (33.380,19.22) (33.505,19.12) (33.629,19.01) (33.754,18.91) (33.878,18.81) (34.003,18.71) (34.128,18.61) (34.252,18.51) (34.377,18.41) (34.502,18.32) (34.626,18.22) (34.751,18.13) (34.875,18.03) (35.000,17.94)};
    \addplot[iso, other] coordinates {(8.271,2100) (8.296,1968) (8.321,1851) (8.346,1748) (8.371,1655) (8.396,1572) (8.421,1497) (8.445,1428) (8.470,1366) (8.495,1309) (8.520,1256) (8.545,1208) (8.570,1163) (8.595,1121) (8.620,1082) (8.645,1046) (8.670,1012) (8.695,980.4) (8.720,950.6) (8.745,922.6) (8.770,896.1) (8.795,871.1) (8.820,847.5) (8.845,825.2) (8.870,803.9) (8.895,783.8) (8.919,764.6) (8.944,746.4) (8.969,729) (8.994,712.3) (9.019,696.5) (9.044,681.3) (9.069,666.8) (9.094,652.8) (9.119,639.5) (9.144,626.7) (9.169,614.4) (9.194,602.5) (9.219,591.1) (9.244,580.2) (9.269,569.6) (9.294,559.4) (9.319,549.6) (9.344,540.1) (9.369,530.9) (9.393,522) (9.418,513.5) (9.443,505.2) (9.468,497.1) (9.493,489.3) (9.518,481.8) (9.543,474.5) (9.568,467.4) (9.593,460.5) (9.618,453.8) (9.643,447.3) (9.668,441) (9.693,434.9) (9.718,428.9) (9.743,423.1) (9.768,417.5) (9.793,412) (9.818,406.6) (9.843,401.4) (9.868,396.3) (9.892,391.3) (9.917,386.5) (9.942,381.8) (9.967,377.2) (9.992,372.7) (10.017,368.3) (10.042,364) (10.067,359.8) (10.092,355.7) (10.117,351.7) (10.142,347.8) (10.167,344) (10.192,340.2) (10.217,336.6) (10.242,333) (10.267,329.5) (10.292,326) (10.317,322.7) (10.342,319.4) (10.366,316.1) (10.391,313) (10.416,309.9) (10.441,306.8) (10.466,303.9) (10.491,300.9) (10.516,298.1) (10.541,295.2) (10.566,292.5) (10.591,289.8) (10.616,287.1) (10.641,284.5) (10.666,281.9) (10.691,279.4) (10.716,276.9) (10.741,274.5) (10.766,272.1) (10.791,269.8) (10.816,267.5) (10.840,265.2) (10.865,263) (10.890,260.8) (10.915,258.6) (10.940,256.5) (10.965,254.4) (10.990,252.3) (11.015,250.3) (11.040,248.3) (11.065,246.4) (11.090,244.5) (11.115,242.6) (11.140,240.7) (11.165,238.9) (11.190,237) (11.215,235.3) (11.240,233.5) (11.265,231.8) (11.290,230.1) (11.314,228.4) (11.339,226.7) (11.364,225.1) (11.389,223.5) (11.414,221.9) (11.439,220.3) (11.464,218.8) (11.489,217.3) (11.514,215.8) (11.539,214.3) (11.564,212.8) (11.589,211.4) (11.614,210) (11.639,208.6) (11.664,207.2) (11.689,205.8) (11.714,204.5) (11.739,203.2) (11.764,201.8) (11.788,200.5) (11.813,199.3) (11.838,198) (11.863,196.8) (11.888,195.5) (11.913,194.3) (11.938,193.1) (11.963,191.9) (11.988,190.8)};
    \addplot[iso, other, unstable] coordinates {(11.988,190.8) (12.143,183.8) (12.297,177.4) (12.451,171.3) (12.606,165.7) (12.760,160.5) (12.915,155.5) (13.069,150.9) (13.224,146.5) (13.378,142.4) (13.533,138.5) (13.687,134.8) (13.841,131.3) (13.996,127.9) (14.150,124.8) (14.305,121.8) (14.459,118.9) (14.614,116.2) (14.768,113.6) (14.922,111.1) (15.077,108.7) (15.231,106.4) (15.386,104.2) (15.540,102.1) (15.695,100.1) (15.849,98.11) (16.004,96.24) (16.158,94.44) (16.312,92.71) (16.467,91.03) (16.621,89.42) (16.776,87.87) (16.930,86.36) (17.085,84.91) (17.239,83.51) (17.394,82.15) (17.548,80.83) (17.702,79.56) (17.857,78.33) (18.011,77.13) (18.166,75.97) (18.320,74.84) (18.475,73.75) (18.629,72.69) (18.784,71.66) (18.938,70.66) (19.092,69.68) (19.247,68.73) (19.401,67.81) (19.556,66.91) (19.710,66.04) (19.865,65.18) (20.019,64.35) (20.174,63.54) (20.328,62.75) (20.482,61.98) (20.637,61.23) (20.791,60.5) (20.946,59.78) (21.100,59.08) (21.255,58.4) (21.409,57.73) (21.564,57.08) (21.718,56.44) (21.872,55.82) (22.027,55.21) (22.181,54.61) (22.336,54.03) (22.490,53.45) (22.645,52.89) (22.799,52.35) (22.953,51.81) (23.108,51.28) (23.262,50.77) (23.417,50.26) (23.571,49.77) (23.726,49.28) (23.880,48.8) (24.035,48.34) (24.189,47.88) (24.343,47.43) (24.498,46.99) (24.652,46.56) (24.807,46.13) (24.961,45.71) (25.116,45.3) (25.270,44.9) (25.425,44.5) (25.579,44.12) (25.733,43.73) (25.888,43.36) (26.042,42.99) (26.197,42.63) (26.351,42.27) (26.506,41.92) (26.660,41.57) (26.815,41.23) (26.969,40.9) (27.123,40.57) (27.278,40.25) (27.432,39.93) (27.587,39.62) (27.741,39.31) (27.896,39) (28.050,38.71) (28.205,38.41) (28.359,38.12) (28.513,37.84) (28.668,37.55) (28.822,37.28) (28.977,37) (29.131,36.73) (29.286,36.47) (29.440,36.21) (29.595,35.95) (29.749,35.7) (29.903,35.45) (30.058,35.2) (30.212,34.95) (30.367,34.71) (30.521,34.48) (30.676,34.24) (30.830,34.01) (30.984,33.79) (31.139,33.56) (31.293,33.34) (31.448,33.12) (31.602,32.9) (31.757,32.69) (31.911,32.48) (32.066,32.27) (32.220,32.07) (32.374,31.87) (32.529,31.67) (32.683,31.47) (32.838,31.27) (32.992,31.08) (33.147,30.89) (33.301,30.7) (33.456,30.52) (33.610,30.34) (33.764,30.15) (33.919,29.98) (34.073,29.8) (34.228,29.62) (34.382,29.45) (34.537,29.28) (34.691,29.11) (34.846,28.94) (35.000,28.78)};
    \node[pt, fill=spA] at (axis cs:19.488,50) {};
    \node[pt, fill=spB] at (axis cs:16.970,100) {};
    \node[pt, fill=spC] at (axis cs:14.703,1000) {};
  \end{axis}
  \begin{axis}[name=hxx, width=3.1cm, height=1cm, at={(plane.north east)}, anchor=north west, xshift=18mm,
      xmode=log, ymode=log, xmin=1, xmax=1000, ymin=0.1, ymax=1000, xtick={1,10,100,1000}, xticklabels={},
      ytick={0.1,10,1000},
      ylabel style={at={(axis description cs:-0.235,0.5)}, anchor=south, align=center},
      ylabel={$|H_{xx}|$\\{[mm/N]}}]
    \draw[spA, toaxis] (axis cs:11.858,0.1) -- (axis cs:11.858,68.16);
    \fill[spA!45!white] (axis cs:10.9648,68.163) -- (axis cs:10.9648,135.01) -- (axis cs:11.0078,135.03) -- (axis cs:11.0510,135.02) -- (axis cs:11.0943,134.99) -- (axis cs:11.1379,134.94) -- (axis cs:11.1816,134.85) -- (axis cs:11.2254,134.75) -- (axis cs:11.2695,134.61) -- (axis cs:11.3137,134.45) -- (axis cs:11.3581,134.26) -- (axis cs:11.4026,134.04) -- (axis cs:11.4474,133.8) -- (axis cs:11.4923,133.53) -- (axis cs:11.5374,133.23) -- (axis cs:11.5826,132.9) -- (axis cs:11.6281,132.54) -- (axis cs:11.6737,132.15) -- (axis cs:11.7195,131.74) -- (axis cs:11.7655,131.3) -- (axis cs:11.8117,130.83) -- (axis cs:11.8580,130.33) -- (axis cs:11.9045,129.81) -- (axis cs:11.9512,129.26) -- (axis cs:11.9981,128.68) -- (axis cs:12.0452,128.08) -- (axis cs:12.0924,127.45) -- (axis cs:12.1399,126.8) -- (axis cs:12.1875,126.12) -- (axis cs:12.2353,125.42) -- (axis cs:12.2833,124.69) -- (axis cs:12.3315,123.95) -- (axis cs:12.3799,123.18) -- (axis cs:12.4285,122.39) -- (axis cs:12.4773,121.58) -- (axis cs:12.5262,120.75) -- (axis cs:12.5754,119.91) -- (axis cs:12.6247,119.04) -- (axis cs:12.6742,118.17) -- (axis cs:12.7240,117.27) -- (axis cs:12.7739,116.36) -- (axis cs:12.8240,115.44) -- (axis cs:12.8240,68.163) -- cycle;
    \draw[spB, toaxis] (axis cs:22.643,0.1) -- (axis cs:22.643,18.69);
    \fill[spB!45!white] (axis cs:20.9374,18.694) -- (axis cs:20.9374,64.061) -- (axis cs:21.0195,64.594) -- (axis cs:21.1020,65.109) -- (axis cs:21.1848,65.603) -- (axis cs:21.2679,66.073) -- (axis cs:21.3513,66.517) -- (axis cs:21.4351,66.932) -- (axis cs:21.5192,67.315) -- (axis cs:21.6036,67.663) -- (axis cs:21.6884,67.974) -- (axis cs:21.7735,68.244) -- (axis cs:21.8589,68.471) -- (axis cs:21.9447,68.653) -- (axis cs:22.0308,68.787) -- (axis cs:22.1172,68.871) -- (axis cs:22.2040,68.904) -- (axis cs:22.2911,68.883) -- (axis cs:22.3786,68.809) -- (axis cs:22.4664,68.679) -- (axis cs:22.5545,68.495) -- (axis cs:22.6430,68.255) -- (axis cs:22.7318,67.96) -- (axis cs:22.8210,67.612) -- (axis cs:22.9106,67.211) -- (axis cs:23.0005,66.759) -- (axis cs:23.0907,66.258) -- (axis cs:23.1813,65.71) -- (axis cs:23.2722,65.117) -- (axis cs:23.3636,64.484) -- (axis cs:23.4552,63.811) -- (axis cs:23.5473,63.103) -- (axis cs:23.6396,62.363) -- (axis cs:23.7324,61.594) -- (axis cs:23.8255,60.799) -- (axis cs:23.9190,59.982) -- (axis cs:24.0128,59.145) -- (axis cs:24.1070,58.291) -- (axis cs:24.2016,57.425) -- (axis cs:24.2966,56.548) -- (axis cs:24.3919,55.663) -- (axis cs:24.4876,54.773) -- (axis cs:24.4876,18.694) -- cycle;
    \draw[spC, toaxis] (axis cs:84.914,0.1) -- (axis cs:84.914,1.329);
    \fill[spC!45!white] (axis cs:78.5176,1.3293) -- (axis cs:78.5176,8.3111) -- (axis cs:78.8257,8.6323) -- (axis cs:79.1350,8.9781) -- (axis cs:79.4455,9.3508) -- (axis cs:79.7572,9.7529) -- (axis cs:80.0701,10.187) -- (axis cs:80.3842,10.655) -- (axis cs:80.6996,11.16) -- (axis cs:81.0162,11.703) -- (axis cs:81.3341,12.286) -- (axis cs:81.6532,12.907) -- (axis cs:81.9736,13.565) -- (axis cs:82.2952,14.253) -- (axis cs:82.6181,14.96) -- (axis cs:82.9422,15.67) -- (axis cs:83.2677,16.357) -- (axis cs:83.5944,16.991) -- (axis cs:83.9223,17.531) -- (axis cs:84.2516,17.936) -- (axis cs:84.5822,18.168) -- (axis cs:84.9140,18.201) -- (axis cs:85.2472,18.026) -- (axis cs:85.5817,17.657) -- (axis cs:85.9174,17.124) -- (axis cs:86.2545,16.467) -- (axis cs:86.5929,15.729) -- (axis cs:86.9327,14.95) -- (axis cs:87.2738,14.162) -- (axis cs:87.6162,13.387) -- (axis cs:87.9599,12.642) -- (axis cs:88.3051,11.935) -- (axis cs:88.6515,11.271) -- (axis cs:88.9993,10.653) -- (axis cs:89.3485,10.079) -- (axis cs:89.6991,9.5485) -- (axis cs:90.0510,9.0577) -- (axis cs:90.4043,8.6043) -- (axis cs:90.7590,8.1852) -- (axis cs:91.1151,7.7976) -- (axis cs:91.4726,7.4388) -- (axis cs:91.8315,7.1061) -- (axis cs:91.8315,1.3293) -- cycle;
    \addplot[spA, bode] coordinates {(1.000,68.58) (1.023,68.6) (1.047,68.62) (1.072,68.65) (1.097,68.67) (1.122,68.69) (1.149,68.72) (1.176,68.75) (1.203,68.77) (1.231,68.8) (1.260,68.83) (1.289,68.86) (1.319,68.9) (1.350,68.93) (1.382,68.97) (1.414,69.01) (1.447,69.05) (1.481,69.09) (1.516,69.14) (1.551,69.18) (1.587,69.23) (1.624,69.28) (1.662,69.34) (1.701,69.39) (1.741,69.45) (1.782,69.51) (1.823,69.58) (1.866,69.65) (1.910,69.72) (1.954,69.79) (2.000,69.87) (2.047,69.95) (2.094,70.04) (2.143,70.13) (2.193,70.23) (2.245,70.33) (2.297,70.43) (2.351,70.54) (2.406,70.66) (2.462,70.78) (2.520,70.91) (2.579,71.04) (2.639,71.18) (2.700,71.33) (2.764,71.49) (2.828,71.65) (2.894,71.82) (2.962,72) (3.031,72.19) (3.102,72.39) (3.174,72.6) (3.249,72.83) (3.325,73.06) (3.402,73.3) (3.482,73.56) (3.563,73.83) (3.646,74.12) (3.732,74.42) (3.819,74.74) (3.908,75.08) (4.000,75.43) (4.093,75.81) (4.189,76.2) (4.287,76.62) (4.387,77.06) (4.489,77.52) (4.594,78.01) (4.702,78.53) (4.811,79.08) (4.924,79.67) (5.039,80.28) (5.157,80.94) (5.277,81.63) (5.401,82.36) (5.527,83.14) (5.656,83.97) (5.788,84.85) (5.923,85.78) (6.062,86.77) (6.204,87.82) (6.349,88.94) (6.497,90.14) (6.649,91.41) (6.804,92.76) (6.963,94.2) (7.126,95.74) (7.292,97.37) (7.463,99.11) (7.637,101) (7.816,102.9) (7.999,105) (8.185,107.2) (8.377,109.5) (8.573,111.9) (8.773,114.5) (8.978,117.1) (9.188,119.8) (9.403,122.5) (9.622,125.1) (9.847,127.7) (10.077,130.1) (10.313,132.1) (10.554,133.7) (10.672,134.3) (10.702,134.4) (10.731,134.5) (10.761,134.6) (10.791,134.7) (10.801,134.7) (10.820,134.8) (10.850,134.9) (10.880,134.9) (10.909,135) (10.939,135) (10.969,135) (10.998,135) (11.028,135) (11.053,135) (11.058,135) (11.087,135) (11.117,135) (11.147,134.9) (11.176,134.9) (11.206,134.8) (11.235,134.7) (11.265,134.6) (11.295,134.5) (11.311,134.5) (11.324,134.4) (11.354,134.3) (11.384,134.1) (11.413,134) (11.443,133.8) (11.473,133.6) (11.502,133.5) (11.532,133.3) (11.562,133.1) (11.576,132.9) (11.591,132.8) (11.621,132.6) (11.650,132.4) (11.680,132.1) (11.710,131.8) (11.739,131.6) (11.769,131.3) (11.799,131) (11.828,130.7) (11.846,130.5) (11.858,130.3) (11.888,130) (11.917,129.7) (11.947,129.3) (11.977,129) (12.006,128.6) (12.036,128.2) (12.066,127.8) (12.095,127.4) (12.123,127) (12.125,127) (12.154,126.6) (12.184,126.2) (12.214,125.7) (12.243,125.3) (12.273,124.9) (12.303,124.4) (12.332,123.9) (12.362,123.5) (12.392,123) (12.406,122.8) (12.421,122.5) (12.451,122) (12.481,121.5) (12.510,121) (12.540,120.5) (12.569,120) (12.599,119.5) (12.629,119) (12.658,118.4) (12.688,117.9) (12.696,117.8) (12.718,117.4) (12.747,116.8) (12.777,116.3) (12.807,115.8) (12.836,115.2) (12.866,114.7) (12.896,114.1) (12.925,113.6) (12.955,113) (12.985,112.4) (12.993,112.3) (13.014,111.9) (13.044,111.3) (13.297,106.4) (13.608,100.4) (13.926,94.44) (14.251,88.55) (14.584,82.87) (14.925,77.45) (15.274,72.33) (15.631,67.52) (15.996,63.03) (16.370,58.85) (16.753,54.97) (17.144,51.37) (17.545,48.04) (17.955,44.96) (18.374,42.11) (18.804,39.47) (19.243,37.03) (19.693,34.76) (20.153,32.66) (20.624,30.7) (21.106,28.89) (21.600,27.2) (22.105,25.63) (22.621,24.16) (23.150,22.79) (23.691,21.51) (24.245,20.32) (24.811,19.2) (25.391,18.15) (25.985,17.17) (26.592,16.24) (27.213,15.38) (27.849,14.57) (28.500,13.8) (29.166,13.08) (29.848,12.4) (30.546,11.76) (31.260,11.16) (31.990,10.59) (32.738,10.06) (33.503,9.55) (34.286,9.072) (35.087,8.619) (35.907,8.191) (36.747,7.786) (37.605,7.403) (38.484,7.04) (39.384,6.696) (40.304,6.37) (41.246,6.061) (42.210,5.767) (43.197,5.489) (44.206,5.225) (45.240,4.975) (46.297,4.737) (47.379,4.511) (48.486,4.297) (49.619,4.093) (50.779,3.899) (51.966,3.715) (53.181,3.54) (54.423,3.373) (55.695,3.215) (56.997,3.064) (58.329,2.921) (59.692,2.784) (61.088,2.654) (62.515,2.531) (63.976,2.413) (65.472,2.301) (67.002,2.194) (68.568,2.092) (70.170,1.996) (71.810,1.903) (73.489,1.815) (75.206,1.732) (76.964,1.652) (78.763,1.576) (80.604,1.503) (82.487,1.434) (84.415,1.368) (86.388,1.305) (88.407,1.246) (90.474,1.188) (92.588,1.134) (94.752,1.082) (96.967,1.033) (99.233,0.9854) (101.552,0.9404) (103.926,0.8975) (106.354,0.8565) (108.840,0.8174) (111.384,0.7802) (113.987,0.7446) (116.651,0.7107) (119.378,0.6783) (122.168,0.6474) (125.023,0.618) (127.945,0.5899) (130.935,0.563) (133.996,0.5374) (137.127,0.513) (140.332,0.4897) (143.612,0.4675) (146.968,0.4462) (150.403,0.426) (153.919,0.4066) (157.516,0.3882) (161.197,0.3706) (164.965,0.3538) (168.820,0.3377) (172.766,0.3224) (176.804,0.3078) (180.936,0.2939) (185.165,0.2805) (189.492,0.2678) (193.921,0.2557) (198.454,0.2441) (203.092,0.2331) (207.838,0.2225) (212.696,0.2124) (217.667,0.2028) (222.754,0.1936) (227.960,0.1849) (233.288,0.1765) (238.741,0.1685) (244.320,0.1609) (250.031,0.1536) (255.874,0.1467) (261.855,0.14) (267.975,0.1337) (274.238,0.1276) (280.647,0.1219) (287.206,0.1164) (293.919,0.1111) (300.788,0.1061) (307.818,0.1013) (315.012,0.0967) (322.375,0.09233) (329.909,0.08816) (337.620,0.08417) (345.511,0.08037) (353.586,0.07674) (361.850,0.07327) (370.307,0.06996) (378.962,0.0668) (387.819,0.06378) (396.883,0.06089) (406.159,0.05814) (415.651,0.05552) (425.366,0.05301) (435.307,0.05061) (445.481,0.04833) (455.893,0.04614) (466.548,0.04406) (477.452,0.04207) (488.611,0.04017) (500.031,0.03835) (511.717,0.03662) (523.677,0.03497) (535.916,0.03339) (548.442,0.03188) (561.260,0.03044) (574.377,0.02906) (587.802,0.02775) (601.540,0.0265) (615.599,0.0253) (629.986,0.02416) (644.710,0.02307) (659.778,0.02202) (675.198,0.02103) (690.979,0.02008) (707.128,0.01917) (723.655,0.01831) (740.568,0.01748) (757.877,0.01669) (775.590,0.01594) (793.717,0.01522) (812.267,0.01453) (831.251,0.01387) (850.679,0.01325) (870.561,0.01265) (890.908,0.01208) (911.730,0.01153) (933.039,0.01101) (954.846,0.01051) (977.162,0.01004) (1000.000,0.009586)};
    \addplot[spB, bode] coordinates {(1.000,18.73) (1.023,18.73) (1.047,18.73) (1.072,18.73) (1.097,18.74) (1.122,18.74) (1.149,18.74) (1.176,18.74) (1.203,18.74) (1.231,18.75) (1.260,18.75) (1.289,18.75) (1.319,18.76) (1.350,18.76) (1.382,18.76) (1.414,18.76) (1.447,18.77) (1.481,18.77) (1.516,18.77) (1.551,18.78) (1.587,18.78) (1.624,18.79) (1.662,18.79) (1.701,18.8) (1.741,18.8) (1.782,18.81) (1.823,18.81) (1.866,18.82) (1.910,18.82) (1.954,18.83) (2.000,18.84) (2.047,18.84) (2.094,18.85) (2.143,18.86) (2.193,18.86) (2.245,18.87) (2.297,18.88) (2.351,18.89) (2.406,18.9) (2.462,18.91) (2.520,18.92) (2.579,18.93) (2.639,18.94) (2.700,18.95) (2.764,18.97) (2.828,18.98) (2.894,18.99) (2.962,19.01) (3.031,19.02) (3.102,19.04) (3.174,19.05) (3.249,19.07) (3.325,19.09) (3.402,19.11) (3.482,19.13) (3.563,19.15) (3.646,19.17) (3.732,19.2) (3.819,19.22) (3.908,19.25) (4.000,19.27) (4.093,19.3) (4.189,19.33) (4.287,19.36) (4.387,19.39) (4.489,19.43) (4.594,19.46) (4.702,19.5) (4.811,19.54) (4.924,19.58) (5.039,19.63) (5.157,19.67) (5.277,19.72) (5.401,19.77) (5.527,19.83) (5.656,19.89) (5.788,19.95) (5.923,20.01) (6.062,20.07) (6.204,20.14) (6.349,20.22) (6.497,20.3) (6.649,20.38) (6.804,20.47) (6.963,20.56) (7.126,20.65) (7.292,20.76) (7.463,20.87) (7.637,20.98) (7.816,21.1) (7.999,21.23) (8.185,21.37) (8.377,21.51) (8.573,21.66) (8.773,21.83) (8.978,22) (9.188,22.18) (9.403,22.38) (9.622,22.59) (9.847,22.81) (10.077,23.05) (10.313,23.3) (10.554,23.57) (10.801,23.86) (11.053,24.17) (11.311,24.51) (11.576,24.87) (11.846,25.25) (12.123,25.67) (12.406,26.12) (12.696,26.61) (12.993,27.14) (13.297,27.71) (13.608,28.34) (13.926,29.02) (14.251,29.77) (14.584,30.59) (14.925,31.49) (15.274,32.49) (15.631,33.59) (15.996,34.81) (16.370,36.17) (16.753,37.7) (17.144,39.4) (17.545,41.32) (17.955,43.47) (18.374,45.88) (18.804,48.58) (19.243,51.59) (19.693,54.87) (20.153,58.36) (20.379,60.07) (20.435,60.49) (20.492,60.91) (20.549,61.33) (20.605,61.74) (20.624,61.88) (20.662,62.15) (20.718,62.56) (20.775,62.96) (20.832,63.35) (20.888,63.73) (20.945,64.11) (21.001,64.48) (21.058,64.84) (21.106,65.14) (21.115,65.19) (21.171,65.52) (21.228,65.85) (21.284,66.16) (21.341,66.46) (21.398,66.75) (21.454,67.02) (21.511,67.28) (21.567,67.52) (21.600,67.65) (21.624,67.74) (21.681,67.95) (21.737,68.13) (21.794,68.3) (21.851,68.45) (21.907,68.58) (21.964,68.69) (22.020,68.77) (22.077,68.84) (22.105,68.86) (22.134,68.88) (22.190,68.9) (22.247,68.9) (22.303,68.88) (22.360,68.83) (22.417,68.76) (22.473,68.67) (22.530,68.55) (22.586,68.41) (22.621,68.32) (22.643,68.25) (22.700,68.07) (22.756,67.87) (22.813,67.65) (22.869,67.4) (22.926,67.14) (22.983,66.85) (23.039,66.55) (23.096,66.23) (23.150,65.9) (23.152,65.89) (23.209,65.53) (23.266,65.16) (23.322,64.77) (23.379,64.37) (23.436,63.96) (23.492,63.53) (23.549,63.09) (23.605,62.64) (23.662,62.18) (23.691,61.94) (23.719,61.71) (23.775,61.23) (23.832,60.74) (23.888,60.25) (23.945,59.75) (24.002,59.25) (24.058,58.74) (24.115,58.22) (24.171,57.7) (24.228,57.18) (24.245,57.03) (24.285,56.66) (24.341,56.13) (24.398,55.61) (24.454,55.08) (24.511,54.55) (24.568,54.03) (24.624,53.5) (24.681,52.98) (24.737,52.46) (24.794,51.94) (24.811,51.78) (24.851,51.42) (24.907,50.9) (25.391,46.65) (25.985,41.88) (26.592,37.59) (27.213,33.8) (27.849,30.47) (28.500,27.56) (29.166,25) (29.848,22.76) (30.546,20.79) (31.260,19.04) (31.990,17.49) (32.738,16.11) (33.503,14.88) (34.286,13.77) (35.087,12.77) (35.907,11.86) (36.747,11.04) (37.605,10.29) (38.484,9.61) (39.384,8.985) (40.304,8.411) (41.246,7.884) (42.210,7.397) (43.197,6.948) (44.206,6.532) (45.240,6.146) (46.297,5.789) (47.379,5.456) (48.486,5.146) (49.619,4.857) (50.779,4.587) (51.966,4.334) (53.181,4.098) (54.423,3.877) (55.695,3.669) (56.997,3.474) (58.329,3.291) (59.692,3.119) (61.088,2.957) (62.515,2.805) (63.976,2.661) (65.472,2.525) (67.002,2.397) (68.568,2.276) (70.170,2.162) (71.810,2.054) (73.489,1.952) (75.206,1.856) (76.964,1.765) (78.763,1.678) (80.604,1.596) (82.487,1.518) (84.415,1.445) (86.388,1.375) (88.407,1.309) (90.474,1.246) (92.588,1.186) (94.752,1.129) (96.967,1.076) (99.233,1.025) (101.552,0.976) (103.926,0.9298) (106.354,0.8859) (108.840,0.8442) (111.384,0.8045) (113.987,0.7667) (116.651,0.7308) (119.378,0.6966) (122.168,0.6641) (125.023,0.6331) (127.945,0.6037) (130.935,0.5756) (133.996,0.5489) (137.127,0.5234) (140.332,0.4992) (143.612,0.4761) (146.968,0.4541) (150.403,0.4331) (153.919,0.4132) (157.516,0.3941) (161.197,0.376) (164.965,0.3587) (168.820,0.3422) (172.766,0.3265) (176.804,0.3115) (180.936,0.2972) (185.165,0.2836) (189.492,0.2706) (193.921,0.2583) (198.454,0.2464) (203.092,0.2352) (207.838,0.2244) (212.696,0.2142) (217.667,0.2044) (222.754,0.1951) (227.960,0.1862) (233.288,0.1777) (238.741,0.1696) (244.320,0.1619) (250.031,0.1545) (255.874,0.1475) (261.855,0.1408) (267.975,0.1344) (274.238,0.1283) (280.647,0.1225) (287.206,0.1169) (293.919,0.1116) (300.788,0.1065) (307.818,0.1017) (315.012,0.09707) (322.375,0.09266) (329.909,0.08846) (337.620,0.08445) (345.511,0.08062) (353.586,0.07697) (361.850,0.07348) (370.307,0.07015) (378.962,0.06697) (387.819,0.06394) (396.883,0.06104) (406.159,0.05827) (415.651,0.05564) (425.366,0.05312) (435.307,0.05071) (445.481,0.04842) (455.893,0.04622) (466.548,0.04413) (477.452,0.04214) (488.611,0.04023) (500.031,0.03841) (511.717,0.03667) (523.677,0.03501) (535.916,0.03343) (548.442,0.03192) (561.260,0.03047) (574.377,0.0291) (587.802,0.02778) (601.540,0.02652) (615.599,0.02532) (629.986,0.02418) (644.710,0.02309) (659.778,0.02204) (675.198,0.02105) (690.979,0.0201) (707.128,0.01919) (723.655,0.01832) (740.568,0.01749) (757.877,0.0167) (775.590,0.01595) (793.717,0.01523) (812.267,0.01454) (831.251,0.01388) (850.679,0.01325) (870.561,0.01265) (890.908,0.01208) (911.730,0.01154) (933.039,0.01102) (954.846,0.01052) (977.162,0.01004) (1000.000,0.009589)};
    \addplot[spC, bode] coordinates {(1.000,1.329) (1.023,1.329) (1.047,1.329) (1.072,1.329) (1.097,1.329) (1.122,1.329) (1.149,1.33) (1.176,1.33) (1.203,1.33) (1.231,1.33) (1.260,1.33) (1.289,1.33) (1.319,1.33) (1.350,1.33) (1.382,1.33) (1.414,1.33) (1.447,1.33) (1.481,1.33) (1.516,1.33) (1.551,1.33) (1.587,1.33) (1.624,1.33) (1.662,1.33) (1.701,1.33) (1.741,1.33) (1.782,1.33) (1.823,1.33) (1.866,1.33) (1.910,1.33) (1.954,1.33) (2.000,1.33) (2.047,1.33) (2.094,1.33) (2.143,1.33) (2.193,1.33) (2.245,1.33) (2.297,1.33) (2.351,1.33) (2.406,1.33) (2.462,1.33) (2.520,1.33) (2.579,1.33) (2.639,1.331) (2.700,1.331) (2.764,1.331) (2.828,1.331) (2.894,1.331) (2.962,1.331) (3.031,1.331) (3.102,1.331) (3.174,1.331) (3.249,1.331) (3.325,1.331) (3.402,1.331) (3.482,1.331) (3.563,1.332) (3.646,1.332) (3.732,1.332) (3.819,1.332) (3.908,1.332) (4.000,1.332) (4.093,1.332) (4.189,1.332) (4.287,1.333) (4.387,1.333) (4.489,1.333) (4.594,1.333) (4.702,1.333) (4.811,1.334) (4.924,1.334) (5.039,1.334) (5.157,1.334) (5.277,1.334) (5.401,1.335) (5.527,1.335) (5.656,1.335) (5.788,1.335) (5.923,1.336) (6.062,1.336) (6.204,1.336) (6.349,1.337) (6.497,1.337) (6.649,1.337) (6.804,1.338) (6.963,1.338) (7.126,1.339) (7.292,1.339) (7.463,1.34) (7.637,1.34) (7.816,1.341) (7.999,1.341) (8.185,1.342) (8.377,1.342) (8.573,1.343) (8.773,1.344) (8.978,1.344) (9.188,1.345) (9.403,1.346) (9.622,1.347) (9.847,1.347) (10.077,1.348) (10.313,1.349) (10.554,1.35) (10.801,1.351) (11.053,1.352) (11.311,1.353) (11.576,1.354) (11.846,1.356) (12.123,1.357) (12.406,1.358) (12.696,1.36) (12.993,1.361) (13.297,1.363) (13.608,1.364) (13.926,1.366) (14.251,1.368) (14.584,1.37) (14.925,1.372) (15.274,1.374) (15.631,1.376) (15.996,1.378) (16.370,1.38) (16.753,1.383) (17.144,1.386) (17.545,1.388) (17.955,1.391) (18.374,1.394) (18.804,1.398) (19.243,1.401) (19.693,1.405) (20.153,1.408) (20.624,1.412) (21.106,1.417) (21.600,1.421) (22.105,1.426) (22.621,1.43) (23.150,1.436) (23.691,1.441) (24.245,1.447) (24.811,1.453) (25.391,1.459) (25.985,1.466) (26.592,1.473) (27.213,1.481) (27.849,1.489) (28.500,1.497) (29.166,1.506) (29.848,1.516) (30.546,1.526) (31.260,1.537) (31.990,1.548) (32.738,1.56) (33.503,1.573) (34.286,1.587) (35.087,1.602) (35.907,1.618) (36.747,1.634) (37.605,1.652) (38.484,1.671) (39.384,1.692) (40.304,1.714) (41.246,1.738) (42.210,1.763) (43.197,1.791) (44.206,1.821) (45.240,1.853) (46.297,1.889) (47.379,1.927) (48.486,1.969) (49.619,2.014) (50.779,2.064) (51.966,2.12) (53.181,2.181) (54.423,2.249) (55.695,2.325) (56.997,2.41) (58.329,2.506) (59.692,2.614) (61.088,2.739) (62.515,2.883) (63.976,3.05) (65.472,3.247) (67.002,3.482) (68.568,3.767) (70.170,4.118) (71.810,4.561) (73.489,5.136) (75.206,5.906) (76.423,6.612) (76.635,6.752) (76.847,6.899) (76.964,6.983) (77.059,7.052) (77.272,7.212) (77.484,7.38) (77.696,7.554) (77.909,7.737) (78.121,7.929) (78.333,8.129) (78.545,8.339) (78.758,8.56) (78.763,8.565) (78.970,8.791) (79.182,9.033) (79.395,9.288) (79.607,9.555) (79.819,9.836) (80.031,10.13) (80.244,10.44) (80.456,10.77) (80.604,11) (80.668,11.11) (80.881,11.47) (81.093,11.84) (81.305,12.23) (81.517,12.64) (81.730,13.06) (81.942,13.5) (82.154,13.95) (82.367,14.41) (82.487,14.67) (82.579,14.87) (82.791,15.34) (83.003,15.8) (83.216,16.25) (83.428,16.68) (83.640,17.07) (83.853,17.43) (84.065,17.73) (84.277,17.96) (84.415,18.07) (84.489,18.12) (84.702,18.2) (84.914,18.2) (85.126,18.11) (85.339,17.94) (85.551,17.7) (85.763,17.39) (85.975,17.02) (86.188,16.6) (86.388,16.18) (86.400,16.16) (86.612,15.69) (86.825,15.2) (87.037,14.71) (87.249,14.22) (87.461,13.73) (87.674,13.26) (87.886,12.8) (88.098,12.35) (88.311,11.92) (88.407,11.73) (88.523,11.51) (88.735,11.12) (88.947,10.74) (89.160,10.38) (89.372,10.04) (89.584,9.718) (89.797,9.408) (90.009,9.114) (90.221,8.835) (90.433,8.569) (90.474,8.52) (90.646,8.315) (90.858,8.074) (91.070,7.845) (91.283,7.626) (91.495,7.417) (91.707,7.218) (91.919,7.029) (92.132,6.847) (92.344,6.674) (92.556,6.508) (92.588,6.484) (92.769,6.349) (92.981,6.197) (93.193,6.052) (93.405,5.912) (94.752,5.146) (96.967,4.216) (99.233,3.54) (101.552,3.028) (103.926,2.628) (106.354,2.308) (108.840,2.046) (111.384,1.829) (113.987,1.645) (116.651,1.489) (119.378,1.354) (122.168,1.236) (125.023,1.133) (127.945,1.042) (130.935,0.9616) (133.996,0.8894) (137.127,0.8245) (140.332,0.766) (143.612,0.7129) (146.968,0.6648) (150.403,0.6208) (153.919,0.5806) (157.516,0.5437) (161.197,0.5098) (164.965,0.4785) (168.820,0.4496) (172.766,0.4229) (176.804,0.3981) (180.936,0.3751) (185.165,0.3537) (189.492,0.3337) (193.921,0.3151) (198.454,0.2977) (203.092,0.2814) (207.838,0.2662) (212.696,0.2519) (217.667,0.2385) (222.754,0.2259) (227.960,0.214) (233.288,0.2029) (238.741,0.1924) (244.320,0.1825) (250.031,0.1732) (255.874,0.1644) (261.855,0.1562) (267.975,0.1483) (274.238,0.1409) (280.647,0.1339) (287.206,0.1273) (293.919,0.121) (300.788,0.1151) (307.818,0.1095) (315.012,0.1041) (322.375,0.09908) (329.909,0.09429) (337.620,0.08974) (345.511,0.08543) (353.586,0.08134) (361.850,0.07745) (370.307,0.07376) (378.962,0.07026) (387.819,0.06692) (396.883,0.06376) (406.159,0.06075) (415.651,0.05789) (425.366,0.05516) (435.307,0.05257) (445.481,0.05011) (455.893,0.04777) (466.548,0.04554) (477.452,0.04341) (488.611,0.04139) (500.031,0.03947) (511.717,0.03764) (523.677,0.03589) (535.916,0.03423) (548.442,0.03265) (561.260,0.03114) (574.377,0.0297) (587.802,0.02833) (601.540,0.02702) (615.599,0.02578) (629.986,0.0246) (644.710,0.02346) (659.778,0.02239) (675.198,0.02136) (690.979,0.02038) (707.128,0.01945) (723.655,0.01856) (740.568,0.01771) (757.877,0.0169) (775.590,0.01613) (793.717,0.01539) (812.267,0.01469) (831.251,0.01402) (850.679,0.01338) (870.561,0.01277) (890.908,0.01219) (911.730,0.01163) (933.039,0.0111) (954.846,0.0106) (977.162,0.01011) (1000.000,0.009654)};
  \end{axis}
  \begin{axis}[name=hyy, width=3.1cm, height=1cm, at={(hxx.south west)}, anchor=north west, yshift=-3mm,
      xmode=log, ymode=log, xmin=1, xmax=1000, ymin=0.01, ymax=100,
      xtick={1,10,100,1000}, ytick={0.01,1,100},
      ylabel style={at={(axis description cs:-0.235,0.5)}, anchor=south, align=center},
      xlabel={$\omega$ [rad/s]}, ylabel={$|H_{yy}|$\\{[mm/N]}}]
    \draw[spA, toaxis] (axis cs:62.528,0.01) -- (axis cs:62.528,1.548);
    \fill[spA!45!white] (axis cs:57.8175,1.5476) -- (axis cs:57.8175,1.7512) -- (axis cs:58.0443,1.7467) -- (axis cs:58.2720,1.742) -- (axis cs:58.5007,1.7373) -- (axis cs:58.7302,1.7324) -- (axis cs:58.9606,1.7275) -- (axis cs:59.1920,1.7224) -- (axis cs:59.4242,1.7173) -- (axis cs:59.6573,1.712) -- (axis cs:59.8914,1.7067) -- (axis cs:60.1264,1.7012) -- (axis cs:60.3623,1.6957) -- (axis cs:60.5991,1.6901) -- (axis cs:60.8369,1.6843) -- (axis cs:61.0756,1.6785) -- (axis cs:61.3152,1.6726) -- (axis cs:61.5558,1.6665) -- (axis cs:61.7973,1.6604) -- (axis cs:62.0397,1.6542) -- (axis cs:62.2832,1.6479) -- (axis cs:62.5275,1.6416) -- (axis cs:62.7729,1.6351) -- (axis cs:63.0191,1.6285) -- (axis cs:63.2664,1.6219) -- (axis cs:63.5146,1.6152) -- (axis cs:63.7638,1.6083) -- (axis cs:64.0140,1.6014) -- (axis cs:64.2652,1.5945) -- (axis cs:64.5173,1.5874) -- (axis cs:64.7704,1.5803) -- (axis cs:65.0246,1.5731) -- (axis cs:65.2797,1.5658) -- (axis cs:65.5358,1.5585) -- (axis cs:65.7929,1.5511) -- (axis cs:66.0511,1.5476) -- (axis cs:66.3102,1.5476) -- (axis cs:66.5704,1.5476) -- (axis cs:66.8316,1.5476) -- (axis cs:67.0938,1.5476) -- (axis cs:67.3570,1.5476) -- (axis cs:67.6213,1.5476) -- (axis cs:67.6213,1.5476) -- cycle;
    \draw[spB, toaxis] (axis cs:86.293,0.01) -- (axis cs:86.293,0.8125);
    \fill[spB!45!white] (axis cs:79.7931,0.81253) -- (axis cs:79.7931,1.2538) -- (axis cs:80.1061,1.2519) -- (axis cs:80.4204,1.2499) -- (axis cs:80.7360,1.2478) -- (axis cs:81.0527,1.2456) -- (axis cs:81.3707,1.2431) -- (axis cs:81.6900,1.2406) -- (axis cs:82.0105,1.2379) -- (axis cs:82.3323,1.235) -- (axis cs:82.6553,1.232) -- (axis cs:82.9796,1.2289) -- (axis cs:83.3052,1.2256) -- (axis cs:83.6320,1.2222) -- (axis cs:83.9601,1.2186) -- (axis cs:84.2895,1.2149) -- (axis cs:84.6203,1.211) -- (axis cs:84.9523,1.207) -- (axis cs:85.2856,1.2028) -- (axis cs:85.6202,1.1985) -- (axis cs:85.9561,1.194) -- (axis cs:86.2934,1.1895) -- (axis cs:86.6319,1.1847) -- (axis cs:86.9718,1.1799) -- (axis cs:87.3131,1.1749) -- (axis cs:87.6556,1.1697) -- (axis cs:87.9996,1.1645) -- (axis cs:88.3448,1.1591) -- (axis cs:88.6914,1.1536) -- (axis cs:89.0394,1.148) -- (axis cs:89.3888,1.1422) -- (axis cs:89.7395,1.1363) -- (axis cs:90.0916,1.1304) -- (axis cs:90.4450,1.1243) -- (axis cs:90.7999,1.1181) -- (axis cs:91.1561,1.1118) -- (axis cs:91.5138,1.1054) -- (axis cs:91.8729,1.0989) -- (axis cs:92.2333,1.0923) -- (axis cs:92.5952,1.0856) -- (axis cs:92.9585,1.0788) -- (axis cs:93.3232,1.072) -- (axis cs:93.3232,0.81253) -- cycle;
    \draw[spC, toaxis] (axis cs:266.664,0.01) -- (axis cs:266.664,0.08509);
    \fill[spC!45!white] (axis cs:246.5771,0.085087) -- (axis cs:246.5771,0.33953) -- (axis cs:247.5446,0.34387) -- (axis cs:248.5158,0.34815) -- (axis cs:249.4909,0.35235) -- (axis cs:250.4697,0.35645) -- (axis cs:251.4524,0.36041) -- (axis cs:252.4390,0.36422) -- (axis cs:253.4295,0.36784) -- (axis cs:254.4238,0.37125) -- (axis cs:255.4220,0.37441) -- (axis cs:256.4241,0.37729) -- (axis cs:257.4302,0.37987) -- (axis cs:258.4402,0.38211) -- (axis cs:259.4542,0.38397) -- (axis cs:260.4722,0.38545) -- (axis cs:261.4942,0.3865) -- (axis cs:262.5201,0.38712) -- (axis cs:263.5501,0.38728) -- (axis cs:264.5841,0.38697) -- (axis cs:265.6222,0.38618) -- (axis cs:266.6644,0.38491) -- (axis cs:267.7107,0.38317) -- (axis cs:268.7610,0.38095) -- (axis cs:269.8155,0.37829) -- (axis cs:270.8741,0.37518) -- (axis cs:271.9369,0.37166) -- (axis cs:273.0038,0.36776) -- (axis cs:274.0749,0.36349) -- (axis cs:275.1503,0.3589) -- (axis cs:276.2298,0.35402) -- (axis cs:277.3136,0.34887) -- (axis cs:278.4016,0.34351) -- (axis cs:279.4939,0.33795) -- (axis cs:280.5905,0.33224) -- (axis cs:281.6914,0.3264) -- (axis cs:282.7966,0.32047) -- (axis cs:283.9062,0.31447) -- (axis cs:285.0201,0.30843) -- (axis cs:286.1383,0.30238) -- (axis cs:287.2610,0.29633) -- (axis cs:288.3881,0.29031) -- (axis cs:288.3881,0.085087) -- cycle;
    \addplot[spA, bode] coordinates {(1.000,1.548) (1.023,1.548) (1.047,1.548) (1.072,1.548) (1.097,1.548) (1.122,1.548) (1.149,1.548) (1.176,1.548) (1.203,1.548) (1.231,1.548) (1.260,1.548) (1.289,1.548) (1.319,1.548) (1.350,1.548) (1.382,1.548) (1.414,1.548) (1.447,1.548) (1.481,1.548) (1.516,1.548) (1.551,1.548) (1.587,1.548) (1.624,1.548) (1.662,1.548) (1.701,1.548) (1.741,1.548) (1.782,1.548) (1.823,1.548) (1.866,1.548) (1.910,1.548) (1.954,1.548) (2.000,1.548) (2.047,1.548) (2.094,1.549) (2.143,1.549) (2.193,1.549) (2.245,1.549) (2.297,1.549) (2.351,1.549) (2.406,1.549) (2.462,1.549) (2.520,1.549) (2.579,1.549) (2.639,1.549) (2.700,1.549) (2.764,1.549) (2.828,1.549) (2.894,1.549) (2.962,1.549) (3.031,1.55) (3.102,1.55) (3.174,1.55) (3.249,1.55) (3.325,1.55) (3.402,1.55) (3.482,1.55) (3.563,1.55) (3.646,1.55) (3.732,1.551) (3.819,1.551) (3.908,1.551) (4.000,1.551) (4.093,1.551) (4.189,1.551) (4.287,1.552) (4.387,1.552) (4.489,1.552) (4.594,1.552) (4.702,1.552) (4.811,1.553) (4.924,1.553) (5.039,1.553) (5.157,1.553) (5.277,1.554) (5.401,1.554) (5.527,1.554) (5.656,1.555) (5.788,1.555) (5.923,1.555) (6.062,1.556) (6.204,1.556) (6.349,1.556) (6.497,1.557) (6.649,1.557) (6.804,1.558) (6.963,1.558) (7.126,1.559) (7.292,1.559) (7.463,1.56) (7.637,1.56) (7.816,1.561) (7.999,1.562) (8.185,1.562) (8.377,1.563) (8.573,1.564) (8.773,1.564) (8.978,1.565) (9.188,1.566) (9.403,1.567) (9.622,1.568) (9.847,1.569) (10.077,1.57) (10.313,1.571) (10.554,1.572) (10.801,1.573) (11.053,1.574) (11.311,1.576) (11.576,1.577) (11.846,1.578) (12.123,1.58) (12.406,1.581) (12.696,1.583) (12.993,1.585) (13.297,1.586) (13.608,1.588) (13.926,1.59) (14.251,1.592) (14.584,1.594) (14.925,1.596) (15.274,1.599) (15.631,1.601) (15.996,1.603) (16.370,1.606) (16.753,1.609) (17.144,1.612) (17.545,1.615) (17.955,1.618) (18.374,1.621) (18.804,1.624) (19.243,1.628) (19.693,1.632) (20.153,1.636) (20.624,1.64) (21.106,1.644) (21.600,1.648) (22.105,1.653) (22.621,1.658) (23.150,1.663) (23.691,1.668) (24.245,1.673) (24.811,1.679) (25.391,1.685) (25.985,1.691) (26.592,1.697) (27.213,1.703) (27.849,1.71) (28.500,1.717) (29.166,1.724) (29.848,1.732) (30.546,1.739) (31.260,1.747) (31.990,1.755) (32.738,1.763) (33.503,1.771) (34.286,1.78) (35.087,1.788) (35.907,1.796) (36.747,1.805) (37.605,1.813) (38.484,1.821) (39.384,1.828) (40.304,1.835) (41.246,1.842) (42.210,1.848) (43.197,1.853) (44.206,1.857) (45.240,1.86) (46.297,1.861) (47.379,1.861) (48.486,1.859) (49.619,1.854) (50.779,1.847) (51.966,1.837) (53.181,1.825) (54.423,1.809) (55.695,1.79) (56.275,1.78) (56.431,1.777) (56.587,1.774) (56.744,1.772) (56.900,1.769) (56.997,1.767) (57.056,1.766) (57.213,1.763) (57.369,1.76) (57.525,1.757) (57.682,1.754) (57.838,1.751) (57.994,1.748) (58.151,1.745) (58.307,1.741) (58.329,1.741) (58.463,1.738) (58.620,1.735) (58.776,1.731) (58.932,1.728) (59.089,1.725) (59.245,1.721) (59.401,1.718) (59.557,1.714) (59.692,1.711) (59.714,1.711) (59.870,1.707) (60.026,1.704) (60.183,1.7) (60.339,1.696) (60.495,1.693) (60.652,1.689) (60.808,1.685) (60.964,1.681) (61.088,1.678) (61.121,1.677) (61.277,1.674) (61.433,1.67) (61.590,1.666) (61.746,1.662) (61.902,1.658) (62.059,1.654) (62.215,1.65) (62.371,1.646) (62.515,1.642) (62.528,1.642) (62.684,1.637) (62.840,1.633) (62.996,1.629) (63.153,1.625) (63.309,1.621) (63.465,1.616) (63.622,1.612) (63.778,1.608) (63.934,1.604) (63.976,1.602) (64.091,1.599) (64.247,1.595) (64.403,1.591) (64.560,1.586) (64.716,1.582) (64.872,1.577) (65.029,1.573) (65.185,1.569) (65.341,1.564) (65.472,1.56) (65.498,1.56) (65.654,1.555) (65.810,1.551) (65.967,1.546) (66.123,1.541) (66.279,1.537) (66.435,1.532) (66.592,1.528) (66.748,1.523) (66.904,1.519) (67.002,1.516) (67.061,1.514) (67.217,1.509) (67.373,1.505) (67.530,1.5) (67.686,1.495) (67.842,1.491) (67.999,1.486) (68.155,1.481) (68.311,1.477) (68.468,1.472) (68.568,1.469) (68.624,1.467) (68.780,1.463) (70.170,1.421) (71.810,1.371) (73.489,1.321) (75.206,1.27) (76.964,1.219) (78.763,1.168) (80.604,1.118) (82.487,1.069) (84.415,1.021) (86.388,0.9744) (88.407,0.929) (90.474,0.8851) (92.588,0.8429) (94.752,0.8022) (96.967,0.7632) (99.233,0.7259) (101.552,0.6903) (103.926,0.6562) (106.354,0.6238) (108.840,0.5929) (111.384,0.5635) (113.987,0.5355) (116.651,0.5089) (119.378,0.4837) (122.168,0.4597) (125.023,0.437) (127.945,0.4154) (130.935,0.3949) (133.996,0.3755) (137.127,0.357) (140.332,0.3395) (143.612,0.3229) (146.968,0.3072) (150.403,0.2922) (153.919,0.278) (157.516,0.2645) (161.197,0.2518) (164.965,0.2396) (168.820,0.2281) (172.766,0.2171) (176.804,0.2067) (180.936,0.1968) (185.165,0.1875) (189.492,0.1785) (193.921,0.17) (198.454,0.162) (203.092,0.1543) (207.838,0.147) (212.696,0.1401) (217.667,0.1335) (222.754,0.1272) (227.960,0.1213) (233.288,0.1156) (238.741,0.1102) (244.320,0.105) (250.031,0.1001) (255.874,0.09546) (261.855,0.09102) (267.975,0.08679) (274.238,0.08276) (280.647,0.07893) (287.206,0.07527) (293.919,0.07179) (300.788,0.06847) (307.818,0.06531) (315.012,0.0623) (322.375,0.05943) (329.909,0.0567) (337.620,0.05409) (345.511,0.0516) (353.586,0.04923) (361.850,0.04697) (370.307,0.04482) (378.962,0.04277) (387.819,0.04081) (396.883,0.03894) (406.159,0.03716) (415.651,0.03546) (425.366,0.03384) (435.307,0.0323) (445.481,0.03082) (455.893,0.02942) (466.548,0.02807) (477.452,0.02679) (488.611,0.02557) (500.031,0.02441) (511.717,0.0233) (523.677,0.02224) (535.916,0.02123) (548.442,0.02026) (561.260,0.01934) (574.377,0.01846) (587.802,0.01762) (601.540,0.01682) (615.599,0.01606) (629.986,0.01533) (644.710,0.01463) (659.778,0.01397) (675.198,0.01333) (690.979,0.01273) (707.128,0.01215) (723.655,0.0116) (740.568,0.01108) (757.877,0.01057) (775.590,0.01009) (793.717,0.009637) (812.267,0.009201) (831.251,0.008784) (850.679,0.008386) (870.561,0.008006) (890.908,0.007644) (911.730,0.007298) (933.039,0.006967) (954.846,0.006652) (977.162,0.006351) (1000.000,0.006064)};
    \addplot[spB, bode] coordinates {(1.000,0.8126) (1.023,0.8126) (1.047,0.8126) (1.072,0.8126) (1.097,0.8126) (1.122,0.8126) (1.149,0.8126) (1.176,0.8126) (1.203,0.8126) (1.231,0.8127) (1.260,0.8127) (1.289,0.8127) (1.319,0.8127) (1.350,0.8127) (1.382,0.8127) (1.414,0.8127) (1.447,0.8127) (1.481,0.8127) (1.516,0.8127) (1.551,0.8127) (1.587,0.8127) (1.624,0.8127) (1.662,0.8128) (1.701,0.8128) (1.741,0.8128) (1.782,0.8128) (1.823,0.8128) (1.866,0.8128) (1.910,0.8128) (1.954,0.8128) (2.000,0.8129) (2.047,0.8129) (2.094,0.8129) (2.143,0.8129) (2.193,0.8129) (2.245,0.8129) (2.297,0.813) (2.351,0.813) (2.406,0.813) (2.462,0.813) (2.520,0.8131) (2.579,0.8131) (2.639,0.8131) (2.700,0.8131) (2.764,0.8132) (2.828,0.8132) (2.894,0.8132) (2.962,0.8133) (3.031,0.8133) (3.102,0.8133) (3.174,0.8134) (3.249,0.8134) (3.325,0.8135) (3.402,0.8135) (3.482,0.8135) (3.563,0.8136) (3.646,0.8136) (3.732,0.8137) (3.819,0.8137) (3.908,0.8138) (4.000,0.8139) (4.093,0.8139) (4.189,0.814) (4.287,0.8141) (4.387,0.8141) (4.489,0.8142) (4.594,0.8143) (4.702,0.8144) (4.811,0.8145) (4.924,0.8146) (5.039,0.8147) (5.157,0.8148) (5.277,0.8149) (5.401,0.815) (5.527,0.8151) (5.656,0.8152) (5.788,0.8153) (5.923,0.8155) (6.062,0.8156) (6.204,0.8158) (6.349,0.8159) (6.497,0.8161) (6.649,0.8162) (6.804,0.8164) (6.963,0.8166) (7.126,0.8168) (7.292,0.817) (7.463,0.8172) (7.637,0.8174) (7.816,0.8177) (7.999,0.8179) (8.185,0.8182) (8.377,0.8184) (8.573,0.8187) (8.773,0.819) (8.978,0.8193) (9.188,0.8196) (9.403,0.82) (9.622,0.8203) (9.847,0.8207) (10.077,0.8211) (10.313,0.8215) (10.554,0.8219) (10.801,0.8224) (11.053,0.8228) (11.311,0.8233) (11.576,0.8238) (11.846,0.8244) (12.123,0.8249) (12.406,0.8255) (12.696,0.8262) (12.993,0.8268) (13.297,0.8275) (13.608,0.8282) (13.926,0.829) (14.251,0.8297) (14.584,0.8306) (14.925,0.8314) (15.274,0.8323) (15.631,0.8333) (15.996,0.8343) (16.370,0.8353) (16.753,0.8364) (17.144,0.8376) (17.545,0.8388) (17.955,0.8401) (18.374,0.8414) (18.804,0.8428) (19.243,0.8443) (19.693,0.8458) (20.153,0.8474) (20.624,0.8491) (21.106,0.8509) (21.600,0.8528) (22.105,0.8547) (22.621,0.8568) (23.150,0.859) (23.691,0.8612) (24.245,0.8636) (24.811,0.8661) (25.391,0.8688) (25.985,0.8715) (26.592,0.8744) (27.213,0.8775) (27.849,0.8807) (28.500,0.8841) (29.166,0.8877) (29.848,0.8914) (30.546,0.8953) (31.260,0.8995) (31.990,0.9038) (32.738,0.9084) (33.503,0.9132) (34.286,0.9183) (35.087,0.9237) (35.907,0.9293) (36.747,0.9352) (37.605,0.9415) (38.484,0.948) (39.384,0.9549) (40.304,0.9622) (41.246,0.9699) (42.210,0.9779) (43.197,0.9864) (44.206,0.9953) (45.240,1.005) (46.297,1.014) (47.379,1.025) (48.486,1.036) (49.619,1.047) (50.779,1.059) (51.966,1.071) (53.181,1.084) (54.423,1.097) (55.695,1.111) (56.997,1.125) (58.329,1.14) (59.692,1.155) (61.088,1.169) (62.515,1.184) (63.976,1.199) (65.472,1.213) (67.002,1.226) (68.568,1.238) (70.170,1.249) (71.810,1.257) (73.489,1.263) (75.206,1.265) (76.964,1.264) (77.664,1.263) (77.880,1.262) (78.095,1.261) (78.311,1.261) (78.527,1.26) (78.743,1.259) (78.763,1.259) (78.958,1.258) (79.174,1.257) (79.390,1.256) (79.606,1.255) (79.821,1.254) (80.037,1.252) (80.253,1.251) (80.469,1.25) (80.604,1.249) (80.684,1.248) (80.900,1.247) (81.116,1.245) (81.331,1.243) (81.547,1.242) (81.763,1.24) (81.979,1.238) (82.194,1.236) (82.410,1.234) (82.487,1.234) (82.626,1.232) (82.842,1.23) (83.057,1.228) (83.273,1.226) (83.489,1.224) (83.705,1.221) (83.920,1.219) (84.136,1.217) (84.352,1.214) (84.415,1.213) (84.567,1.212) (84.783,1.209) (84.999,1.206) (85.215,1.204) (85.430,1.201) (85.646,1.198) (85.862,1.195) (86.078,1.192) (86.293,1.189) (86.388,1.188) (86.509,1.186) (86.725,1.183) (86.941,1.18) (87.156,1.177) (87.372,1.174) (87.588,1.171) (87.803,1.167) (88.019,1.164) (88.235,1.161) (88.407,1.158) (88.451,1.157) (88.666,1.154) (88.882,1.151) (89.098,1.147) (89.314,1.143) (89.529,1.14) (89.745,1.136) (89.961,1.133) (90.177,1.129) (90.392,1.125) (90.474,1.124) (90.608,1.121) (90.824,1.118) (91.040,1.114) (91.255,1.11) (91.471,1.106) (91.687,1.102) (91.902,1.098) (92.118,1.094) (92.334,1.09) (92.550,1.086) (92.588,1.086) (92.765,1.082) (92.981,1.078) (93.197,1.074) (93.413,1.07) (93.628,1.066) (93.844,1.062) (94.060,1.058) (94.276,1.054) (94.491,1.05) (94.707,1.046) (94.752,1.045) (94.923,1.041) (96.967,1.002) (99.233,0.9569) (101.552,0.9116) (103.926,0.8663) (106.354,0.8215) (108.840,0.7778) (111.384,0.7353) (113.987,0.6944) (116.651,0.6553) (119.378,0.6181) (122.168,0.5828) (125.023,0.5494) (127.945,0.5179) (130.935,0.4882) (133.996,0.4603) (137.127,0.434) (140.332,0.4094) (143.612,0.3863) (146.968,0.3646) (150.403,0.3443) (153.919,0.3252) (157.516,0.3073) (161.197,0.2905) (164.965,0.2747) (168.820,0.2598) (172.766,0.2459) (176.804,0.2328) (180.936,0.2204) (185.165,0.2088) (189.492,0.1979) (193.921,0.1876) (198.454,0.1779) (203.092,0.1687) (207.838,0.1601) (212.696,0.152) (217.667,0.1443) (222.754,0.137) (227.960,0.1301) (233.288,0.1236) (238.741,0.1175) (244.320,0.1116) (250.031,0.1061) (255.874,0.1009) (261.855,0.09598) (267.975,0.0913) (274.238,0.08686) (280.647,0.08265) (287.206,0.07865) (293.919,0.07486) (300.788,0.07127) (307.818,0.06785) (315.012,0.06461) (322.375,0.06153) (329.909,0.05861) (337.620,0.05583) (345.511,0.05318) (353.586,0.05067) (361.850,0.04828) (370.307,0.04601) (378.962,0.04385) (387.819,0.04179) (396.883,0.03984) (406.159,0.03798) (415.651,0.0362) (425.366,0.03452) (435.307,0.03291) (445.481,0.03138) (455.893,0.02993) (466.548,0.02854) (477.452,0.02722) (488.611,0.02596) (500.031,0.02476) (511.717,0.02362) (523.677,0.02253) (535.916,0.02149) (548.442,0.0205) (561.260,0.01956) (574.377,0.01866) (587.802,0.0178) (601.540,0.01699) (615.599,0.01621) (629.986,0.01547) (644.710,0.01476) (659.778,0.01408) (675.198,0.01344) (690.979,0.01283) (707.128,0.01224) (723.655,0.01168) (740.568,0.01115) (757.877,0.01064) (775.590,0.01015) (793.717,0.009692) (812.267,0.00925) (831.251,0.008829) (850.679,0.008427) (870.561,0.008044) (890.908,0.007678) (911.730,0.007329) (933.039,0.006996) (954.846,0.006678) (977.162,0.006375) (1000.000,0.006085)};
    \addplot[spC, bode] coordinates {(1.000,0.08509) (1.023,0.08509) (1.047,0.08509) (1.072,0.08509) (1.097,0.08509) (1.122,0.08509) (1.149,0.08509) (1.176,0.08509) (1.203,0.08509) (1.231,0.08509) (1.260,0.08509) (1.289,0.08509) (1.319,0.08509) (1.350,0.08509) (1.382,0.08509) (1.414,0.08509) (1.447,0.08509) (1.481,0.08509) (1.516,0.08509) (1.551,0.08509) (1.587,0.08509) (1.624,0.08509) (1.662,0.08509) (1.701,0.08509) (1.741,0.08509) (1.782,0.08509) (1.823,0.08509) (1.866,0.08509) (1.910,0.08509) (1.954,0.08509) (2.000,0.08509) (2.047,0.08509) (2.094,0.08509) (2.143,0.08509) (2.193,0.08509) (2.245,0.08509) (2.297,0.08509) (2.351,0.08509) (2.406,0.08509) (2.462,0.08509) (2.520,0.08509) (2.579,0.08509) (2.639,0.08509) (2.700,0.0851) (2.764,0.0851) (2.828,0.0851) (2.894,0.0851) (2.962,0.0851) (3.031,0.0851) (3.102,0.0851) (3.174,0.0851) (3.249,0.0851) (3.325,0.0851) (3.402,0.0851) (3.482,0.0851) (3.563,0.0851) (3.646,0.0851) (3.732,0.0851) (3.819,0.0851) (3.908,0.0851) (4.000,0.08511) (4.093,0.08511) (4.189,0.08511) (4.287,0.08511) (4.387,0.08511) (4.489,0.08511) (4.594,0.08511) (4.702,0.08511) (4.811,0.08511) (4.924,0.08512) (5.039,0.08512) (5.157,0.08512) (5.277,0.08512) (5.401,0.08512) (5.527,0.08512) (5.656,0.08512) (5.788,0.08513) (5.923,0.08513) (6.062,0.08513) (6.204,0.08513) (6.349,0.08513) (6.497,0.08514) (6.649,0.08514) (6.804,0.08514) (6.963,0.08514) (7.126,0.08515) (7.292,0.08515) (7.463,0.08515) (7.637,0.08515) (7.816,0.08516) (7.999,0.08516) (8.185,0.08517) (8.377,0.08517) (8.573,0.08517) (8.773,0.08518) (8.978,0.08518) (9.188,0.08519) (9.403,0.08519) (9.622,0.0852) (9.847,0.0852) (10.077,0.08521) (10.313,0.08521) (10.554,0.08522) (10.801,0.08522) (11.053,0.08523) (11.311,0.08524) (11.576,0.08524) (11.846,0.08525) (12.123,0.08526) (12.406,0.08527) (12.696,0.08528) (12.993,0.08528) (13.297,0.08529) (13.608,0.0853) (13.926,0.08531) (14.251,0.08532) (14.584,0.08534) (14.925,0.08535) (15.274,0.08536) (15.631,0.08537) (15.996,0.08539) (16.370,0.0854) (16.753,0.08542) (17.144,0.08543) (17.545,0.08545) (17.955,0.08546) (18.374,0.08548) (18.804,0.0855) (19.243,0.08552) (19.693,0.08554) (20.153,0.08556) (20.624,0.08559) (21.106,0.08561) (21.600,0.08563) (22.105,0.08566) (22.621,0.08569) (23.150,0.08572) (23.691,0.08575) (24.245,0.08578) (24.811,0.08581) (25.391,0.08585) (25.985,0.08588) (26.592,0.08592) (27.213,0.08596) (27.849,0.086) (28.500,0.08605) (29.166,0.08609) (29.848,0.08614) (30.546,0.08619) (31.260,0.08624) (31.990,0.0863) (32.738,0.08636) (33.503,0.08642) (34.286,0.08648) (35.087,0.08655) (35.907,0.08662) (36.747,0.08669) (37.605,0.08677) (38.484,0.08685) (39.384,0.08694) (40.304,0.08703) (41.246,0.08712) (42.210,0.08722) (43.197,0.08732) (44.206,0.08743) (45.240,0.08754) (46.297,0.08766) (47.379,0.08779) (48.486,0.08792) (49.619,0.08806) (50.779,0.0882) (51.966,0.08836) (53.181,0.08852) (54.423,0.08869) (55.695,0.08886) (56.997,0.08905) (58.329,0.08925) (59.692,0.08945) (61.088,0.08967) (62.515,0.0899) (63.976,0.09014) (65.472,0.09039) (67.002,0.09066) (68.568,0.09094) (70.170,0.09124) (71.810,0.09155) (73.489,0.09188) (75.206,0.09223) (76.964,0.09259) (78.763,0.09298) (80.604,0.09339) (82.487,0.09382) (84.415,0.09428) (86.388,0.09476) (88.407,0.09527) (90.474,0.09581) (92.588,0.09638) (94.752,0.09699) (96.967,0.09763) (99.233,0.09832) (101.552,0.09904) (103.926,0.09981) (106.354,0.1006) (108.840,0.1015) (111.384,0.1024) (113.987,0.1034) (116.651,0.1045) (119.378,0.1056) (122.168,0.1068) (125.023,0.1081) (127.945,0.1095) (130.935,0.111) (133.996,0.1126) (137.127,0.1143) (140.332,0.1162) (143.612,0.1182) (146.968,0.1204) (150.403,0.1227) (153.919,0.1253) (157.516,0.1281) (161.197,0.1312) (164.965,0.1346) (168.820,0.1383) (172.766,0.1424) (176.804,0.1469) (180.936,0.1519) (185.165,0.1575) (189.492,0.1638) (193.921,0.1709) (198.454,0.1789) (203.092,0.1881) (207.838,0.1985) (212.696,0.2105) (217.667,0.2243) (222.754,0.2402) (227.960,0.2587) (233.288,0.2798) (238.741,0.3036) (239.998,0.3093) (240.665,0.3123) (241.331,0.3154) (241.998,0.3185) (242.665,0.3216) (243.331,0.3246) (243.998,0.3277) (244.320,0.3292) (244.665,0.3308) (245.331,0.3339) (245.998,0.3369) (246.665,0.3399) (247.331,0.3429) (247.998,0.3459) (248.665,0.3488) (249.331,0.3517) (249.998,0.3545) (250.031,0.3546) (250.665,0.3572) (251.331,0.3599) (251.998,0.3625) (252.665,0.3651) (253.331,0.3675) (253.998,0.3698) (254.665,0.372) (255.331,0.3741) (255.874,0.3757) (255.998,0.3761) (256.664,0.3779) (257.331,0.3796) (257.998,0.3812) (258.664,0.3826) (259.331,0.3838) (259.998,0.3848) (260.664,0.3857) (261.331,0.3864) (261.855,0.3868) (261.998,0.3869) (262.664,0.3872) (263.331,0.3873) (263.998,0.3872) (264.664,0.3869) (265.331,0.3864) (265.998,0.3858) (266.664,0.3849) (267.331,0.3839) (267.975,0.3827) (267.998,0.3826) (268.664,0.3812) (269.331,0.3796) (269.998,0.3778) (270.664,0.3758) (271.331,0.3737) (271.998,0.3714) (272.664,0.369) (273.331,0.3665) (273.998,0.3638) (274.238,0.3628) (274.664,0.361) (275.331,0.3581) (275.998,0.3551) (276.664,0.352) (277.331,0.3488) (277.998,0.3455) (278.664,0.3422) (279.331,0.3388) (279.998,0.3353) (280.647,0.3319) (280.664,0.3318) (281.331,0.3283) (281.998,0.3248) (282.664,0.3212) (283.331,0.3176) (283.998,0.314) (284.664,0.3104) (285.331,0.3067) (285.998,0.3031) (286.664,0.2995) (287.206,0.2966) (287.331,0.296) (287.998,0.2924) (288.664,0.2888) (289.331,0.2853) (289.998,0.2818) (290.664,0.2784) (291.331,0.2749) (291.998,0.2715) (292.664,0.2682) (293.331,0.2648) (293.919,0.2619) (300.788,0.2305) (307.818,0.203) (315.012,0.1795) (322.375,0.1596) (329.909,0.1425) (337.620,0.128) (345.511,0.1155) (353.586,0.1047) (361.850,0.09526) (370.307,0.08702) (378.962,0.07975) (387.819,0.07332) (396.883,0.06759) (406.159,0.06247) (415.651,0.05786) (425.366,0.05371) (435.307,0.04995) (445.481,0.04653) (455.893,0.04342) (466.548,0.04058) (477.452,0.03797) (488.611,0.03557) (500.031,0.03337) (511.717,0.03133) (523.677,0.02945) (535.916,0.0277) (548.442,0.02609) (561.260,0.02458) (574.377,0.02318) (587.802,0.02188) (601.540,0.02066) (615.599,0.01952) (629.986,0.01845) (644.710,0.01746) (659.778,0.01652) (675.198,0.01564) (690.979,0.01482) (707.128,0.01404) (723.655,0.01331) (740.568,0.01262) (757.877,0.01198) (775.590,0.01136) (793.717,0.01079) (812.267,0.01024) (831.251,0.009731) (850.679,0.009245) (870.561,0.008786) (890.908,0.008351) (911.730,0.00794) (933.039,0.00755) (954.846,0.007182) (977.162,0.006832) (1000.000,0.006501)};
  \end{axis}
\end{tikzpicture}%


==> fig/triangle_tikz_V3_colored.tex <==
% Construction behind Eq. (4): finger 1 only, with the disk off the axis (y > 0) so that h_1 = d - y.
% V3 = V2 plus the unit vectors t_1 (along the finger) and n_1 (toward c) at the contact point a_1;
% the finger ends just past a_1 so that t_1 starts at a_1 and stays visible.
% Colors: verylightgrey = disk fill, no outline, behind the gripper; everything else black, except the legs of the
% two right triangles, which are the message of this figure: tangency triangle (legs l_1 and r) in blue, triangle
% with legs x and h_1 in vermillion (Okabe-Ito, colorblind-safe), each with its right-angle mark and its labels.
% The leg l_1 is the part of the finger from p_1 to a_1, drawn in blue over the finger.
% The shared hypotenuse p_1 - c stays black (dotted).
% Native TikZ, to be \input inside a figure environment (same preamble as model_geometry_tikz_V4).
% Schematic numbers (units arbitrary): p_1 = (0,4), c = (3.5,0.5), r = 2, so x = h_1 = 3.5,
% l_1 = sqrt(x^2 + h_1^2 - r^2) = 4.528, atan(h_1/x) = 45 deg, psi_1 = atan(r/l_1) = 23.83 deg,
% q_1 = 21.17 deg (cos = 0.9325, sin = 0.3612); contact point p_1 + l_1 t_1 = (4.222, 2.365).
% Disk-center macros (defined in root_V3.tex; fallback for other versions).
\providecommand{\cx}{c_x}
\providecommand{\cy}{c_y}
\providecolor{load}{RGB}{255,0,0}               % pure red: disk position (as in Fig. 1)
\providecolor{lightgrey}{RGB}{159,159,159}      % #9F9F9F: annotations
\providecolor{verylightgrey}{RGB}{231,231,231}  % #E7E7E7: fill
\providecolor{legtan}{RGB}{0,114,178}           % Okabe-Ito blue: tangency triangle (legs l_1, r)
\providecolor{legax}{RGB}{213,94,0}             % Okabe-Ito vermillion: triangle with legs x, h_1
\begin{tikzpicture}[scale=0.72, >={Stealth[length=4pt]},
    finger/.style={line width=1.4pt, line cap=round},
    unitvec/.style={->, semithick},
    lab/.style={font=\small},
    ann/.style={lab},
    con/.style={thin},
    leg/.style={line width=1.1pt}]

  \coordinate (P1) at (0,4);
  \coordinate (X)  at (3.5,0.5);                   % disk center c
  \coordinate (C1) at (4.222,2.365);               % contact point
  \coordinate (Q1) at (3.5,4);                     % corner (x, d): legs x and h_1

  % ---- disk body first (behind the gripper), then palm ----
  \fill[verylightgrey] (X) circle (2);   % fill only, no outline
  \fill[pattern=north east lines, pattern color=gray] (-0.25,-1.6) rectangle (0,4.6);
  \draw[line width=1.4pt] (0,-1.6) -- (0,4.6);

  % ---- finger 1 ----
  \draw[finger] (P1) -- ($(P1)+(4.8*0.9325,-4.8*0.3612)$);   % ends just past a_1 (L is not needed here)
  \draw[thick, fill=white] (P1) circle (3pt);
  \node[lab, anchor=east] at ($(P1)+(-0.2,0)$) {$\mathbf{p}_1$};
  \fill (C1) circle (1.6pt);

  \node[lab, anchor=south west] at (C1) {$\mathbf{a}_1$};

  % ---- triangle 1: legs l_1 (along the finger) and r (along the normal) ----
  % l_1: the part of the finger from p_1 to a_1, drawn over the finger in the same width
  \draw[finger, legtan, line width=1.6pt, line cap=butt] (P1) -- (C1);
  \node[ann, text=legtan] at ($(P1)!0.62!(C1)+(0.36*0.45,0.93*0.45)$) {$\ell_1$};
  \draw[leg, legtan] (X) -- (C1) node[pos=0.2, right, ann] {$r$};
  \draw[con, legtan] ($(C1)+(-0.3*0.9325,0.3*0.3612)$) -- ++(-0.3*0.3612,-0.3*0.9325)
        -- ($(C1)+(-0.3*0.3612,-0.3*0.9325)$);

  % ---- triangle 2: legs x and h_1, same hypotenuse p_1 - c ----
  \draw[leg, legax] (P1) -- (Q1) node[midway, above, ann] {$\cx$};
  \draw[leg, legax] (Q1) -- (X) node[pos=0.55, left, ann] {$h_1$};
  \draw[con, legax] ($(Q1)+(-0.3,0)$) |- ($(Q1)+(0,-0.3)$);
  \draw[con, densely dotted] (P1) -- (X);

  % ---- joint and contact point redrawn on top of the colored legs ----
  \draw[thick, fill=white] (P1) circle (3pt);
  \fill (C1) circle (1.6pt);

  % ---- angles at the joint ----
  \draw[->, con] ($(P1)+(1.1,0)$) arc[start angle=0, end angle=-21.17, radius=1.1];
  \node[ann] at ($(P1)+(-10:1.55)$) {$q_1$};
  \draw[con] ($(P1)+(-21.17:1.7)$) arc[start angle=-21.17, end angle=-45, radius=1.7];
  \node[ann] at ($(P1)+(-33:2.2)$) {$\psi_1$};

  % ---- unit vectors at the contact point: t_1 along the finger, n_1 toward c (drawn over the construction lines) ----
  \draw[unitvec] (C1) -- ++(-1.0*0.3612,-1.0*0.9325) node[right, lab] {$\mathbf{n}_1$};
  \draw[unitvec] (C1) -- ++(1.2*0.9325,-1.2*0.3612) node[above right=-2pt, lab] {$\mathbf{t}_1$};

  % ---- disk center c, on top ----
  \fill[] (X) circle (2.6pt);
  \node[lab, anchor=north west] at ($(X)+(0.05,-0.1)$) {$\mathbf{c}$};
\end{tikzpicture}%

